Stabilization of Cascaded Two-Port Networked Systems with Simultaneous Nonlinear Uncertainties

We introduce a versatile framework to model and study networked control systems (NCSs). An NCS is described as a feedback interconnection of a plant and a controller communicating through a bidirectional channel modelled by cascaded nonlinear two-port networks. This model is sufficiently rich to capture various properties of a real-world communication channel, such as distortion, interference, and nonlinearity. Uncertainties in the plant, controller and communication channels can be handled simultaneously in the framework. We provide a necessary and sufficient condition for the robust finite-gain stability of an NCS when the model uncertainties in the plant and controller are measured by the gap metric and those in the nonlinear communication channels are measured by operator norms of the uncertain elements. This condition is given by an inequality involving "arcsine" of the uncertainty bounds and is derived from novel geometric insights underlying the robustness of a standard closed-loop system in the presence of conelike nonlinear perturbations on the system graphs.

==> my.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=8.252in,
height=6.087in,
at={(2.058in,1.107in)},
scale only axis,
xmin=0,
xmax=10000,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration: $k$},
ymin=0,
ymax=180,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={Accumulated average cost:\\[1ex]         $\frac{1}{k}\sum \limits^{k}_{i=0} c(s_k, q_k,a_k)$},
axis background/.style={fill=white},
legend style={at={(0.525,0.386)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	4.79365978609059\\
2	6.57876990265977\\
3	10.239726545845\\
4	8.87820985590642\\
5	8.06129984194325\\
6	8.11172987149087\\
7	9.46171700873725\\
8	12.1863176882253\\
9	11.3649112546548\\
10	11.0648081311122\\
11	11.6554291948489\\
12	13.2890202989983\\
13	16.5859533289678\\
14	22.531855554834\\
15	21.3493091702511\\
16	20.5377198483122\\
17	20.3626563179536\\
18	20.9679822138807\\
19	20.1167020861023\\
20	19.5290609827586\\
21	19.4353742613042\\
22	18.7698417851581\\
23	18.3174086649003\\
24	18.2859182968718\\
25	18.8048224627826\\
26	18.2659315906022\\
27	17.8991889398106\\
28	17.4311343271777\\
29	16.9953593430023\\
30	16.5886360244386\\
31	16.2081529199757\\
32	15.8514500095418\\
33	15.6245539492293\\
34	15.6815270634348\\
35	15.3704451412249\\
36	15.0766455480268\\
37	14.7987270139204\\
38	14.5354357710828\\
39	14.2856466432625\\
40	14.1376024776616\\
41	14.2211155838703\\
42	13.9966523505898\\
43	13.7826292676945\\
44	13.5783345067489\\
45	13.4624577403596\\
46	13.5515703945304\\
47	13.3652318709465\\
48	13.2610370407024\\
49	13.3488044446109\\
50	13.1777015514405\\
51	13.0833128939461\\
52	13.1694345658359\\
53	13.4730022616624\\
54	13.3122736973\\
55	13.1573898080053\\
56	13.07179141892\\
57	12.9265610393967\\
58	12.8478941252558\\
59	12.9277881202891\\
60	12.7922193147191\\
61	12.6610953880203\\
62	12.5342012654085\\
63	12.4680056900723\\
64	12.5475937235433\\
65	12.4283024321979\\
66	12.3667202744256\\
67	12.2536895208684\\
68	12.1964864399619\\
69	12.0891990971522\\
70	12.0359802531819\\
71	12.1138064444359\\
72	12.0121377408477\\
73	11.9621616076749\\
74	12.0378302323308\\
75	11.9412412930476\\
76	11.8471941679561\\
77	11.7555898253344\\
78	11.6663343120108\\
79	11.6245310931148\\
80	11.539145201777\\
81	11.4999443970542\\
82	11.5738675121172\\
83	11.492178262406\\
84	11.4549366166539\\
85	11.5267801838958\\
86	11.7562190473928\\
87	12.2664826179815\\
88	13.2615065029032\\
89	13.1663621577705\\
90	13.11300124512\\
91	13.0215799104054\\
92	12.9709527376752\\
93	13.0203149644982\\
94	12.9327973562173\\
95	12.8847034895122\\
96	12.8004217842682\\
97	12.7178778461426\\
98	12.6370184781829\\
99	12.593855463446\\
100	12.5158535066725\\
101	12.4747448582819\\
102	12.5246163776342\\
103	12.4495585466484\\
104	12.4102731761924\\
105	12.4593338110117\\
106	12.636684647178\\
107	12.5633853494108\\
108	12.524501040798\\
109	12.4535758916723\\
110	12.4163968382864\\
111	12.4627503787723\\
112	12.3942763556233\\
113	12.3586091314074\\
114	12.292249926624\\
115	12.2580901882988\\
116	12.3038104438498\\
117	12.2396211219886\\
118	12.1765197547352\\
119	12.1144789146626\\
120	12.0534720885912\\
121	12.0229795921501\\
122	12.0683784465769\\
123	12.0092343924266\\
124	11.9798363732879\\
125	12.0244908009593\\
126	11.9671032532223\\
127	11.9106194463945\\
128	11.8550181990484\\
129	11.8002789865448\\
130	11.7463819157721\\
131	11.6933077010417\\
132	11.6680847640583\\
133	11.6973596141948\\
134	11.6458394662239\\
135	11.5950825797043\\
136	11.5713237373479\\
137	11.6150486723469\\
138	11.5656183180987\\
139	11.5425842296176\\
140	11.5712917696362\\
141	11.5232234576961\\
142	11.4758321642341\\
143	11.4540702611222\\
144	11.4964839386992\\
145	11.450257565233\\
146	11.4291179930001\\
147	11.3839788215245\\
148	11.363572748536\\
149	11.3194793729491\\
150	11.2997753772577\\
151	11.256688519038\\
152	11.2376568841708\\
153	11.2789901060535\\
154	11.2368775715083\\
155	11.2183421034291\\
156	11.2590042683572\\
157	11.2178237302536\\
158	11.1997607953737\\
159	11.2397726132154\\
160	11.1994844080459\\
161	11.1818719584259\\
162	11.2212532415975\\
163	11.1818201529134\\
164	11.1646375911226\\
165	11.2034073016747\\
166	11.1647943648338\\
167	11.1480224226446\\
168	11.1101988355222\\
169	11.0939484283252\\
170	11.0568879069003\\
171	11.0202608418663\\
172	11.0048167673161\\
173	11.0427174786739\\
174	11.0068033540039\\
175	10.9917009349481\\
176	11.029030133228\\
177	11.1433210502416\\
178	11.1076487959486\\
179	11.0923204787603\\
180	11.128261141835\\
181	11.0932633442895\\
182	11.0782667326133\\
183	11.1136950009171\\
184	11.0793469834453\\
185	11.0646687836387\\
186	11.0995987355128\\
187	11.0658771368527\\
188	11.051504811759\\
189	11.0859499705974\\
190	11.1921214046713\\
191	11.4274985161055\\
192	11.39294727272\\
193	11.3587540733074\\
194	11.3249133811053\\
195	11.2914197729257\\
196	11.2764833456109\\
197	11.2435756118063\\
198	11.229031694672\\
199	11.260853846117\\
200	11.2285178758168\\
201	11.2142659461821\\
202	11.1824807671717\\
203	11.1685960344232\\
204	11.1373463469314\\
205	11.1238172428938\\
206	11.1550688088614\\
207	11.2521869423676\\
208	11.2211363310394\\
209	11.2074652482077\\
210	11.2377232224173\\
211	11.207182637411\\
212	11.1937708326082\\
213	11.223666931198\\
214	11.1936201688376\\
215	11.1804585867464\\
216	11.2100010925125\\
217	11.1804326993953\\
218	11.1675127329726\\
219	11.1384083816169\\
220	11.1257968890606\\
221	11.0971446849748\\
222	11.0848326819759\\
223	11.1138766602281\\
224	11.2038081146228\\
225	11.175318566496\\
226	11.162878572924\\
227	11.1910669485156\\
228	11.1630081451717\\
229	11.1351943968787\\
230	11.1231452039324\\
231	11.0957448341582\\
232	11.0839695547835\\
233	11.1117707147725\\
234	11.0847702407183\\
235	11.0731919844567\\
236	11.0465837971755\\
237	11.035264371952\\
238	11.0090391425997\\
239	10.9979715312048\\
240	11.0253201491257\\
241	10.9994626372459\\
242	10.9885717999814\\
243	11.0156214626655\\
244	10.9901216197287\\
245	10.964829938775\\
246	10.9542569716224\\
247	10.9293152826122\\
248	10.9045747362552\\
249	10.8943711430142\\
250	10.8699682975865\\
251	10.8599838821348\\
252	10.8865777549526\\
253	10.9670992754652\\
254	11.1449813637059\\
255	11.1200742202643\\
256	11.0953616638808\\
257	11.0847333306331\\
258	11.0603493246465\\
259	11.0361536121425\\
260	11.0258756367851\\
261	11.0509168789132\\
262	11.0270342182536\\
263	11.0169081566603\\
264	11.0416988069465\\
265	11.0181213012074\\
266	11.0081429505233\\
267	10.984867732679\\
268	10.9617662104902\\
269	10.952108641006\\
270	10.9765883861586\\
271	10.953773151472\\
272	10.9442514855446\\
273	10.968491003298\\
274	10.9459551229432\\
275	10.9365657589297\\
276	10.9605696504996\\
277	11.0338474584207\\
278	11.0114007401749\\
279	11.0019114185945\\
280	11.0253390200717\\
281	11.097343231547\\
282	11.0749897441518\\
283	11.0654098511309\\
284	11.08828390036\\
285	11.0661974999591\\
286	11.0442655499106\\
287	11.0224864357509\\
288	11.0132551634713\\
289	11.0359139339514\\
290	11.1056470667469\\
291	11.2604357355505\\
292	11.2382892425729\\
293	11.2284789721861\\
294	11.2500203356556\\
295	11.228134367691\\
296	11.2184578327299\\
297	11.2398153478797\\
298	11.2181839533771\\
299	11.1966972504764\\
300	11.1753537922618\\
301	11.1660133478331\\
302	11.1871909189735\\
303	11.1660901561587\\
304	11.1451282141519\\
305	11.1360093676112\\
306	11.1152827349918\\
307	11.106320511162\\
308	11.1272793401264\\
309	11.1924289941863\\
310	11.1717878031925\\
311	11.1512793529767\\
312	11.1423453807532\\
313	11.1628543087131\\
314	11.1425702497239\\
315	11.1337490108969\\
316	11.1540904375466\\
317	11.2175113587047\\
318	11.3588058188616\\
319	11.6361405482416\\
320	11.6147577958599\\
321	11.6046304507614\\
322	11.6231304798963\\
323	11.6019866077793\\
324	11.5919924516418\\
325	11.5710745049785\\
326	11.5612364850836\\
327	11.5795863424143\\
328	11.6395830988235\\
329	11.7748705352666\\
330	12.0416999714964\\
331	12.5324765820613\\
332	12.5091668929168\\
333	12.4967185839868\\
334	12.5118830188618\\
335	12.5678431365507\\
336	12.5447056861029\\
337	12.532299675222\\
338	12.5094042909346\\
339	12.4971756057673\\
340	12.5120710887863\\
341	12.489436451535\\
342	12.4773734210312\\
343	12.4549719235532\\
344	12.443079214529\\
345	12.4209069843016\\
346	12.4091814728419\\
347	12.4240300560101\\
348	12.4021037046598\\
349	12.3905328631542\\
350	12.4053074544944\\
351	12.3836218486015\\
352	12.3620594563785\\
353	12.3406192306836\\
354	12.3293855040976\\
355	12.3081581077088\\
356	12.297078674876\\
357	12.3118253447845\\
358	12.3647490797003\\
359	12.3436596944814\\
360	12.332604750939\\
361	12.3117212468813\\
362	12.290953121299\\
363	12.2801347380977\\
364	12.2595674992185\\
365	12.248894382835\\
366	12.2634100807841\\
367	12.2430565377468\\
368	12.2325152972074\\
369	12.2123557971772\\
370	12.2019545112909\\
371	12.1819860618968\\
372	12.1717223359757\\
373	12.1861725169307\\
374	12.2371681049727\\
375	12.3542667225291\\
376	12.3341587253577\\
377	12.3141574019114\\
378	12.303706932645\\
379	12.3175801065225\\
380	12.2977803162056\\
381	12.2874551185757\\
382	12.3012618848418\\
383	12.3507586487055\\
384	12.3310787037508\\
385	12.3207742915832\\
386	12.3343516634501\\
387	12.314866671519\\
388	12.3046837162296\\
389	12.3181977422347\\
390	12.366762677369\\
391	12.47873809172\\
392	12.459133300124\\
393	12.4487128083151\\
394	12.461689780457\\
395	12.4422770462941\\
396	12.4319780639025\\
397	12.4448991262912\\
398	12.4256749068434\\
399	12.4154949697818\\
400	12.4283603319378\\
401	12.4093211784569\\
402	12.3992578919912\\
403	12.4071049935798\\
404	12.3882598321752\\
405	12.3695077332959\\
406	12.3596416551825\\
407	12.3724229774848\\
408	12.3538475775058\\
409	12.344092155603\\
410	12.3256764668968\\
411	12.3160370594816\\
412	12.3287691050465\\
413	12.3105242882936\\
414	12.3009913311219\\
415	12.3136675925703\\
416	12.2955906507278\\
417	12.2861620880624\\
418	12.2987828482158\\
419	12.2808708600007\\
420	12.2715446913322\\
421	12.2841102379852\\
422	12.2663603553977\\
423	12.2571346335628\\
424	12.2696452590314\\
425	12.3143249700563\\
426	12.296670826432\\
427	12.2874605435111\\
428	12.2997833923165\\
429	12.2822866006936\\
430	12.2648711894969\\
431	12.2558201659\\
432	12.2681021558683\\
433	12.2508401642522\\
434	12.2336577209845\\
435	12.2247616802908\\
436	12.2370022265108\\
437	12.219969406281\\
438	12.211165549233\\
439	12.194269180752\\
440	12.1855637508395\\
441	12.1688020638446\\
442	12.1601936429292\\
443	12.1435648983313\\
444	12.1350520945496\\
445	12.1472466737353\\
446	12.1307588107585\\
447	12.1223317888536\\
448	12.1344731014503\\
449	12.177065638963\\
450	12.1606580704011\\
451	12.1522394937909\\
452	12.1359594501898\\
453	12.1197512831609\\
454	12.1036145177489\\
455	12.0953953210488\\
456	12.1073826993628\\
457	12.1492889132474\\
458	12.2453584782591\\
459	12.2291238405856\\
460	12.2129597882932\\
461	12.1968658620411\\
462	12.1885693558878\\
463	12.2001742597244\\
464	12.1842119440485\\
465	12.1683182834937\\
466	12.1601542528837\\
467	12.1717206031606\\
468	12.2125043677792\\
469	12.1966859358353\\
470	12.1809348163678\\
471	12.1652505806347\\
472	12.1571968294453\\
473	12.1686227131721\\
474	12.2088967632384\\
475	12.3014025588708\\
476	12.2856299900204\\
477	12.2699235535342\\
478	12.2617519143411\\
479	12.2461609078103\\
480	12.2380728226257\\
481	12.2491405295064\\
482	12.2336727271342\\
483	12.2256607339501\\
484	12.2103053600909\\
485	12.2023745861922\\
486	12.1871303170562\\
487	12.1719486527215\\
488	12.1568292083227\\
489	12.1490726660137\\
490	12.13406161932\\
491	12.1263830417231\\
492	12.1374303116225\\
493	12.1225342253638\\
494	12.1076984471466\\
495	12.1001351775953\\
496	12.1111462756893\\
497	12.1496721834739\\
498	12.238024547942\\
499	12.4135567321968\\
500	12.7377071348694\\
501	13.3102573595255\\
502	14.2917612450226\\
503	15.9387641108486\\
504	15.916650808617\\
505	15.9016948268558\\
506	15.9049753505818\\
507	15.9352584809448\\
508	15.9133262000495\\
509	15.8984942822089\\
510	15.8767200969224\\
511	15.8550311334962\\
512	15.8403999789761\\
513	15.8437552223547\\
514	15.8222569822064\\
515	15.8077746968414\\
516	15.811173660282\\
517	15.7898631885718\\
518	15.7755273137275\\
519	15.7789687636668\\
520	15.7578431694791\\
521	15.7367986716223\\
522	15.7226743063879\\
523	15.7261904928617\\
524	15.7053268846427\\
525	15.6845427568359\\
526	15.6706251470686\\
527	15.6499857441066\\
528	15.6361863014458\\
529	15.6398261001808\\
530	15.6692953385665\\
531	15.6488139156805\\
532	15.6351204309127\\
533	15.638734913842\\
534	15.6184257843893\\
535	15.6048658857628\\
536	15.5846957251291\\
537	15.5646006861365\\
538	15.5512164469787\\
539	15.5549463604949\\
540	15.584027056947\\
541	15.564081830938\\
542	15.544210203549\\
543	15.530986759379\\
544	15.5347195775276\\
545	15.5635705919627\\
546	15.6379031544107\\
547	15.6180782122383\\
548	15.6048406242948\\
549	15.608404921577\\
550	15.6368596807099\\
551	15.7103847079474\\
552	15.6906080323644\\
553	15.6773589762827\\
554	15.6807602052646\\
555	15.6611438081129\\
556	15.648019232953\\
557	15.6514548175119\\
558	15.631996403477\\
559	15.6189944063675\\
560	15.6224634160565\\
561	15.6031607357892\\
562	15.5902794533754\\
563	15.5937809815794\\
564	15.6215553458756\\
565	15.6023909289556\\
566	15.5896020404225\\
567	15.5705615778928\\
568	15.5515881592453\\
569	15.5389559832523\\
570	15.5425045514084\\
571	15.5236799546215\\
572	15.5111628218673\\
573	15.5147413157771\\
574	15.4960634733909\\
575	15.4836596760793\\
576	15.4651006484925\\
577	15.4527935070207\\
578	15.4564420300747\\
579	15.4380261712768\\
580	15.4196738154402\\
581	15.4013846346668\\
582	15.3831583033119\\
583	15.364994497965\\
584	15.3530062882411\\
585	15.3567817301967\\
586	15.3387559248313\\
587	15.3268736830841\\
588	15.3089600540076\\
589	15.2911072521945\\
590	15.2793661890878\\
591	15.2832279042199\\
592	15.2655090391555\\
593	15.2478499341757\\
594	15.2302502874617\\
595	15.2187101693638\\
596	15.2226412594022\\
597	15.2051722787099\\
598	15.1937319906505\\
599	15.176369599658\\
600	15.159065083302\\
601	15.1477586189691\\
602	15.1517683884263\\
603	15.1784794233454\\
604	15.2463116588839\\
605	15.2290345483504\\
606	15.2177059105136\\
607	15.2215674161506\\
608	15.2044162522854\\
609	15.1931838446777\\
610	15.1970665594114\\
611	15.1800397070819\\
612	15.1630684980607\\
613	15.1519768365944\\
614	15.1351066133851\\
615	15.1182912526903\\
616	15.1015304873225\\
617	15.0848240518261\\
618	15.0739487378575\\
619	15.0779676249244\\
620	15.0613800316359\\
621	15.0505950074613\\
622	15.0341047579093\\
623	15.023398137141\\
624	15.0274658321651\\
625	15.0534355227451\\
626	15.0370461046354\\
627	15.0264030965247\\
628	15.0304400976962\\
629	15.0141654072167\\
630	14.9979423824213\\
631	14.9874288129075\\
632	14.9712994315359\\
633	14.9608611702211\\
634	14.9649633447668\\
635	14.9906224929556\\
636	14.9745895327247\\
637	14.9586069114584\\
638	14.9482703489314\\
639	14.9323789395998\\
640	14.9221156600368\\
641	14.9262334824583\\
642	14.910450657386\\
643	14.9002693655693\\
644	14.8845758724335\\
645	14.8744662664595\\
646	14.8786259778616\\
647	14.8630387039949\\
648	14.8474995389981\\
649	14.8375093702465\\
650	14.841700340188\\
651	14.8262655620711\\
652	14.816353927803\\
653	14.8010052384588\\
654	14.7911625393469\\
655	14.7953922756719\\
656	14.7801457322426\\
657	14.7703797265912\\
658	14.7746217632259\\
659	14.7996352695709\\
660	14.7844747006566\\
661	14.774761244255\\
662	14.7789710306417\\
663	14.7639102293678\\
664	14.7542716296538\\
665	14.7392932659792\\
666	14.7297205734166\\
667	14.7339663294267\\
668	14.7190856310086\\
669	14.7095860710508\\
670	14.7138428677092\\
671	14.6990586902403\\
672	14.6843185132996\\
673	14.6749270742297\\
674	14.660266440271\\
675	14.6456492452278\\
676	14.6310752963238\\
677	14.6218179916308\\
678	14.6261540120447\\
679	14.6506494000161\\
680	14.6361538270545\\
681	14.6269434396715\\
682	14.6283139622412\\
683	14.652662730151\\
684	14.6382489831567\\
685	14.6290893204357\\
686	14.6333641754091\\
687	14.6190414615964\\
688	14.6099496571744\\
689	14.6142336777477\\
690	14.6000009619627\\
691	14.590976184911\\
692	14.5768182132364\\
693	14.5678529344572\\
694	14.5721667484309\\
695	14.5580969542405\\
696	14.5491972172649\\
697	14.5352007503622\\
698	14.52635931665\\
699	14.5124355691098\\
700	14.5036519183243\\
701	14.4898002890344\\
702	14.4810739068836\\
703	14.4672938014487\\
704	14.4586241795989\\
705	14.4630256202409\\
706	14.4493296346402\\
707	14.4407222094415\\
708	14.4451302851799\\
709	14.4688445195374\\
710	14.4552174987861\\
711	14.4466502168177\\
712	14.4510252022325\\
713	14.4374805102043\\
714	14.4289740669396\\
715	14.4154981029105\\
716	14.4070461223467\\
717	14.4114458346338\\
718	14.3980505894408\\
719	14.3896581408035\\
720	14.3763303653109\\
721	14.367991321835\\
722	14.3547304748326\\
723	14.3415063106712\\
724	14.3332499207658\\
725	14.3377028723678\\
726	14.3610097863792\\
727	14.4184900338376\\
728	14.4052691131676\\
729	14.3920844638849\\
730	14.3838266495772\\
731	14.3881738632333\\
732	14.3750666035651\\
733	14.3668658033136\\
734	14.3712183564865\\
735	14.358187664554\\
736	14.3451923821104\\
737	14.3370766258514\\
738	14.3414459526893\\
739	14.3285260796628\\
740	14.3204657471487\\
741	14.3248398012446\\
742	14.3119945451595\\
743	14.3039890074395\\
744	14.2912063068732\\
745	14.2832501642052\\
746	14.2705295336716\\
747	14.2626223723403\\
748	14.2670328234899\\
749	14.2897183904073\\
750	14.2770569789349\\
751	14.264429286268\\
752	14.2565828111788\\
753	14.2609719971297\\
754	14.2835151674845\\
755	14.2709458226085\\
756	14.2631322435035\\
757	14.2674895851002\\
758	14.2899051957329\\
759	14.277393673454\\
760	14.2696127344353\\
761	14.2571607594703\\
762	14.2494267952443\\
763	14.2537678346112\\
764	14.2760253668233\\
765	14.2636301176982\\
766	14.2559280940709\\
767	14.2435913687672\\
768	14.2359354946141\\
769	14.2402602076669\\
770	14.2279918954311\\
771	14.2203860434516\\
772	14.2081752581441\\
773	14.2006147209657\\
774	14.1884610324194\\
775	14.1809454440152\\
776	14.1853020089485\\
777	14.2072752656225\\
778	14.1951755027953\\
779	14.187689886\\
780	14.1920154628541\\
781	14.2138675844697\\
782	14.2674932649098\\
783	14.2553938607223\\
784	14.2478791747\\
785	14.252100525856\\
786	14.240066886238\\
787	14.228063827661\\
788	14.2160912336996\\
789	14.2041489885188\\
790	14.1967562429881\\
791	14.2010102045421\\
792	14.189132236842\\
793	14.1817863954579\\
794	14.1860431378216\\
795	14.1742288191402\\
796	14.1669293859744\\
797	14.1551686963886\\
798	14.1479114424072\\
799	14.1521839435209\\
800	14.1404857883241\\
801	14.1332740457909\\
802	14.1375488160982\\
803	14.1259125906561\\
804	14.1143053110484\\
805	14.1027268694025\\
806	14.0956067120201\\
807	14.0840801359037\\
808	14.0770006803138\\
809	14.0813080216635\\
810	14.0698417892739\\
811	14.0628060780901\\
812	14.0671149866543\\
813	14.055708522693\\
814	14.048716104384\\
815	14.0530264402464\\
816	14.0416791771898\\
817	14.0347296066171\\
818	14.0234324552472\\
819	14.0165221348125\\
820	14.0052747417043\\
821	13.9940547478485\\
822	13.9872053868648\\
823	13.9915485635906\\
824	13.9803860772102\\
825	13.9735781910793\\
826	13.9779220913712\\
827	13.966816574678\\
828	13.9557378829044\\
829	13.9489925778818\\
830	13.9533451649352\\
831	13.9423226795215\\
832	13.9356178205548\\
833	13.9399707881558\\
834	13.9290039883931\\
835	13.9180634564143\\
836	13.911419696322\\
837	13.9005263153062\\
838	13.8939193388192\\
839	13.898290876952\\
840	13.8874520304153\\
841	13.8766389599702\\
842	13.8658515737779\\
843	13.8593249171296\\
844	13.8485836077326\\
845	13.8420928342551\\
846	13.8313972869168\\
847	13.8249421307566\\
848	13.8142920336521\\
849	13.8078722315149\\
850	13.7972672756968\\
851	13.7908825668173\\
852	13.7929609204152\\
853	13.7824107432354\\
854	13.7760658594837\\
855	13.7804934313816\\
856	13.7699947939455\\
857	13.7595206574136\\
858	13.7532320319612\\
859	13.7428017965178\\
860	13.7365472363116\\
861	13.7261606074496\\
862	13.7199398643078\\
863	13.7243914285811\\
864	13.7140549336246\\
865	13.7078697603131\\
866	13.7123198412275\\
867	13.702033036089\\
868	13.6917699332664\\
869	13.6856388746772\\
870	13.6900940481916\\
871	13.6798800019664\\
872	13.673783671711\\
873	13.6782371151938\\
874	13.6680716949088\\
875	13.6620097615652\\
876	13.6664613940659\\
877	13.6865207567234\\
878	13.6763922134766\\
879	13.6703483998313\\
880	13.6602612536793\\
881	13.6542494702123\\
882	13.658679618015\\
883	13.6786114898459\\
884	13.6685606395022\\
885	13.6625666501008\\
886	13.6647100735569\\
887	13.6547088894673\\
888	13.6487507488477\\
889	13.6387900166061\\
890	13.6328631514405\\
891	13.637272552878\\
892	13.6273581887897\\
893	13.6174660293241\\
894	13.6075959999693\\
895	13.597748026546\\
896	13.5919066560021\\
897	13.5963322225308\\
898	13.616000585807\\
899	13.6633122088357\\
900	13.6534570394771\\
901	13.647586254771\\
902	13.6519255602892\\
903	13.6421157421561\\
904	13.6362769858254\\
905	13.6406144033353\\
906	13.6308495527643\\
907	13.6250425301254\\
908	13.6293779897092\\
909	13.619657727659\\
910	13.6138821477596\\
911	13.6182155810027\\
912	13.6375580227392\\
913	13.6278713872116\\
914	13.6221120968747\\
915	13.6264175916674\\
916	13.6167748429713\\
917	13.61104649529\\
918	13.6153499738706\\
919	13.6345482028921\\
920	13.6249385415695\\
921	13.6192262087548\\
922	13.6235021454397\\
923	13.6426083429469\\
924	13.6330315587945\\
925	13.6273351787517\\
926	13.6315838878807\\
927	13.6220499891733\\
928	13.6125366376613\\
929	13.6068868458223\\
930	13.6111392683883\\
931	13.6016682915008\\
932	13.592217638598\\
933	13.5827872443295\\
934	13.5771995492277\\
935	13.5814609826854\\
936	13.5720723061933\\
937	13.5627036695657\\
938	13.5533550087091\\
939	13.5440262598032\\
940	13.5385154659303\\
941	13.5427908372016\\
942	13.561597346339\\
943	13.5522994273992\\
944	13.5430212074402\\
945	13.5375406347542\\
946	13.5417944394027\\
947	13.5325567048163\\
948	13.5233384591214\\
949	13.5179017273618\\
950	13.522158293788\\
951	13.5129800619187\\
952	13.5075713433864\\
953	13.4984276796327\\
954	13.4930455542025\\
955	13.497305862347\\
956	13.5158845407804\\
957	13.5067704083304\\
958	13.5014020467551\\
959	13.5056358713489\\
960	13.5241284615294\\
961	13.5684833223276\\
962	13.5593618841403\\
963	13.5539667835537\\
964	13.5448793281621\\
965	13.535810706875\\
966	13.5304567413598\\
967	13.5346254932635\\
968	13.5255955700123\\
969	13.5165842843736\\
970	13.5112722181208\\
971	13.5154435544896\\
972	13.5064705259213\\
973	13.501185232492\\
974	13.5053540770503\\
975	13.4964190059826\\
976	13.4911602570208\\
977	13.4822580047476\\
978	13.4733739574892\\
979	13.4645080594592\\
980	13.4593033369692\\
981	13.4634851274842\\
982	13.454656384774\\
983	13.4494775685324\\
984	13.4536565952231\\
985	13.4717326011616\\
986	13.5150159856316\\
987	13.5061797584791\\
988	13.4973614184261\\
989	13.4921708406716\\
990	13.483384465869\\
991	13.474615823407\\
992	13.4694638719915\\
993	13.4735848951136\\
994	13.4914771864109\\
995	13.4827356613855\\
996	13.4740116896231\\
997	13.4653052183056\\
998	13.4601935698096\\
999	13.4642991216238\\
1000	13.4820933449468\\
1001	13.4734135911418\\
1002	13.4683142562396\\
1003	13.4723953385686\\
1004	13.4637511796518\\
1005	13.4586766809847\\
1006	13.4500633441111\\
1007	13.4450125165789\\
1008	13.4490964722492\\
1009	13.4405182396564\\
1010	13.4354918651807\\
1011	13.4395731193519\\
1012	13.4310297267301\\
1013	13.4225032016159\\
1014	13.4175144213571\\
1015	13.4215973035353\\
1016	13.4131052390496\\
1017	13.4046298747891\\
1018	13.3996782541059\\
1019	13.3912327011441\\
1020	13.386303924005\\
1021	13.3778880139776\\
1022	13.3694885734415\\
1023	13.3645955054511\\
1024	13.3562254510377\\
1025	13.3478717284377\\
1026	13.3430140367134\\
1027	13.3471217541384\\
1028	13.3645452956661\\
1029	13.4061241143181\\
1030	13.3977624984655\\
1031	13.3928799742373\\
1032	13.3969194702237\\
1033	13.414210470199\\
1034	13.4058733805625\\
1035	13.4010018893921\\
1036	13.4050179491825\\
1037	13.39671384295\\
1038	13.3918652554512\\
1039	13.3835897930168\\
1040	13.3753302449332\\
1041	13.3705161717097\\
1042	13.3745383633225\\
1043	13.3663112505926\\
1044	13.3615196497963\\
1045	13.3655389035594\\
1046	13.3826450063711\\
1047	13.374441582092\\
1048	13.3696605118984\\
1049	13.3614851060587\\
1050	13.3533252724207\\
1051	13.3485779410665\\
1052	13.3525827527501\\
1053	13.3695874438156\\
1054	13.3614508900606\\
1055	13.3567138560598\\
1056	13.348604903342\\
1057	13.3438889857601\\
1058	13.335807483681\\
1059	13.3311125568968\\
1060	13.3351036203641\\
1061	13.3519965693031\\
1062	13.3439378717671\\
1063	13.339252963157\\
1064	13.3312213906222\\
1065	13.3265572203204\\
1066	13.3185526261044\\
1067	13.3105630358139\\
1068	13.3025884073029\\
1069	13.2979684742925\\
1070	13.3019532138794\\
1071	13.2940089623128\\
1072	13.2860795321111\\
1073	13.2814922073088\\
1074	13.285477447183\\
1075	13.2775780819169\\
1076	13.2730114480296\\
1077	13.2769934613854\\
1078	13.2691239496273\\
1079	13.2612690245452\\
1080	13.2567344050958\\
1081	13.2607167412911\\
1082	13.2528913651773\\
1083	13.2483770426048\\
1084	13.2505110488683\\
1085	13.2427167159072\\
1086	13.2382242327611\\
1087	13.2422016160173\\
1088	13.258760734426\\
1089	13.2509874553182\\
1090	13.2465038705145\\
1091	13.2504590822117\\
1092	13.242714760512\\
1093	13.2382510507761\\
1094	13.2422029600827\\
1095	13.258656219886\\
1096	13.29778988181\\
1097	13.2900377121694\\
1098	13.2855512297533\\
1099	13.2778243039628\\
1100	13.2701114271284\\
1101	13.2656552678115\\
1102	13.2695536204108\\
1103	13.2618692198357\\
1104	13.2541987402762\\
1105	13.2497731124743\\
1106	13.253671726145\\
1107	13.2460294389362\\
1108	13.2384009464698\\
1109	13.234005526337\\
1110	13.2264016112557\\
1111	13.2220249041522\\
1112	13.2259274355623\\
1113	13.2183512741522\\
1114	13.2139935800275\\
1115	13.206441711154\\
1116	13.1989033760957\\
1117	13.1945747965461\\
1118	13.1984809370073\\
1119	13.1909699261486\\
1120	13.186660024446\\
1121	13.1905627718214\\
1122	13.1830789010676\\
1123	13.1756083586678\\
1124	13.1713274615686\\
1125	13.1752299614537\\
1126	13.1677862934471\\
1127	13.163523732423\\
1128	13.1674227715185\\
1129	13.1600057981036\\
1130	13.1526019520753\\
1131	13.1483678920109\\
1132	13.1522665421347\\
1133	13.1448891310526\\
1134	13.1406730736348\\
1135	13.1445681985322\\
1136	13.1372170467607\\
1137	13.1330188611604\\
1138	13.136910443736\\
1139	13.1528205508483\\
1140	13.1454879536863\\
1141	13.1381682094552\\
1142	13.130861284391\\
1143	13.1266906971074\\
1144	13.1305674008968\\
1145	13.1232862588751\\
1146	13.1191331993292\\
1147	13.1230063524529\\
1148	13.1388038403381\\
1149	13.176236691381\\
1150	13.2515865590329\\
1151	13.2442382299513\\
1152	13.2400018078934\\
1153	13.2326762727487\\
1154	13.2284572118704\\
1155	13.2211543569563\\
1156	13.2138641367393\\
1157	13.2096722749264\\
1158	13.2024045612055\\
1159	13.1982298204445\\
1160	13.2019913807995\\
1161	13.1947490624578\\
1162	13.190591688066\\
1163	13.1943501129535\\
1164	13.1871330250438\\
1165	13.1829928937084\\
1166	13.1867481655253\\
1167	13.1795561446346\\
1168	13.1754331342533\\
1169	13.1682630971718\\
1170	13.1611053165641\\
1171	13.1570086254477\\
1172	13.1607668432009\\
1173	13.1536337596057\\
1174	13.1465128277714\\
1175	13.1394040166721\\
1176	13.1353431969464\\
1177	13.1391038567894\\
1178	13.1320194390724\\
1179	13.1249470390274\\
1180	13.1209122364683\\
1181	13.1138612183054\\
1182	13.1098426216902\\
1183	13.1119151468048\\
1184	13.1048895932907\\
1185	13.1008887413295\\
1186	13.0938843324296\\
1187	13.0898994930756\\
1188	13.0829161263189\\
1189	13.0759445061841\\
1190	13.0719847881278\\
1191	13.0757544397182\\
1192	13.0688063737336\\
1193	13.0648625964037\\
1194	13.0686287414924\\
1195	13.0617040812786\\
1196	13.0547910007643\\
1197	13.0508721110554\\
1198	13.0546373595705\\
1199	13.047747470018\\
1200	13.0408690636147\\
1201	13.0369748179491\\
1202	13.0301168187546\\
1203	13.0262379851723\\
1204	13.0194002956382\\
1205	13.0155367933341\\
1206	13.0087193165453\\
1207	13.0048710652634\\
1208	13.0086432248387\\
1209	13.0018483667421\\
1210	12.9980153350499\\
1211	12.9912404749765\\
1212	12.9844767945401\\
1213	12.9777242660913\\
1214	12.9709828620715\\
1215	12.9671910078798\\
1216	12.9604693539146\\
1217	12.9566923700734\\
1218	12.9604731151162\\
1219	12.9537735143541\\
1220	12.947084896544\\
1221	12.9433312479959\\
1222	12.9366621224133\\
1223	12.9329231345938\\
1224	12.9262734096359\\
1225	12.9225490068682\\
1226	12.924701609499\\
1227	12.9180748435468\\
1228	12.911458870373\\
1229	12.9077586434802\\
1230	12.9115422867231\\
1231	12.9049477436682\\
1232	12.9012618120737\\
1233	12.9050415184971\\
1234	12.8984682756022\\
1235	12.8947965442205\\
1236	12.8985723073985\\
1237	12.9134146276388\\
1238	12.9068558595923\\
1239	12.9031892124249\\
1240	12.9069460274409\\
1241	12.9004083270046\\
1242	12.8938811542664\\
1243	12.8873644838173\\
1244	12.8837282422863\\
1245	12.8874856009931\\
1246	12.8809897536296\\
1247	12.8773673721265\\
1248	12.8811207955721\\
1249	12.8958344878451\\
1250	12.8893527480837\\
1251	12.8828813708159\\
1252	12.8792719448163\\
1253	12.8830088705045\\
1254	12.8765580339141\\
1255	12.8729622745399\\
1256	12.876695298073\\
1257	12.8913188677998\\
1258	12.8848819368923\\
1259	12.8784552314508\\
1260	12.8720387271291\\
1261	12.865632399658\\
1262	12.8620652424627\\
1263	12.8657862041332\\
1264	12.8803374195133\\
1265	12.9145420141924\\
1266	12.9831944964017\\
1267	12.9767307752412\\
1268	12.9730928803232\\
1269	12.9767087565658\\
1270	12.9911038854541\\
1271	12.9846542834876\\
1272	12.9810215993176\\
1273	12.9745900503677\\
1274	12.9709709687106\\
1275	12.9745714933094\\
1276	12.9681601204981\\
1277	12.9645545761745\\
1278	12.9681516694891\\
1279	12.9824521939419\\
1280	12.9760546998733\\
1281	12.9724542512545\\
1282	12.976033959196\\
1283	12.969656426715\\
1284	12.9632888280852\\
1285	12.9597095216192\\
1286	12.963288005531\\
1287	12.9569401980567\\
1288	12.9506022474263\\
1289	12.9442741306991\\
1290	12.9407234375894\\
1291	12.9344127763567\\
1292	12.9308752123032\\
1293	12.9245819289109\\
1294	12.9210574297535\\
1295	12.9246408910681\\
1296	12.9183669858945\\
1297	12.914855430793\\
1298	12.908598731529\\
1299	12.9051001028051\\
1300	12.9086820564431\\
1301	12.9024445297173\\
1302	12.8989586890794\\
1303	12.9025371089897\\
1304	12.9166137848606\\
1305	12.9103892990378\\
1306	12.9069080515035\\
1307	12.9007005164879\\
1308	12.8972319992881\\
1309	12.9007953360589\\
1310	12.8946066829673\\
1311	12.8884274709941\\
1312	12.8822576785513\\
1313	12.8788164160538\\
1314	12.8823802086079\\
1315	12.8963544612589\\
1316	12.8901973984358\\
1317	12.8867605591198\\
1318	12.8806201184726\\
1319	12.8771957514527\\
1320	12.8710718605698\\
1321	12.8649572412856\\
1322	12.8615524930087\\
1323	12.8554543125802\\
1324	12.8493653439046\\
1325	12.8459800719614\\
1326	12.8399074322285\\
1327	12.8338439449292\\
1328	12.8304780082382\\
1329	12.834037949415\\
1330	12.8279925522997\\
1331	12.8246385984807\\
1332	12.8281949057133\\
1333	12.842021107918\\
1334	12.8359878535538\\
1335	12.8299636377729\\
1336	12.8239484402792\\
1337	12.8206125626269\\
1338	12.8241559312888\\
1339	12.8181585480586\\
1340	12.8121701161467\\
1341	12.8061906155277\\
1342	12.802880398988\\
1343	12.8064237790574\\
1344	12.8004619010865\\
1345	12.7945088883616\\
1346	12.7912171878644\\
1347	12.7947587043042\\
1348	12.7888231709821\\
1349	12.7855430055619\\
1350	12.7890808550632\\
1351	12.7831627047531\\
1352	12.7798940045419\\
1353	12.7834281847545\\
1354	12.7775273218308\\
1355	12.7742700175484\\
1356	12.7778005262613\\
1357	12.7719168558559\\
1358	12.7660418506499\\
1359	12.7601754915148\\
1360	12.7569429213146\\
1361	12.7604731909038\\
1362	12.7546238418547\\
1363	12.7487830758564\\
1364	12.7455683375451\\
1365	12.7397427635147\\
1366	12.7339257188753\\
1367	12.7307289041718\\
1368	12.7342602718093\\
1369	12.7284599792704\\
1370	12.7226681543119\\
1371	12.7194888777728\\
1372	12.7230181423168\\
1373	12.7365181454504\\
1374	12.7681139471557\\
1375	12.7623143441295\\
1376	12.7591178075562\\
1377	12.7626054778718\\
1378	12.7568224984148\\
1379	12.7536368983574\\
1380	12.7571209584544\\
1381	12.7513545130001\\
1382	12.7481797847123\\
1383	12.7424281433539\\
1384	12.7392644525128\\
1385	12.7427463119927\\
1386	12.737011040329\\
1387	12.7312840387037\\
1388	12.7281374940211\\
1389	12.7316173373171\\
1390	12.7259065764889\\
1391	12.7227706839244\\
1392	12.7170744835667\\
1393	12.7113864615298\\
1394	12.7082677338093\\
1395	12.702594179725\\
1396	12.6994862182919\\
1397	12.7029666432124\\
1398	12.6973090560471\\
1399	12.6942115370787\\
1400	12.6976882715752\\
1401	12.6920465667319\\
1402	12.6889594293942\\
1403	12.683331988451\\
1404	12.6802554557093\\
1405	12.6837297506392\\
1406	12.6969408407488\\
1407	12.7278237183947\\
1408	12.7221886587837\\
1409	12.7190954659948\\
1410	12.7225298946233\\
1411	12.7169105678278\\
1412	12.713827685003\\
1413	12.7082224706372\\
1414	12.7051500926659\\
1415	12.6995589334386\\
1416	12.6964970133015\\
1417	12.6999304239006\\
1418	12.6943547746496\\
1419	12.6913029953999\\
1420	12.6947328100737\\
1421	12.6891725897894\\
1422	12.6861308931856\\
1423	12.6895571116951\\
1424	12.6840122399777\\
1425	12.6809805682438\\
1426	12.6844031904486\\
1427	12.6788735875023\\
1428	12.6758518833228\\
1429	12.6792709091793\\
1430	12.6922633927705\\
1431	12.6867437536324\\
1432	12.6837249940413\\
1433	12.6871289820652\\
1434	12.6816244707709\\
1435	12.67861558962\\
1436	12.6731246733223\\
1437	12.6701258948574\\
1438	12.6735275039932\\
1439	12.6680515709022\\
1440	12.6650625628803\\
1441	12.668460604011\\
1442	12.6813524638172\\
1443	12.7114756774172\\
1444	12.7059924254149\\
1445	12.7029875033345\\
1446	12.7063475671857\\
1447	12.7008792273232\\
1448	12.6954184404163\\
1449	12.6899651908273\\
1450	12.684519462962\\
1451	12.6815417652062\\
1452	12.6849027142881\\
1453	12.6794717143375\\
1454	12.6740481848133\\
1455	12.6710858699229\\
1456	12.674444766875\\
1457	12.6871997961665\\
1458	12.7170090896456\\
1459	12.7767154470146\\
1460	12.7712476006715\\
1461	12.7657872394021\\
1462	12.7603343478472\\
1463	12.7573292526123\\
1464	12.7606108855219\\
1465	12.7732374463131\\
1466	12.7677943510469\\
1467	12.7623586764968\\
1468	12.7593624376295\\
1469	12.7626315168634\\
1470	12.7738532113721\\
1471	12.7684281988464\\
1472	12.7654359786157\\
1473	12.7686920572671\\
1474	12.7632815876123\\
1475	12.7602989424812\\
1476	12.7549014904782\\
1477	12.751928557864\\
1478	12.7465440729034\\
1479	12.7435808112038\\
1480	12.7468362564883\\
1481	12.7414661170754\\
1482	12.7385122803023\\
1483	12.7417645578154\\
1484	12.7364086920662\\
1485	12.7310600396043\\
1486	12.7281211566834\\
1487	12.7313716736139\\
1488	12.7438227157987\\
1489	12.7729733719255\\
1490	12.8313999565692\\
1491	12.8260091180914\\
1492	12.823018414942\\
1493	12.8261923073849\\
1494	12.8385298777579\\
1495	12.8331486937501\\
1496	12.8301612146896\\
1497	12.8333218550487\\
1498	12.8279549244285\\
1499	12.8249768891349\\
1500	12.8281346644303\\
1501	12.8404134037908\\
1502	12.8350560445247\\
1503	12.8320812101765\\
1504	12.8352258635157\\
1505	12.8298826302416\\
1506	12.8245464928949\\
1507	12.8215865284134\\
1508	12.824729799835\\
1509	12.8369456995333\\
1510	12.8316190201205\\
1511	12.8262993912429\\
1512	12.8233480556794\\
1513	12.8180409252963\\
1514	12.8127408056535\\
1515	12.8098042638803\\
1516	12.8129387200599\\
1517	12.825097971032\\
1518	12.8536381895547\\
1519	12.8483320813234\\
1520	12.8453817839141\\
1521	12.8400880810884\\
1522	12.8371470771056\\
1523	12.8402491734648\\
1524	12.8349692591687\\
1525	12.832037397372\\
1526	12.8351367436595\\
1527	12.8298705504981\\
1528	12.8269477818258\\
1529	12.8300443757109\\
1530	12.8420891326187\\
1531	12.8368321572128\\
1532	12.831582044699\\
1533	12.8286676924319\\
1534	12.8317530719233\\
1535	12.826516529066\\
1536	12.8236111667549\\
1537	12.8266938139023\\
1538	12.8214707748725\\
1539	12.8185743546284\\
1540	12.8133633711423\\
1541	12.8081591507757\\
1542	12.8052769982909\\
1543	12.808359540633\\
1544	12.8031686729163\\
1545	12.8002953469269\\
1546	12.8033751299057\\
1547	12.798197550498\\
1548	12.7930266604693\\
1549	12.7878624468641\\
1550	12.7850082646528\\
1551	12.788087975528\\
1552	12.7829369264369\\
1553	12.7800914293943\\
1554	12.7749521554925\\
1555	12.7721154531541\\
1556	12.7669879109516\\
1557	12.7641599675401\\
1558	12.767239222909\\
1559	12.7791002127882\\
1560	12.7739813407198\\
1561	12.7711561637041\\
1562	12.772942644926\\
1563	12.7678375375307\\
1564	12.7627389584057\\
1565	12.7599281859206\\
1566	12.7629944130255\\
1567	12.7747975579085\\
1568	12.8024597722776\\
1569	12.8579257536152\\
1570	12.8527892784767\\
1571	12.8476593424535\\
1572	12.8448070655303\\
1573	12.8396887265097\\
1574	12.8368451377503\\
1575	12.8398450073976\\
1576	12.8347395599222\\
1577	12.8319045189959\\
1578	12.8349018164061\\
1579	12.8465697205405\\
1580	12.8414729421009\\
1581	12.838640815015\\
1582	12.841626275835\\
1583	12.8365422793159\\
1584	12.8337186288992\\
1585	12.8286460365693\\
1586	12.8258309255874\\
1587	12.8288150521826\\
1588	12.8237551307304\\
1589	12.8187015779647\\
1590	12.8158998033995\\
1591	12.8188826695395\\
1592	12.8138417003917\\
1593	12.8110482530086\\
1594	12.8140285488551\\
1595	12.8090001044897\\
1596	12.803977961433\\
1597	12.801197687205\\
1598	12.7961867122982\\
1599	12.7911820050272\\
1600	12.7884149412861\\
1601	12.7834213403147\\
1602	12.7784339735518\\
1603	12.7756800409539\\
1604	12.7707037190993\\
1605	12.7679580345511\\
1606	12.7629927180826\\
1607	12.7602552490727\\
1608	12.7632411847587\\
1609	12.7747360767785\\
1610	12.8016767063511\\
1611	12.796705870274\\
1612	12.7917412014872\\
1613	12.7867826885205\\
1614	12.7818303199316\\
1615	12.7768840843069\\
1616	12.771943970261\\
1617	12.7670099664365\\
1618	12.7642886253072\\
1619	12.767251782322\\
1620	12.7786661469284\\
1621	12.7737401713819\\
1622	12.7710213920033\\
1623	12.7661061969288\\
1624	12.7633954665238\\
1625	12.7663482322873\\
1626	12.7764910208558\\
1627	12.7715845480624\\
1628	12.7688771128482\\
1629	12.7639813379392\\
1630	12.7590915701159\\
1631	12.7563967745605\\
1632	12.7515176465039\\
1633	12.7488307894143\\
1634	12.7517762049851\\
1635	12.7469088554935\\
1636	12.7442297425129\\
1637	12.7471725709122\\
1638	12.7584737613113\\
1639	12.7536142042794\\
1640	12.7509375370934\\
1641	12.7538691046103\\
1642	12.7490212304821\\
1643	12.7463522461782\\
1644	12.7415148420054\\
1645	12.7388536658213\\
1646	12.7417836695676\\
1647	12.7530263767777\\
1648	12.7481966640407\\
1649	12.7455378910602\\
1650	12.7484567407215\\
1651	12.7596681675561\\
1652	12.7847223331257\\
1653	12.7798880545129\\
1654	12.7750596214606\\
1655	12.7723942561421\\
1656	12.7752863126494\\
1657	12.7704693986321\\
1658	12.7678116245794\\
1659	12.7630050231095\\
1660	12.760354947806\\
1661	12.7555586232053\\
1662	12.7529162173064\\
1663	12.7558078129859\\
1664	12.7510228682582\\
1665	12.7462436712118\\
1666	12.7414702114969\\
1667	12.7367024787882\\
1668	12.7340808825894\\
1669	12.7293232905603\\
1670	12.7245713962463\\
1671	12.7219617664575\\
1672	12.7248563107552\\
1673	12.7201156075127\\
1674	12.7175133162414\\
1675	12.7204053320718\\
1676	12.7156757702902\\
1677	12.7130807817684\\
1678	12.7159702686876\\
1679	12.7112517990732\\
1680	12.7086640777757\\
1681	12.7039555683814\\
1682	12.7013752618718\\
1683	12.6966766787014\\
1684	12.6919836757961\\
1685	12.6894150682848\\
1686	12.6847319394104\\
1687	12.6821706756758\\
1688	12.6850613564558\\
1689	12.680389123436\\
1690	12.6778349760371\\
1691	12.6807230924511\\
1692	12.6760617075183\\
1693	12.6735146421383\\
1694	12.6764001941986\\
1695	12.671749609887\\
1696	12.6692095924397\\
1697	12.6720925802062\\
1698	12.6830386519756\\
1699	12.7086220016146\\
1700	12.7039661414878\\
1701	12.6993157556234\\
1702	12.6967684960838\\
1703	12.6996251439617\\
1704	12.6949854929301\\
1705	12.6924452551156\\
1706	12.6952994137188\\
1707	12.6906704508438\\
1708	12.6860469083001\\
1709	12.6835178463404\\
1710	12.6863705492561\\
1711	12.6817576265424\\
1712	12.6792355017718\\
1713	12.6820857086197\\
1714	12.6774833597734\\
1715	12.6749681391667\\
1716	12.6778158499435\\
1717	12.673224029289\\
1718	12.6707156800398\\
1719	12.673560894788\\
1720	12.6689795569341\\
1721	12.6644035431219\\
1722	12.6619061427015\\
1723	12.6647498650982\\
1724	12.6601842676046\\
1725	12.6576936564461\\
1726	12.6605348767102\\
1727	12.6559796508326\\
1728	12.6514296972071\\
1729	12.6489499113899\\
1730	12.6517896165464\\
1731	12.6625387400751\\
1732	12.6579955074227\\
1733	12.6555176565928\\
1734	12.6583470234761\\
1735	12.6679148479263\\
1736	12.6633789867156\\
1737	12.6609037426353\\
1738	12.6563771350654\\
1739	12.6539087640959\\
1740	12.6567292991925\\
1741	12.6674138443651\\
1742	12.6923746571345\\
1743	12.6878429790673\\
1744	12.6853636425078\\
1745	12.6881580701237\\
1746	12.6987940176463\\
1747	12.7236654290206\\
1748	12.7191288125201\\
1749	12.7145973836885\\
1750	12.7121112594803\\
1751	12.707589014207\\
1752	12.705109728251\\
1753	12.7078801390348\\
1754	12.703368040772\\
1755	12.7008953980247\\
1756	12.7036634757207\\
1757	12.6991614815888\\
1758	12.6966954511779\\
1759	12.6994611955674\\
1760	12.7100061167316\\
1761	12.7055107468676\\
1762	12.7010204795799\\
1763	12.696535306186\\
1764	12.6940791523952\\
1765	12.696836977143\\
1766	12.6923617918706\\
1767	12.6899121700412\\
1768	12.6854459639416\\
1769	12.6809848072555\\
1770	12.6765286914243\\
1771	12.6740935425411\\
1772	12.6768517515081\\
1773	12.6724055067448\\
1774	12.6679642746587\\
1775	12.6635280467779\\
1776	12.6611070737894\\
1777	12.656679697713\\
1778	12.6542652996936\\
1779	12.6570238013982\\
1780	12.6674740815349\\
1781	12.6918882733412\\
1782	12.6874560463562\\
1783	12.6850311579507\\
1784	12.6877646829923\\
1785	12.6833422152629\\
1786	12.6809237033951\\
1787	12.6765100134581\\
1788	12.6721012605345\\
1789	12.6696930876775\\
1790	12.6652930690732\\
1791	12.662891386745\\
1792	12.6585000744678\\
1793	12.6561048597131\\
1794	12.6588392716264\\
1795	12.6692012121128\\
1796	12.6934105375451\\
1797	12.6890144603323\\
1798	12.6866089350592\\
1799	12.6893187910331\\
1800	12.6849323138082\\
1801	12.6825330621177\\
1802	12.6781552190122\\
1803	12.6757623875093\\
1804	12.6784707452946\\
1805	12.6741024289737\\
1806	12.6717158163437\\
1807	12.6744219170719\\
1808	12.6700630884597\\
1809	12.6676826666414\\
1810	12.6703865103793\\
1811	12.6660371306309\\
1812	12.6636628717394\\
1813	12.6663644585902\\
1814	12.676613718781\\
1815	12.6722704934737\\
1816	12.6698980317588\\
1817	12.6655632831371\\
1818	12.6631971207257\\
1819	12.6588708220261\\
1820	12.6565109369696\\
1821	12.6592045827111\\
1822	12.6548875987393\\
1823	12.6525337821844\\
1824	12.6482251889848\\
1825	12.6458776025904\\
1826	12.6485696958158\\
1827	12.6442703472062\\
1828	12.6399757024792\\
1829	12.6376377606075\\
1830	12.640328472122\\
1831	12.6504967921507\\
1832	12.6462081256627\\
1833	12.643871885561\\
1834	12.6465533293705\\
1835	12.6422738233524\\
1836	12.6379989791055\\
1837	12.6356722948595\\
1838	12.6383523642487\\
1839	12.6340866260333\\
1840	12.6317658615731\\
1841	12.6275083351877\\
1842	12.6251936618348\\
1843	12.6278721459208\\
1844	12.6236236576562\\
1845	12.619379774799\\
1846	12.6170745203269\\
1847	12.6197515995428\\
1848	12.6155167013754\\
1849	12.6132172764526\\
1850	12.6158920994557\\
1851	12.6116661500698\\
1852	12.6074447643441\\
1853	12.6032279348901\\
1854	12.6009413394664\\
1855	12.6036155704598\\
1856	12.5994076201449\\
1857	12.5971267759872\\
1858	12.5929268475749\\
1859	12.5906519434177\\
1860	12.5933245175515\\
1861	12.6033541779099\\
1862	12.6267407490757\\
1863	12.6225361967606\\
1864	12.6202515099701\\
1865	12.6160549460431\\
1866	12.6137761813449\\
1867	12.6164263493421\\
1868	12.6264060581726\\
1869	12.6222151826926\\
1870	12.6180287894324\\
1871	12.6157550594644\\
1872	12.6115765897671\\
1873	12.6074025818633\\
1874	12.6032330286105\\
1875	12.6009720403388\\
1876	12.5968103600327\\
1877	12.5945552026855\\
1878	12.5972000826799\\
1879	12.6071316007012\\
1880	12.6029754986721\\
1881	12.6007218593954\\
1882	12.6033578413151\\
1883	12.5992103649183\\
1884	12.5969623127178\\
1885	12.5928226296798\\
1886	12.5905803483381\\
1887	12.5932147200837\\
1888	12.5890835998856\\
1889	12.5868468589747\\
1890	12.589479024569\\
1891	12.5853564337501\\
1892	12.5831252094296\\
1893	12.5857551696107\\
1894	12.5956140752469\\
1895	12.5914969489729\\
1896	12.5873841656592\\
1897	12.5832757184375\\
1898	12.5810526437804\\
1899	12.576951857652\\
1900	12.5728553881407\\
1901	12.5706413032543\\
1902	12.5732653823968\\
1903	12.5691773079899\\
1904	12.5650935277788\\
1905	12.562888166357\\
1906	12.5655108062657\\
1907	12.5753131196576\\
1908	12.597102342178\\
1909	12.5930146299956\\
1910	12.5908004233931\\
1911	12.593401595245\\
1912	12.6031636877394\\
1913	12.6259268795851\\
1914	12.6218347860149\\
1915	12.6177469661716\\
1916	12.6155267850928\\
1917	12.6181069170944\\
1918	12.6140274347529\\
1919	12.6118126627803\\
1920	12.6143906977643\\
1921	12.6240961281375\\
1922	12.6200220197389\\
1923	12.6178087373674\\
1924	12.6203782961485\\
1925	12.6163124683511\\
1926	12.612250862597\\
1927	12.6100462072554\\
1928	12.6126144612102\\
1929	12.6085610891651\\
1930	12.6063617725485\\
1931	12.6089279445111\\
1932	12.6185809437347\\
1933	12.6411006378604\\
1934	12.6370430159101\\
1935	12.6348346629403\\
1936	12.6373795003211\\
1937	12.633330083845\\
1938	12.6311270652358\\
1939	12.63366987739\\
1940	12.6432703168576\\
1941	12.6392262104533\\
1942	12.6370246933621\\
1943	12.6329879641252\\
1944	12.6307919209436\\
1945	12.6333270612579\\
1946	12.6292984552584\\
1947	12.6271076907817\\
1948	12.6286141241192\\
1949	12.6381728251559\\
1950	12.6341499979564\\
1951	12.6301312946187\\
1952	12.6279457150718\\
1953	12.6304719281375\\
1954	12.6264612770924\\
1955	12.6242809286229\\
1956	12.6202775435807\\
1957	12.6181025831697\\
1958	12.6206273723674\\
1959	12.6301413565799\\
1960	12.626143151697\\
1961	12.6239696365861\\
1962	12.6199786529721\\
1963	12.6159917355667\\
1964	12.6138267092346\\
1965	12.6163446802895\\
1966	12.6258269680639\\
1967	12.6218451850532\\
1968	12.6196815848673\\
1969	12.6221914671666\\
1970	12.6316515336526\\
1971	12.653730426679\\
1972	12.6979367421275\\
1973	12.693930519646\\
1974	12.691736978359\\
1975	12.6942027519559\\
1976	12.6902045014671\\
1977	12.6880161734538\\
1978	12.6904800883471\\
1979	12.6864897799578\\
1980	12.6825035021832\\
1981	12.6803234802332\\
1982	12.6827863038214\\
1983	12.678807924337\\
1984	12.6748335553157\\
1985	12.6726617903101\\
1986	12.6686945184046\\
1987	12.6665280289737\\
1988	12.6689903588546\\
1989	12.6783365288324\\
1990	12.7001811585609\\
1991	12.7439422852975\\
1992	12.8251394819758\\
1993	12.8211096376728\\
1994	12.8188743169013\\
1995	12.8148516529761\\
1996	12.8126217072678\\
1997	12.8149997834445\\
1998	12.8109850987612\\
1999	12.808760433889\\
2000	12.8111368735881\\
2001	12.807130138412\\
2002	12.8031274059682\\
2003	12.8009111067237\\
2004	12.7969154723322\\
2005	12.7947044820813\\
2006	12.7970808207404\\
2007	12.7930930673599\\
2008	12.7908872839694\\
2009	12.7932619741377\\
2010	12.8024486708892\\
2011	12.7984661801459\\
2012	12.7944876481409\\
2013	12.7905130689745\\
2014	12.7883151379667\\
2015	12.7906840335966\\
2016	12.799844667729\\
2017	12.7958753147882\\
2018	12.7936790832245\\
2019	12.7960406289149\\
2020	12.7920790542403\\
2021	12.7898879611997\\
2022	12.7859333478589\\
2023	12.7819826441704\\
2024	12.7797997871423\\
2025	12.7821611896337\\
2026	12.7782181978254\\
2027	12.7742790964876\\
2028	12.7703438798651\\
2029	12.7681721381891\\
2030	12.7705334523241\\
2031	12.7666058926657\\
2032	12.7626821987156\\
2033	12.7587623647694\\
2034	12.7548463851339\\
2035	12.750934254127\\
2036	12.7487795123613\\
2037	12.7511422322041\\
2038	12.7602233804929\\
2039	12.7815028931501\\
2040	12.7775872837839\\
2041	12.7754247618512\\
2042	12.7777686477819\\
2043	12.7738606160336\\
2044	12.7717030912798\\
2045	12.7740453586348\\
2046	12.7701448769278\\
2047	12.7679923293666\\
2048	12.7640986123045\\
2049	12.7619511166514\\
2050	12.7580641452707\\
2051	12.755921685921\\
2052	12.7520414413305\\
2053	12.7481649768126\\
2054	12.7442922868463\\
2055	12.7421606993682\\
2056	12.7445048040048\\
2057	12.7535052987255\\
2058	12.774591617671\\
2059	12.8168713616601\\
2060	12.8129765987593\\
2061	12.8090856153471\\
2062	12.8051984059245\\
2063	12.8030455613357\\
2064	12.8053510818158\\
2065	12.8014713281617\\
2066	12.7975953303195\\
2067	12.795450330169\\
2068	12.7977550639707\\
2069	12.8066776194955\\
2070	12.8028065963875\\
2071	12.8006632228592\\
2072	12.8029609914931\\
2073	12.8118638190151\\
2074	12.80799776114\\
2075	12.8058560176499\\
2076	12.8081468576377\\
2077	12.8042881734434\\
2078	12.8004332030933\\
2079	12.7982992188779\\
2080	12.8005892864805\\
2081	12.7967416509685\\
2082	12.7946125147381\\
2083	12.7969010540168\\
2084	12.7930607271128\\
2085	12.7909364198188\\
2086	12.7932234300836\\
2087	12.7893903856927\\
2088	12.7872708883907\\
2089	12.7834443632101\\
2090	12.7813297391221\\
2091	12.7775097152325\\
2092	12.7736933433735\\
2093	12.7698806183103\\
2094	12.7677765110519\\
2095	12.7700647513006\\
2096	12.7662592145806\\
2097	12.764159844435\\
2098	12.7664465365169\\
2099	12.7752564821615\\
2100	12.77145572183\\
2101	12.769357875232\\
2102	12.765563537416\\
2103	12.7634704877164\\
2104	12.7657509864543\\
2105	12.761963769732\\
2106	12.7581801496069\\
2107	12.7544001209578\\
2108	12.7506236786737\\
2109	12.7485436674554\\
2110	12.7447735803078\\
2111	12.7410070650098\\
2112	12.7389345616737\\
2113	12.7351743748419\\
2114	12.7331065913246\\
2115	12.7353895857647\\
2116	12.7316364053301\\
2117	12.7295732232866\\
2118	12.7318546522804\\
2119	12.7281084536649\\
2120	12.7260498553468\\
2121	12.7283297186079\\
2122	12.7245904773579\\
2123	12.7208547587092\\
2124	12.7188034523347\\
2125	12.7210824341605\\
2126	12.7298018320958\\
2127	12.7260706886797\\
2128	12.7223430519774\\
2129	12.7202958640804\\
2130	12.7225687955208\\
2131	12.731267037496\\
2132	12.7275439571717\\
2133	12.7254981700466\\
2134	12.7277644032528\\
2135	12.7240481950012\\
2136	12.7203354663454\\
2137	12.7166262124005\\
2138	12.7145903161455\\
2139	12.7168563514499\\
2140	12.7131539231483\\
2141	12.7111225014276\\
2142	12.707426206976\\
2143	12.7053993538786\\
2144	12.7017091768414\\
2145	12.6996868788658\\
2146	12.7019524673809\\
2147	12.6982690520659\\
2148	12.6962511800767\\
2149	12.6925738457845\\
2150	12.6888999322683\\
2151	12.6868892303097\\
2152	12.6891544489909\\
2153	12.6977793296205\\
2154	12.6941098219401\\
2155	12.6921004345607\\
2156	12.6943590335392\\
2157	12.6906962151584\\
2158	12.6886912030194\\
2159	12.6909482426809\\
2160	12.6995443418485\\
2161	12.7196505914305\\
2162	12.7599414951769\\
2163	12.7562585170404\\
2164	12.7525789427655\\
2165	12.7505518300988\\
2166	12.7527730156953\\
2167	12.7491001438773\\
2168	12.7470774408678\\
2169	12.7492971561243\\
2170	12.7578267530314\\
2171	12.7541583205271\\
2172	12.7521370137585\\
2173	12.7484745760099\\
2174	12.7448155075693\\
2175	12.7428012843563\\
2176	12.7450158241301\\
2177	12.7413633868136\\
2178	12.7393535230085\\
2179	12.7415665961196\\
2180	12.7379207673077\\
2181	12.7342782817592\\
2182	12.7306391348776\\
2183	12.728638787138\\
2184	12.7250055549946\\
2185	12.7230096165343\\
2186	12.7193822835835\\
2187	12.7157582678096\\
2188	12.7137692923761\\
2189	12.7159839431481\\
2190	12.712366443533\\
2191	12.7087522460627\\
2192	12.7051413462178\\
2193	12.7031617468895\\
2194	12.7053761853969\\
2195	12.7017717587913\\
2196	12.6997963982542\\
2197	12.7020093447421\\
2198	12.6984113695107\\
2199	12.6964402320162\\
2200	12.6986516863799\\
2201	12.6950601407642\\
2202	12.6914718572244\\
2203	12.6878868313183\\
2204	12.6859249407502\\
2205	12.6881361493177\\
2206	12.6845575108938\\
2207	12.6825997956733\\
2208	12.6848095058347\\
2209	12.6812372334401\\
2210	12.6792836781396\\
2211	12.6814918898782\\
2212	12.689890185789\\
2213	12.6863220744471\\
2214	12.6843697519289\\
2215	12.6865716797304\\
2216	12.6830098963849\\
2217	12.6810617097015\\
2218	12.6832621506945\\
2219	12.6797066741895\\
2220	12.6777626081287\\
2221	12.6799615623043\\
2222	12.6883227508202\\
2223	12.6847713954605\\
2224	12.6812232337656\\
2225	12.6776782614296\\
2226	12.6757403466757\\
2227	12.6722010199758\\
2228	12.6686648704094\\
2229	12.666733607578\\
2230	12.6689286327909\\
2231	12.6653987050245\\
2232	12.6634715013123\\
2233	12.6656650384063\\
2234	12.6621413117938\\
2235	12.6602181523788\\
2236	12.6624102014306\\
2237	12.6698291161571\\
2238	12.6663098269122\\
2239	12.6643882414688\\
2240	12.6665745145004\\
2241	12.6748707875616\\
2242	12.6942616345291\\
2243	12.7331088582725\\
2244	12.7295707793633\\
2245	12.7260358524176\\
2246	12.7240936637118\\
2247	12.7262465547525\\
2248	12.7227178239835\\
2249	12.7207797013491\\
2250	12.7172565369423\\
2251	12.713736502846\\
2252	12.7102195948901\\
2253	12.7067058089119\\
2254	12.7047790893956\\
2255	12.7012708324984\\
2256	12.6993482301875\\
2257	12.7015025463604\\
2258	12.6980004016481\\
2259	12.6960818003279\\
2260	12.6982347021119\\
2261	12.7064435865624\\
2262	12.7029454504879\\
2263	12.7010280552465\\
2264	12.6975354014174\\
2265	12.6940458316093\\
2266	12.6921349023011\\
2267	12.6942828974179\\
2268	12.7024681882236\\
2269	12.6989825961556\\
2270	12.6955000750939\\
2271	12.6935927126739\\
2272	12.6948550573568\\
2273	12.6913789485705\\
2274	12.6894759147406\\
2275	12.6860052263324\\
2276	12.684106225802\\
2277	12.6806409440981\\
2278	12.6771787047838\\
2279	12.6737195038541\\
2280	12.6718292233784\\
2281	12.673972936929\\
2282	12.682116911297\\
2283	12.6786616081322\\
2284	12.6752093306269\\
2285	12.6733225344294\\
2286	12.6754609059507\\
2287	12.6835864247695\\
2288	12.6801380302596\\
2289	12.6782523780049\\
2290	12.6748093244713\\
2291	12.6713692766589\\
2292	12.6694899183441\\
2293	12.6716234333523\\
2294	12.6681892730876\\
2295	12.6663137570729\\
2296	12.6684458677328\\
2297	12.6765390660684\\
2298	12.6731087443626\\
2299	12.6712343517026\\
2300	12.673360614955\\
2301	12.6699361469721\\
2302	12.6665146542002\\
2303	12.6646463803682\\
2304	12.6667718115539\\
2305	12.6633561447316\\
2306	12.6614916711299\\
2307	12.658081254188\\
2308	12.6546737925467\\
2309	12.6512692823663\\
2310	12.6478677198138\\
2311	12.6460139821675\\
2312	12.6426176351969\\
2313	12.6407677702527\\
2314	12.6428943355344\\
2315	12.6509356435729\\
2316	12.6475430374168\\
2317	12.6456942402575\\
2318	12.6423068224602\\
2319	12.6404618777412\\
2320	12.6370796354604\\
2321	12.6352385326528\\
2322	12.6373601525062\\
2323	12.6339836133903\\
2324	12.6306099800739\\
2325	12.6287748274025\\
2326	12.6308955776196\\
2327	12.6275276206829\\
2328	12.6256961569366\\
2329	12.6278154972867\\
2330	12.6358115088521\\
2331	12.6324472223987\\
2332	12.6290858212682\\
2333	12.6257273017503\\
2334	12.6239013174819\\
2335	12.6205478949845\\
2336	12.6171973435681\\
2337	12.6138496595469\\
2338	12.6120318795467\\
2339	12.6141480009459\\
2340	12.6221156823321\\
2341	12.6187716174469\\
2342	12.6169548405049\\
2343	12.6190652480985\\
2344	12.627017234957\\
2345	12.6236767840194\\
2346	12.6218610138724\\
2347	12.6239657342892\\
2348	12.6206308510064\\
2349	12.6188186965441\\
2350	12.620922024687\\
2351	12.6175926915357\\
2352	12.6142661894501\\
2353	12.6109425148205\\
2354	12.6091383251452\\
2355	12.6058196506064\\
2356	12.6025037932785\\
2357	12.6007054802644\\
2358	12.6028093540354\\
2359	12.61071766819\\
2360	12.6074053555281\\
2361	12.6056080131578\\
2362	12.6077062484749\\
2363	12.6155991034034\\
2364	12.6340143109268\\
2365	12.6306991504512\\
2366	12.6288957611311\\
2367	12.6309797256732\\
2368	12.6388460866187\\
2369	12.635534484128\\
2370	12.6322256762385\\
2371	12.6304254461006\\
2372	12.6325043729076\\
2373	12.6292010249991\\
2374	12.6274043438677\\
2375	12.6294819167049\\
2376	12.6373224219776\\
2377	12.6556277763178\\
2378	12.6523216501655\\
2379	12.6505190265291\\
2380	12.652582522666\\
2381	12.6603968611464\\
2382	12.6570942847085\\
2383	12.6537944800511\\
2384	12.6519950192874\\
2385	12.6487001198185\\
2386	12.6454079822101\\
2387	12.6436142964275\\
2388	12.640327045795\\
2389	12.6370425471514\\
2390	12.6352546130393\\
2391	12.6373149999984\\
2392	12.6450997857194\\
2393	12.6418187827943\\
2394	12.6400318409549\\
2395	12.6420867920995\\
2396	12.6388111547848\\
2397	12.637027704165\\
2398	12.639081337246\\
2399	12.6468426715967\\
2400	12.6649686328538\\
2401	12.6616902868118\\
2402	12.6599010235863\\
2403	12.6566275149565\\
2404	12.6548418462811\\
2405	12.6515731635118\\
2406	12.6497910799106\\
2407	12.6465272114878\\
2408	12.6447487035176\\
2409	12.6414896379645\\
2410	12.639714696214\\
2411	12.6417561417287\\
2412	12.638502370437\\
2413	12.6352512960133\\
2414	12.6334818795772\\
2415	12.6355225246921\\
2416	12.6432307200232\\
2417	12.6612306864976\\
2418	12.6579769350913\\
2419	12.6562017813435\\
2420	12.6582288218604\\
2421	12.6549803422918\\
2422	12.6532086245696\\
2423	12.6552343906479\\
2424	12.6629090144325\\
2425	12.6808414848136\\
2426	12.6775903794143\\
2427	12.6743419531295\\
2428	12.6710962026488\\
2429	12.6678531246675\\
2430	12.6660819423196\\
2431	12.6680957464701\\
2432	12.6757398363953\\
2433	12.6725001816274\\
2434	12.6692631888602\\
2435	12.6674950643552\\
2436	12.6642627838633\\
2437	12.6610331560431\\
2438	12.6592705829763\\
2439	12.6612805744684\\
2440	12.668902394907\\
2441	12.6867148681941\\
2442	12.7223994994893\\
2443	12.7877971084001\\
2444	12.9051447240216\\
2445	12.9018271432699\\
2446	12.8985122751762\\
2447	12.8966591357173\\
2448	12.8985647650868\\
2449	12.8952552897994\\
2450	12.8934057488726\\
2451	12.8901010789571\\
2452	12.886799104531\\
2453	12.8849552728615\\
2454	12.8868610122907\\
2455	12.8835643926467\\
2456	12.8817241302796\\
2457	12.8836288578751\\
2458	12.8911044044929\\
2459	12.8878114217282\\
2460	12.8845211161853\\
2461	12.8826842039151\\
2462	12.879398653786\\
2463	12.8775653128869\\
2464	12.8794663171561\\
2465	12.8761860710989\\
2466	12.8743562632919\\
2467	12.8710807478979\\
2468	12.8678078868923\\
2469	12.8659836957753\\
2470	12.8678847711342\\
2471	12.8646171770488\\
2472	12.8613522266479\\
2473	12.85953359656\\
2474	12.8562733403715\\
2475	12.8530157187334\\
2476	12.8512026590809\\
2477	12.8531043293163\\
2478	12.8605318588221\\
2479	12.8572777756948\\
2480	12.8554659217607\\
2481	12.8573628076577\\
2482	12.8541139345628\\
2483	12.8523055439404\\
2484	12.8542014112062\\
2485	12.861607576612\\
2486	12.8583622235185\\
2487	12.8551194802787\\
2488	12.8533143197236\\
2489	12.8552059732039\\
2490	12.8625968633531\\
2491	12.8593576272723\\
2492	12.8575536635451\\
2493	12.8594405813826\\
2494	12.8562065072866\\
2495	12.8544059756281\\
2496	12.8562918866283\\
2497	12.853062959075\\
2498	12.8512658482104\\
2499	12.8531507517654\\
2500	12.8499269553792\\
2501	12.8467057369988\\
2502	12.8434870935332\\
2503	12.8402710218962\\
2504	12.8370575190065\\
2505	12.8338465817878\\
2506	12.8306382071686\\
2507	12.8274323920824\\
2508	12.8256526662559\\
2509	12.827540265764\\
2510	12.8348832865524\\
2511	12.8316808877072\\
2512	12.8284810385425\\
2513	12.8252837360147\\
2514	12.8235091124201\\
2515	12.8253930610164\\
2516	12.8327194240465\\
2517	12.8499289712314\\
2518	12.8844717256079\\
2519	12.8812598113802\\
2520	12.8794672003516\\
2521	12.8813244683531\\
2522	12.8886112240931\\
2523	12.8854027613749\\
2524	12.8836113498289\\
2525	12.8854640343764\\
2526	12.8822606281023\\
2527	12.8790597571716\\
2528	12.8772736892372\\
2529	12.8791259494757\\
2530	12.8759301130475\\
2531	12.872736801974\\
2532	12.8695460132631\\
2533	12.8677672268462\\
2534	12.8645809176747\\
2535	12.8613971223565\\
2536	12.8596236534672\\
2537	12.8564443220256\\
2538	12.854674202127\\
2539	12.8565280680703\\
2540	12.8533537104789\\
2541	12.8515868967476\\
2542	12.8534397893265\\
2543	12.8502703909768\\
2544	12.8485068727489\\
2545	12.850358791397\\
2546	12.8471943377422\\
2547	12.8454341044016\\
2548	12.842274067385\\
2549	12.8391165098011\\
2550	12.8373615150989\\
2551	12.8392134470147\\
2552	12.8360608005958\\
2553	12.8343090650763\\
2554	12.8361600168254\\
2555	12.8330122672243\\
2556	12.8312637804293\\
2557	12.8331137515094\\
2558	12.8299708844392\\
2559	12.8282256359573\\
2560	12.8300746258777\\
2561	12.837270427447\\
2562	12.8341308448391\\
2563	12.8309937121591\\
2564	12.8278590265405\\
2565	12.8261186838476\\
2566	12.822988341331\\
2567	12.8212512519963\\
2568	12.8230971977051\\
2569	12.8199716868403\\
2570	12.8182377990319\\
2571	12.8200827628721\\
2572	12.8272516741014\\
2573	12.8241294075301\\
2574	12.8223965989099\\
2575	12.8234603826899\\
2576	12.8203432240732\\
2577	12.8172284846716\\
2578	12.815501041512\\
2579	12.8173413434859\\
2580	12.8142313893938\\
2581	12.8125071153256\\
2582	12.8143464386087\\
2583	12.8112412560099\\
2584	12.8095201409802\\
2585	12.8113584851548\\
2586	12.8082580602905\\
2587	12.8065400942908\\
2588	12.807604661423\\
2589	12.8045092790841\\
2590	12.8027947504123\\
2591	12.7997036137993\\
2592	12.7979922621039\\
2593	12.7998293803338\\
2594	12.7967429618318\\
2595	12.7936589220723\\
2596	12.7919525357461\\
2597	12.7937891500305\\
2598	12.7907098084739\\
2599	12.7890065265234\\
2600	12.7859313931617\\
2601	12.7842312580699\\
2602	12.786067310558\\
2603	12.7829968505025\\
2604	12.7812998010281\\
2605	12.7831348643798\\
2606	12.7800690642731\\
2607	12.7770056161418\\
2608	12.7739445172806\\
2609	12.7722541897612\\
2610	12.7740892034173\\
2611	12.7710327386845\\
2612	12.7693454673524\\
2613	12.7662931574859\\
2614	12.7646089902563\\
2615	12.7615608261246\\
2616	12.7598797554798\\
2617	12.7617145892883\\
2618	12.7586710236644\\
2619	12.7556297822602\\
2620	12.7525908624144\\
2621	12.7495542614696\\
2622	12.7465199767726\\
2623	12.7448491266173\\
2624	12.7466847938069\\
2625	12.7537369224358\\
2626	12.7507056668621\\
2627	12.7490357674911\\
2628	12.7508670475767\\
2629	12.7478403426465\\
2630	12.744815939393\\
2631	12.7417938351918\\
2632	12.7401304940763\\
2633	12.7419616787851\\
2634	12.7489915044365\\
2635	12.7459724032151\\
2636	12.744310000945\\
2637	12.7412949648378\\
2638	12.7396355960184\\
2639	12.7414628048991\\
2640	12.7384522734526\\
2641	12.7354440218481\\
2642	12.7337893799092\\
2643	12.7307851689391\\
2644	12.7291335406677\\
2645	12.7261333615544\\
2646	12.7231354501502\\
2647	12.720139803885\\
2648	12.7171464201925\\
2649	12.7155030580177\\
2650	12.7173317888759\\
2651	12.71434285187\\
2652	12.7127024058546\\
2653	12.7145301244473\\
2654	12.7215173107021\\
2655	12.7371209387164\\
2656	12.7341301777402\\
2657	12.7324853715082\\
2658	12.7294986049223\\
2659	12.7278567776994\\
2660	12.729673989374\\
2661	12.7266916465693\\
2662	12.7250527240947\\
2663	12.7268689415593\\
2664	12.7338252679493\\
2665	12.7308458437535\\
2666	12.7292078220639\\
2667	12.7310197575758\\
2668	12.7379640989127\\
2669	12.7542290616665\\
2670	12.7512475750464\\
2671	12.7482683209135\\
2672	12.7466274570281\\
2673	12.7484288084592\\
2674	12.7553510573882\\
2675	12.7523747242027\\
2676	12.7507347784983\\
2677	12.752531904032\\
2678	12.7495599577594\\
2679	12.7479228991784\\
2680	12.7497190622131\\
2681	12.7467514906815\\
2682	12.7451173104163\\
2683	12.7421536661657\\
2684	12.7405224166698\\
2685	12.7423179911262\\
2686	12.7393586991661\\
2687	12.7377303111199\\
2688	12.7395249203168\\
2689	12.736569968612\\
2690	12.7349444333148\\
2691	12.7319933799342\\
2692	12.7290445190152\\
2693	12.7274235890116\\
2694	12.7292180271123\\
2695	12.736093464744\\
2696	12.7331474581866\\
2697	12.7315274109345\\
2698	12.733317667577\\
2699	12.7303759640269\\
2700	12.7287587433066\\
2701	12.7258209058549\\
2702	12.724206567999\\
2703	12.7259962214449\\
2704	12.7328499663499\\
2705	12.729914960738\\
2706	12.7283014962363\\
2707	12.725370339343\\
2708	12.7237597446901\\
2709	12.7255455992813\\
2710	12.7323843361246\\
2711	12.729455998039\\
2712	12.7265298194948\\
2713	12.7249217657534\\
2714	12.7219994142502\\
2715	12.7190792154922\\
2716	12.7174756811784\\
2717	12.7192585903249\\
2718	12.7163426231415\\
2719	12.7147418645524\\
2720	12.7118297020235\\
2721	12.7102317785826\\
2722	12.7120140739734\\
2723	12.7091061216091\\
2724	12.7062003043053\\
2725	12.7046067922741\\
2726	12.7017047574222\\
2727	12.7001140626154\\
2728	12.7018961468418\\
2729	12.7086959366175\\
2730	12.7057966559762\\
2731	12.7028994985724\\
2732	12.7013112776795\\
2733	12.6984178815977\\
2734	12.6968324617505\\
2735	12.6939428190903\\
2736	12.6923601937979\\
2737	12.6941392510279\\
2738	12.6912537581627\\
2739	12.6896738480718\\
2740	12.691451937847\\
2741	12.6885705835414\\
2742	12.68569133088\\
2743	12.6841157525674\\
2744	12.68589327592\\
2745	12.6926592610452\\
2746	12.6897827135307\\
2747	12.6882079400708\\
2748	12.6853351059536\\
2749	12.6824643619304\\
2750	12.6808939676239\\
2751	12.6826681391487\\
2752	12.6798014936716\\
2753	12.6782337779162\\
2754	12.680006982729\\
2755	12.6867505455101\\
2756	12.7017949573907\\
2757	12.6989265732154\\
2758	12.6973547651828\\
2759	12.6944900696485\\
2760	12.6916274499806\\
2761	12.6900599934682\\
2762	12.6918237805206\\
2763	12.6889652340152\\
2764	12.6874004419693\\
2765	12.6891632771918\\
2766	12.6863087929217\\
2767	12.6834563718856\\
2768	12.6806060118474\\
2769	12.6790470642155\\
2770	12.6808097330849\\
2771	12.6779634140856\\
2772	12.6764071069446\\
2773	12.6781688208736\\
2774	12.684866857508\\
2775	12.7005296621318\\
2776	12.7319158490299\\
2777	12.7901646218853\\
2778	12.8934026366677\\
2779	12.8904880116765\\
2780	12.8875754835378\\
2781	12.8859488400771\\
2782	12.8876295341792\\
2783	12.8847211727893\\
2784	12.8830973074324\\
2785	12.8840590821272\\
2786	12.8811551340668\\
2787	12.8795342962072\\
2788	12.8766340542739\\
2789	12.8750159997615\\
2790	12.8766957932498\\
2791	12.8737996857589\\
2792	12.8709056528435\\
2793	12.869291966616\\
2794	12.866401618663\\
2795	12.8635133389376\\
2796	12.8606271252206\\
2797	12.8577429752959\\
2798	12.8561368770272\\
2799	12.857818014203\\
2800	12.854937957693\\
2801	12.8533345810637\\
2802	12.8504581803517\\
2803	12.8475838320127\\
2804	12.8447115338508\\
2805	12.8431140894606\\
2806	12.8447956738308\\
2807	12.8419274387443\\
2808	12.8390612465603\\
2809	12.837468088416\\
2810	12.8391492883249\\
2811	12.8362871433579\\
2812	12.8334270340558\\
2813	12.8318381442532\\
2814	12.8335189550876\\
2815	12.8400642494\\
2816	12.8554438962179\\
2817	12.852582063023\\
2818	12.850989195016\\
2819	12.8481309724516\\
2820	12.8452747769955\\
2821	12.8436861932458\\
2822	12.8453580407437\\
2823	12.8518805927819\\
2824	12.8490271151591\\
2825	12.8461756576975\\
2826	12.8445895658226\\
2827	12.8462581368401\\
2828	12.8434106833922\\
2829	12.8405652429901\\
2830	12.8377218135001\\
2831	12.834880392791\\
2832	12.8320409787349\\
2833	12.829203569207\\
2834	12.8276279433954\\
2835	12.8247940921936\\
2836	12.8232211323653\\
2837	12.8248913539726\\
2838	12.8313866432928\\
2839	12.846644749332\\
2840	12.877272192903\\
2841	12.8744268523867\\
2842	12.872839749349\\
2843	12.8744889931347\\
2844	12.8716476326541\\
2845	12.8700631800659\\
2846	12.8717116609697\\
2847	12.8781699717472\\
2848	12.8933634337264\\
2849	12.8905204349031\\
2850	12.8876794311667\\
2851	12.8848404204178\\
2852	12.8832552309363\\
2853	12.8848950432747\\
2854	12.8913328945015\\
2855	12.9064844940791\\
2856	12.9036438691813\\
2857	12.902054872384\\
2858	12.9036852380103\\
2859	12.9008485729344\\
2860	12.8980138915404\\
2861	12.896429084175\\
2862	12.8935979278864\\
2863	12.8907687493528\\
2864	12.8879415465025\\
2865	12.8863624674353\\
2866	12.8835387749436\\
2867	12.8819623331034\\
2868	12.8835940198186\\
2869	12.8807742449027\\
2870	12.8792004141621\\
2871	12.8808313578813\\
2872	12.8872302753907\\
2873	12.8844131607059\\
2874	12.8828402542545\\
2875	12.8844676628033\\
2876	12.8908564162045\\
2877	12.8880419578694\\
2878	12.8852294553775\\
2879	12.8824189066907\\
2880	12.880849969577\\
2881	12.8824746796994\\
2882	12.8796680124913\\
2883	12.8768632923295\\
2884	12.8740605171887\\
2885	12.8712596850462\\
2886	12.8696978764302\\
2887	12.8669004957269\\
2888	12.8641050522679\\
2889	12.8613115440414\\
2890	12.8597553393616\\
2891	12.8613817262495\\
2892	12.8585920575288\\
2893	12.8570384066341\\
2894	12.8542521666132\\
2895	12.8527010881512\\
2896	12.8543271029109\\
2897	12.8515446840925\\
2898	12.8499961455609\\
2899	12.8516214107166\\
2900	12.8488428032599\\
2901	12.8472967974743\\
2902	12.8489213126482\\
2903	12.8461465067486\\
2904	12.8446030265532\\
2905	12.8462267913744\\
2906	12.8525627499612\\
2907	12.8497905095196\\
2908	12.8482478993097\\
2909	12.8498681784204\\
2910	12.8470997219281\\
2911	12.8455596258434\\
2912	12.8471791588813\\
2913	12.8444144766387\\
2914	12.8428768876004\\
2915	12.8444956742024\\
2916	12.8417347565453\\
2917	12.8389757318725\\
2918	12.8374421144247\\
2919	12.8383753784596\\
2920	12.8446836480028\\
2921	12.8595088674621\\
2922	12.8892724114811\\
2923	12.8865027869086\\
2924	12.8849560622959\\
2925	12.8821898071587\\
2926	12.8806456137931\\
2927	12.882244860195\\
2928	12.8794823652926\\
2929	12.8779406779092\\
2930	12.8751815376731\\
2931	12.8736423696354\\
2932	12.8752412773648\\
2933	12.8724858796521\\
2934	12.8709492041714\\
2935	12.8725473951861\\
2936	12.8697957304691\\
2937	12.8682615405776\\
2938	12.8698590144686\\
2939	12.8671110732544\\
2940	12.8655793620115\\
2941	12.8671761183768\\
2942	12.8644318912074\\
2943	12.8629026516994\\
2944	12.8644986901439\\
2945	12.8617581675958\\
2946	12.8590195055519\\
2947	12.8574941782745\\
2948	12.854758820611\\
2949	12.8532359725942\\
2950	12.8548320416992\\
2951	12.8610684667764\\
2952	12.8757324509302\\
2953	12.8729955485716\\
2954	12.8714691045874\\
2955	12.8730563028032\\
2956	12.8792760139472\\
2957	12.8765416154934\\
2958	12.8750160368605\\
2959	12.8765998907961\\
2960	12.8738691677877\\
2961	12.8723460373762\\
2962	12.8739291885561\\
2963	12.871202131721\\
2964	12.8684769150052\\
2965	12.866957658042\\
2966	12.8642357100069\\
2967	12.8627189066059\\
2968	12.8643021009879\\
2969	12.8615837977495\\
2970	12.8600694193728\\
2971	12.8616519068898\\
2972	12.8678419710007\\
2973	12.8824000967046\\
2974	12.8796802781738\\
2975	12.8781623621204\\
2976	12.8797361112703\\
2977	12.885909704261\\
2978	12.8831923604335\\
2979	12.880476840939\\
2980	12.8789612044216\\
2981	12.8762489261867\\
2982	12.8735384670518\\
2983	12.8720266807804\\
2984	12.8735982669571\\
2985	12.8708914198948\\
2986	12.8693820389837\\
2987	12.8709529321184\\
2988	12.8682496880936\\
2989	12.8655482528638\\
2990	12.8640426782037\\
2991	12.8613444559061\\
2992	12.8598412926585\\
2993	12.8614122243456\\
2994	12.8587175842527\\
2995	12.8572168037635\\
2996	12.8587870384192\\
2997	12.8560959716016\\
2998	12.854597567348\\
2999	12.8561671046154\\
3000	12.8623012230621\\
3001	12.8596125721334\\
3002	12.8581149930018\\
3003	12.8596812683396\\
3004	12.8569961746371\\
3005	12.8543128680186\\
3006	12.8528190447156\\
3007	12.8543849977544\\
3008	12.8517052353835\\
3009	12.8502137680468\\
3010	12.8517790258754\\
3011	12.8491027989608\\
3012	12.8476136811721\\
3013	12.8491782434525\\
3014	12.8465055432344\\
3015	12.8450187685996\\
3016	12.8423492198653\\
3017	12.8396814408021\\
3018	12.8381984052085\\
3019	12.8397629767312\\
3020	12.8370987041515\\
3021	12.8356179962121\\
3022	12.8371818684278\\
3023	12.8345210936735\\
3024	12.8330427070748\\
3025	12.8346058796782\\
3026	12.8406944178688\\
3027	12.8380359987635\\
3028	12.8353793355493\\
3029	12.8339031059962\\
3030	12.8312495603461\\
3031	12.8297756673929\\
3032	12.8313363086082\\
3033	12.8286862339222\\
3034	12.827214643212\\
3035	12.8245676729132\\
3036	12.8230984082051\\
3037	12.8246586786773\\
3038	12.8307264416022\\
3039	12.8449806118052\\
3040	12.8423321510073\\
3041	12.8396854320448\\
3042	12.8382140956172\\
3043	12.8397663222806\\
3044	12.8458171620054\\
3045	12.8600382892719\\
3046	12.8573901019761\\
3047	12.8547436529062\\
3048	12.853270272449\\
3049	12.8548145064797\\
3050	12.852171504932\\
3051	12.8495302359321\\
3052	12.8468906977768\\
3053	12.8454223025333\\
3054	12.8469665780833\\
3055	12.8443304711137\\
3056	12.8416960893451\\
3057	12.8402313147065\\
3058	12.8417752677861\\
3059	12.8477957801028\\
3060	12.861946549354\\
3061	12.8593107157169\\
3062	12.8578425802836\\
3063	12.855209807579\\
3064	12.8537439688753\\
3065	12.8552799871015\\
3066	12.8612823492859\\
3067	12.8586518887176\\
3068	12.8560231429214\\
3069	12.8545594273386\\
3070	12.8560926782848\\
3071	12.8534673338067\\
3072	12.8508436985373\\
3073	12.8493835736823\\
3074	12.8467629738815\\
3075	12.8453051257662\\
3076	12.8468383945264\\
3077	12.8442211769091\\
3078	12.8416056598881\\
3079	12.8401513806933\\
3080	12.8375388834223\\
3081	12.8360868682116\\
3082	12.8334773850571\\
3083	12.8320276291811\\
3084	12.8335612258747\\
3085	12.8395336606296\\
3086	12.8369264429126\\
3087	12.8354774482823\\
3088	12.8370079412823\\
3089	12.8344040733136\\
3090	12.8329573017751\\
3091	12.8303564290751\\
3092	12.8289119024225\\
3093	12.8304420440099\\
3094	12.8363981139519\\
3095	12.8337994909057\\
3096	12.8323557184666\\
3097	12.8338827717807\\
3098	12.831287477079\\
3099	12.8286938573014\\
3100	12.8261019108268\\
3101	12.8246629485915\\
3102	12.8261900204431\\
3103	12.8321301855814\\
3104	12.8295404721795\\
3105	12.82695242687\\
3106	12.8255155072281\\
3107	12.822930423314\\
3108	12.8214957224118\\
3109	12.8189135944168\\
3110	12.8163331269543\\
3111	12.8149019301984\\
3112	12.8164272315808\\
3113	12.8138500496195\\
3114	12.8124210290574\\
3115	12.8139456578867\\
3116	12.8113717535632\\
3117	12.809944903472\\
3118	12.8114688595107\\
3119	12.8173832723306\\
3120	12.8312716590025\\
3121	12.8286963267779\\
3122	12.8261226443498\\
3123	12.8235506101332\\
3124	12.8221230587277\\
3125	12.8236397040952\\
3126	12.8210709325283\\
3127	12.8196455436849\\
3128	12.8211615265137\\
3129	12.8185960098182\\
3130	12.8160321324304\\
3131	12.8146101739145\\
3132	12.8161258283393\\
3133	12.8135651944286\\
3134	12.8121453842259\\
3135	12.8095876535726\\
3136	12.807031554125\\
3137	12.8056151844933\\
3138	12.8030619800961\\
3139	12.8005104024618\\
3140	12.7990974628493\\
3141	12.8006137132057\\
3142	12.7980653510392\\
3143	12.796654538016\\
3144	12.7981701185803\\
3145	12.8040398649479\\
3146	12.8014936538612\\
3147	12.8000835446668\\
3148	12.8015961101965\\
3149	12.7990531008843\\
3150	12.7976451094298\\
3151	12.7991570087389\\
3152	12.7966171936302\\
3153	12.7952113144122\\
3154	12.7967225472967\\
3155	12.8025741478981\\
3156	12.8000364690762\\
3157	12.7986312880658\\
3158	12.8001395238303\\
3159	12.8059826333335\\
3160	12.8034470881287\\
3161	12.8020426062973\\
3162	12.7995099109083\\
3163	12.7981075619068\\
3164	12.7996131030795\\
3165	12.8054453019236\\
3166	12.8029147316406\\
3167	12.8003857594444\\
3168	12.7989853472789\\
3169	12.7964592110967\\
3170	12.7939346686914\\
3171	12.791411718555\\
3172	12.7900159014997\\
3173	12.7915197224674\\
3174	12.7973379337851\\
3175	12.794817090274\\
3176	12.7934219589544\\
3177	12.790903934978\\
3178	12.7895109129781\\
3179	12.7910120545067\\
3180	12.7968194477111\\
3181	12.794303522008\\
3182	12.7917891776535\\
3183	12.7892764131573\\
3184	12.7878865273552\\
3185	12.7893853509988\\
3186	12.7951823180715\\
3187	12.8087856966\\
3188	12.806271541672\\
3189	12.8048785057603\\
3190	12.8063696535115\\
3191	12.8038586193945\\
3192	12.8024676486551\\
3193	12.7999594094248\\
3194	12.7985705304673\\
3195	12.8000613189811\\
3196	12.7975561870872\\
3197	12.79505262237\\
3198	12.7925506233593\\
3199	12.7911662311729\\
3200	12.7926570041732\\
3201	12.7984257843796\\
3202	12.8119644239499\\
3203	12.809461050663\\
3204	12.8069592400312\\
3205	12.8055729438624\\
3206	12.8030739066953\\
3207	12.801689686587\\
3208	12.80317346157\\
3209	12.8006775084147\\
3210	12.7992953285115\\
3211	12.8007784628945\\
3212	12.8065249585301\\
3213	12.8040310695876\\
3214	12.8026495664605\\
3215	12.800158434336\\
3216	12.7987789945303\\
3217	12.8002595232333\\
3218	12.7977714561926\\
3219	12.7952849350152\\
3220	12.7939087223084\\
3221	12.7914249443089\\
3222	12.7900507838729\\
3223	12.791531264496\\
3224	12.7890505351292\\
3225	12.7876783892328\\
3226	12.7852003921457\\
3227	12.783830289768\\
3228	12.7853104042483\\
3229	12.7828354427685\\
3230	12.7814673451142\\
3231	12.7789951050773\\
3232	12.7776290422413\\
3233	12.7791087857582\\
3234	12.7766395683804\\
3235	12.7752755005136\\
3236	12.7767545995036\\
3237	12.7824641354459\\
3238	12.7958571822505\\
3239	12.7933866057157\\
3240	12.7920194740532\\
3241	12.7934911248888\\
3242	12.7991866928468\\
3243	12.7967181369088\\
3244	12.7942511028919\\
3245	12.7917855893891\\
3246	12.7904214779996\\
3247	12.7918909015765\\
3248	12.7894283919966\\
3249	12.7880662656892\\
3250	12.7895350575558\\
3251	12.7870755450146\\
3252	12.785715398789\\
3253	12.7871835587747\\
3254	12.7847270364106\\
3255	12.783368865284\\
3256	12.7848363932222\\
3257	12.7823828541964\\
3258	12.7799308213332\\
3259	12.7774802932463\\
3260	12.7750312685509\\
3261	12.7725837458638\\
3262	12.7712322119194\\
3263	12.7727003110982\\
3264	12.7702557521138\\
3265	12.7689061730226\\
3266	12.7703736358699\\
3267	12.7679320338344\\
3268	12.7654919260475\\
3269	12.7641454555957\\
3270	12.7656125792583\\
3271	12.7712661744479\\
3272	12.7688280306862\\
3273	12.7674821865031\\
3274	12.7689464985512\\
3275	12.7665112965016\\
3276	12.7651673919603\\
3277	12.7666310698487\\
3278	12.7722722813725\\
3279	12.7698390357197\\
3280	12.7684957555318\\
3281	12.7699566345555\\
3282	12.7755899574714\\
3283	12.7888015199847\\
3284	12.8153057169917\\
3285	12.8128638156429\\
3286	12.8115098948284\\
3287	12.8129550210643\\
3288	12.8105160626595\\
3289	12.8091640906183\\
3290	12.8106086121203\\
3291	12.8162141769433\\
3292	12.8293772800757\\
3293	12.8269370378971\\
3294	12.8244982773471\\
3295	12.8231445237027\\
3296	12.8245821739784\\
3297	12.8301732993259\\
3298	12.8277365153619\\
3299	12.8263834215467\\
3300	12.8239492628693\\
3301	12.8225981361672\\
3302	12.8240333395882\\
3303	12.8296144746488\\
3304	12.8271822849731\\
3305	12.8258318153011\\
3306	12.8272643041145\\
3307	12.8248350315054\\
3308	12.8234864961329\\
3309	12.8249183949955\\
3310	12.830487459663\\
3311	12.8280601483753\\
3312	12.8267122679015\\
3313	12.8281414642687\\
3314	12.8337028345102\\
3315	12.8312774821577\\
3316	12.8299302573498\\
3317	12.8313567600857\\
3318	12.8369104567959\\
3319	12.8499602426446\\
3320	12.8761586234424\\
3321	12.8737248688993\\
3322	12.8723672997092\\
3323	12.8699361508938\\
3324	12.8685805383391\\
3325	12.8699919847433\\
3326	12.8755207070704\\
3327	12.8885275086879\\
3328	12.914651323887\\
3329	12.9631866518367\\
3330	12.9607333404656\\
3331	12.9593533184538\\
3332	12.9607345569033\\
3333	12.9662244422582\\
3334	12.9637731631172\\
3335	12.9613233540086\\
3336	12.9599452235126\\
3337	12.9574980297944\\
3338	12.9550523023398\\
3339	12.9536772881789\\
3340	12.9550569176831\\
3341	12.9526141169852\\
3342	12.9501727781669\\
3343	12.9488008688761\\
3344	12.9501803063652\\
3345	12.947741884685\\
3346	12.9453049205192\\
3347	12.9428694125615\\
3348	12.940435359507\\
3349	12.9380027600524\\
3350	12.935571612896\\
3351	12.9331419167376\\
3352	12.9317787717801\\
3353	12.9331595833102\\
3354	12.9307327795544\\
3355	12.9293715715781\\
3356	12.9269473427982\\
3357	12.9255880734137\\
3358	12.9269686725081\\
3359	12.9245473242239\\
3360	12.9231899827641\\
3361	12.9245700630525\\
3362	12.930023350495\\
3363	12.9276039738776\\
3364	12.9251860356529\\
3365	12.923830521235\\
3366	12.9252083611966\\
3367	12.9227932888548\\
3368	12.9214396922783\\
3369	12.9228170149675\\
3370	12.9282578771128\\
3371	12.9258447658428\\
3372	12.9244918700105\\
3373	12.9220813060959\\
3374	12.919672171087\\
3375	12.9183223067457\\
3376	12.919697697008\\
3377	12.9172914080205\\
3378	12.9148865437156\\
3379	12.9135396936047\\
3380	12.9149148711605\\
3381	12.9203403688161\\
3382	12.9179374472955\\
3383	12.9165912878429\\
3384	12.917963938122\\
3385	12.9155638482691\\
3386	12.9142195825192\\
3387	12.9118220154108\\
3388	12.9104796476433\\
3389	12.9118520761427\\
3390	12.9094573291545\\
3391	12.9081168463147\\
3392	12.9088991349308\\
3393	12.9143072172502\\
3394	12.9270458272889\\
3395	12.9246501318423\\
3396	12.923307148888\\
3397	12.9240838143821\\
3398	12.9294794702474\\
3399	12.9270858781073\\
3400	12.925743758737\\
3401	12.927106856671\\
3402	12.9324952798303\\
3403	12.9301036149776\\
3404	12.9287621861892\\
3405	12.9301227963643\\
3406	12.9277339346466\\
3407	12.9263943825728\\
3408	12.9277544898057\\
3409	12.9331316584636\\
3410	12.9307447165656\\
3411	12.928359174223\\
3412	12.9270214019033\\
3413	12.928379332882\\
3414	12.9259965796462\\
3415	12.9236152218736\\
3416	12.9212352583385\\
3417	12.9188566878169\\
3418	12.9175240439701\\
3419	12.9151479503\\
3420	12.9127732461585\\
3421	12.9114435492199\\
3422	12.9128024610501\\
3423	12.9104305233711\\
3424	12.9091026756772\\
3425	12.9104610806864\\
3426	12.9080919034259\\
3427	12.9057241088191\\
3428	12.9033576956561\\
3429	12.9020338468149\\
3430	12.903392332525\\
3431	12.9087421227063\\
3432	12.9063775882259\\
3433	12.9050544022169\\
3434	12.9064104259298\\
3435	12.9040486353505\\
3436	12.9027272824354\\
3437	12.904082799616\\
3438	12.9017237469652\\
3439	12.9004042227641\\
3440	12.9017592331157\\
3441	12.9070939507011\\
3442	12.9047367647149\\
3443	12.9023809479915\\
3444	12.9000264993382\\
3445	12.8987097659623\\
3446	12.9000629087557\\
3447	12.905388832613\\
3448	12.9030362429823\\
3449	12.901720164054\\
3450	12.8993700016256\\
3451	12.8980557477912\\
3452	12.8994067281169\\
3453	12.9047235875773\\
3454	12.90237527727\\
3455	12.9010616751692\\
3456	12.9024102220897\\
3457	12.9000646188394\\
3458	12.8987528245654\\
3459	12.8964096349041\\
3460	12.8950996552464\\
3461	12.8964479765919\\
3462	12.8941074831805\\
3463	12.8927993031447\\
3464	12.8941471208494\\
3465	12.8918093178668\\
3466	12.8905029331874\\
3467	12.8918502469743\\
3468	12.8895151286176\\
3469	12.8882105350433\\
3470	12.889557344639\\
3471	12.8948494694157\\
3472	12.8925161774562\\
3473	12.8912122223286\\
3474	12.8888813206486\\
3475	12.8865517604948\\
3476	12.8852506466452\\
3477	12.8829234706715\\
3478	12.8805976329243\\
3479	12.8782731322498\\
3480	12.8769758928495\\
3481	12.8783216739294\\
3482	12.8836003071203\\
3483	12.8812776138901\\
3484	12.8789562540084\\
3485	12.877660679766\\
3486	12.8790043341413\\
3487	12.8766856233446\\
3488	12.8753918143985\\
3489	12.8730754681594\\
3490	12.8717834350795\\
3491	12.8725539467945\\
3492	12.8702404032204\\
3493	12.8689502914586\\
3494	12.870293362306\\
3495	12.8755546581807\\
3496	12.8732429033546\\
3497	12.8709324706645\\
3498	12.8696440051267\\
3499	12.8673359216117\\
3500	12.8660492199253\\
3501	12.867390434039\\
3502	12.8726420422659\\
3503	12.8849961694844\\
3504	12.9098088373844\\
3505	12.9074932456437\\
3506	12.9061972920708\\
3507	12.9038840506947\\
3508	12.9015721281564\\
3509	12.9002789699606\\
3510	12.9016069929983\\
3511	12.8992976944489\\
3512	12.8980062885049\\
3513	12.8993338243841\\
3514	12.8970271442366\\
3515	12.8947217765672\\
3516	12.8924177202559\\
3517	12.8911301064654\\
3518	12.8924577101396\\
3519	12.8901562614542\\
3520	12.8888703875217\\
3521	12.8901975018201\\
3522	12.8878986552228\\
3523	12.8866145170917\\
3524	12.8879411417555\\
3525	12.8856448917255\\
3526	12.8843624853521\\
3527	12.8820685520662\\
3528	12.8797759191961\\
3529	12.8774845856361\\
3530	12.8751945502821\\
3531	12.8739169194322\\
3532	12.8752441342999\\
3533	12.8729566776489\\
3534	12.8706705155403\\
3535	12.8693956101666\\
3536	12.8707226023108\\
3537	12.875921301729\\
3538	12.873636886377\\
3539	12.8713537620197\\
3540	12.8690719275632\\
3541	12.8677996338868\\
3542	12.8655200912985\\
3543	12.8642495183174\\
3544	12.8619722638783\\
3545	12.8607034085201\\
3546	12.8620291097112\\
3547	12.8597544073364\\
3548	12.8574809872064\\
3549	12.8562148274521\\
3550	12.8575402992844\\
3551	12.8552694233302\\
3552	12.8540049555926\\
3553	12.8553299302272\\
3554	12.8530615931016\\
3555	12.8507945321151\\
3556	12.8495327451318\\
3557	12.8508574870736\\
3558	12.8560310859936\\
3559	12.8537657386208\\
3560	12.8525045347671\\
3561	12.85024145003\\
3562	12.8489819437327\\
3563	12.8503046094326\\
3564	12.8554696537185\\
3565	12.8532082764766\\
3566	12.8509481675337\\
3567	12.8486893258231\\
3568	12.8474323725422\\
3569	12.8487532488267\\
3570	12.8464969201257\\
3571	12.8452416367594\\
3572	12.846002106579\\
3573	12.8437484423415\\
3574	12.841496039248\\
3575	12.8402435592424\\
3576	12.8415638602136\\
3577	12.8467125766196\\
3578	12.8444618631511\\
3579	12.8432099542816\\
3580	12.840961476581\\
3581	12.8387142546624\\
3582	12.8374649988736\\
3583	12.8352200071871\\
3584	12.8339724234851\\
3585	12.8317296584537\\
3586	12.8294881442673\\
3587	12.8272478798798\\
3588	12.825008864246\\
3589	12.823765863732\\
3590	12.8215290653817\\
3591	12.8202877261875\\
3592	12.8180531415717\\
3593	12.8168134607695\\
3594	12.8145810863469\\
3595	12.8133430610153\\
3596	12.8146634994945\\
3597	12.8197910666185\\
3598	12.8175603464183\\
3599	12.8153308658514\\
3600	12.8140943517273\\
3601	12.8154127481395\\
3602	12.8131857206653\\
3603	12.8109599293985\\
3604	12.8097260004556\\
3605	12.8110441457626\\
3606	12.8088208001276\\
3607	12.8065986872876\\
3608	12.8053673351068\\
3609	12.8066852271814\\
3610	12.81179653943\\
3611	12.8095760640068\\
3612	12.8083452511483\\
3613	12.8096608599446\\
3614	12.8074428186956\\
3615	12.806213617368\\
3616	12.8075287241752\\
3617	12.8053131120828\\
3618	12.8030987247622\\
3619	12.800885561198\\
3620	12.7996598690594\\
3621	12.8009749698501\\
3622	12.8060709244262\\
3623	12.8038593839519\\
3624	12.8026342240831\\
3625	12.8039470532164\\
3626	12.809036566562\\
3627	12.8209858671195\\
3628	12.8187732634588\\
3629	12.8175456819641\\
3630	12.8188525949532\\
3631	12.8166424069034\\
3632	12.8154164260698\\
3633	12.8167228459448\\
3634	12.8217976394503\\
3635	12.8195890733283\\
3636	12.8183636307942\\
3637	12.8161572233582\\
3638	12.8149333978485\\
3639	12.816237796429\\
3640	12.8140337914811\\
3641	12.812811557542\\
3642	12.8106097036783\\
3643	12.8093890806521\\
3644	12.8106932109352\\
3645	12.815754343784\\
3646	12.8135540984308\\
3647	12.812334006827\\
3648	12.810135905341\\
3649	12.8089174192116\\
3650	12.8102195349412\\
3651	12.8147246850124\\
3652	12.8125283364639\\
3653	12.8113105296429\\
3654	12.8091163176167\\
3655	12.8079001106951\\
3656	12.8092003677306\\
3657	12.8070085327342\\
3658	12.8048178961168\\
3659	12.8036041934994\\
3660	12.8014156840985\\
3661	12.8002035738377\\
3662	12.8015038021988\\
3663	12.7993176585962\\
3664	12.7971327083035\\
3665	12.7959230895616\\
3666	12.7972230668509\\
3667	12.7950404752827\\
3668	12.7938324162707\\
3669	12.7951319004397\\
3670	12.7929516628063\\
3671	12.7917451600431\\
3672	12.7930441509669\\
3673	12.790866262493\\
3674	12.788689559587\\
3675	12.7874855297801\\
3676	12.7887842659886\\
3677	12.7866099052381\\
3678	12.7844367268479\\
3679	12.7822647298539\\
3680	12.7810640818347\\
3681	12.7788941811839\\
3682	12.7776951007488\\
3683	12.778994026823\\
3684	12.7768264550965\\
3685	12.775628911966\\
3686	12.7769273414072\\
3687	12.7819399790809\\
3688	12.7797739595058\\
3689	12.7785769158788\\
3690	12.7798731388913\\
3691	12.7777094397982\\
3692	12.7765139280375\\
3693	12.7778096566874\\
3694	12.7756482733981\\
3695	12.7734880600051\\
3696	12.7722949842364\\
3697	12.7701368465037\\
3698	12.7689453222129\\
3699	12.7667892569152\\
3700	12.7655992814456\\
3701	12.7668951583844\\
3702	12.7718901954688\\
3703	12.7697356638972\\
3704	12.7685461780321\\
3705	12.7663937120693\\
3706	12.7652057698964\\
3707	12.766499655535\\
3708	12.7714867166971\\
3709	12.7693357792664\\
3710	12.7671860013706\\
3711	12.765999446269\\
3712	12.7672913752523\\
3713	12.7651438849239\\
3714	12.7639588381104\\
3715	12.7618134009496\\
3716	12.7596691184914\\
3717	12.7584865010313\\
3718	12.7563442668422\\
3719	12.7542031847017\\
3720	12.7520632536805\\
3721	12.7508839515482\\
3722	12.7521764705919\\
3723	12.7571472860563\\
3724	12.7550088629897\\
3725	12.7538300364545\\
3726	12.7516936515242\\
3727	12.7495584130306\\
3728	12.7483819971525\\
3729	12.746248791947\\
3730	12.7441167305513\\
3731	12.7429427191037\\
3732	12.7442339026817\\
3733	12.7421040944533\\
3734	12.7409315652419\\
3735	12.7422222501862\\
3736	12.7400946906401\\
3737	12.7379682697398\\
3738	12.7358429865714\\
3739	12.7346736998724\\
3740	12.7359643325281\\
3741	12.7338412893454\\
3742	12.7326734750028\\
3743	12.7339636076123\\
3744	12.738911406447\\
3745	12.7367898439315\\
3746	12.7356224894668\\
3747	12.733502937104\\
3748	12.7313845157724\\
3749	12.7302195372457\\
3750	12.731507915991\\
3751	12.7293917208084\\
3752	12.7282282048965\\
3753	12.7295160843602\\
3754	12.7339191228153\\
3755	12.7318045397695\\
3756	12.7306416205681\\
3757	12.7319274864749\\
3758	12.7368573946596\\
3759	12.7347442801056\\
3760	12.7326322895486\\
3761	12.7314706962835\\
3762	12.7293606986997\\
3763	12.7282005922209\\
3764	12.7294847152921\\
3765	12.7344061064553\\
3766	12.7322975705232\\
3767	12.7311379162754\\
3768	12.7324198966141\\
3769	12.7303135659931\\
3770	12.7291553608083\\
3771	12.7304368470112\\
3772	12.7283327173556\\
3773	12.7271759580929\\
3774	12.7284569501105\\
3775	12.7333655767315\\
3776	12.7312629004099\\
3777	12.729161337499\\
3778	12.7270608871148\\
3779	12.7259063010159\\
3780	12.7238078231019\\
3781	12.7226547081048\\
3782	12.7239341859272\\
3783	12.7218378934609\\
3784	12.7206862132616\\
3785	12.7219651970447\\
3786	12.719871085737\\
3787	12.7177780803766\\
3788	12.7156861800877\\
3789	12.7145376432282\\
3790	12.7158165620116\\
3791	12.7137268345581\\
3792	12.7116382092816\\
3793	12.7104919508608\\
3794	12.7117705876245\\
3795	12.7096841289153\\
3796	12.7075987694994\\
3797	12.7064547824701\\
3798	12.7043713714652\\
3799	12.7032288362317\\
3800	12.7045073654411\\
3801	12.7024261111451\\
3802	12.7012849890799\\
3803	12.7025630208556\\
3804	12.7074410333224\\
3805	12.7053611959381\\
3806	12.7032824514794\\
3807	12.7021426031915\\
3808	12.700065795729\\
3809	12.6989273904319\\
3810	12.7002036929101\\
3811	12.7050733645847\\
3812	12.7029979675284\\
3813	12.7018599874738\\
3814	12.7031341825038\\
3815	12.7079979802134\\
3816	12.7059239922171\\
3817	12.7047864381241\\
3818	12.7060585317318\\
3819	12.7039866807902\\
3820	12.7019159145874\\
3821	12.7007806002992\\
3822	12.6987117565488\\
3823	12.6966439951126\\
3824	12.6945773151416\\
3825	12.6925117157876\\
3826	12.6913803431539\\
3827	12.6893166586603\\
3828	12.6881867117848\\
3829	12.6861249392787\\
3830	12.6849964158009\\
3831	12.6862693584833\\
3832	12.684209700453\\
3833	12.6830825599152\\
3834	12.6843550057348\\
3835	12.6891983349236\\
3836	12.7005278321482\\
3837	12.6984671420137\\
3838	12.6973377550614\\
3839	12.6980838613592\\
3840	12.6960254175896\\
3841	12.6948975484414\\
3842	12.6961642694939\\
3843	12.700994443362\\
3844	12.6989373843981\\
3845	12.6968813954258\\
3846	12.6948264756106\\
3847	12.6937006772076\\
3848	12.6949657341606\\
3849	12.6929129137012\\
3850	12.6917884895728\\
3851	12.6897375602808\\
3852	12.6886145443044\\
3853	12.6898792796503\\
3854	12.6878304422104\\
3855	12.6867087948892\\
3856	12.6879730404902\\
3857	12.6927878056974\\
3858	12.7040517667868\\
3859	12.7266287382106\\
3860	12.7685360256018\\
3861	12.8428216598059\\
3862	12.840737464603\\
3863	12.8395785576795\\
3864	12.8374962805647\\
3865	12.8363388119331\\
3866	12.8375610832782\\
3867	12.8354809432996\\
3868	12.8343248934227\\
3869	12.8322466651706\\
3870	12.8301695109382\\
3871	12.8290157291011\\
3872	12.826940482215\\
3873	12.8257881299136\\
3874	12.827010600668\\
3875	12.8249374778771\\
3876	12.8228654248091\\
3877	12.8207944406361\\
3878	12.819645158939\\
3879	12.8208676375864\\
3880	12.8256196104748\\
3881	12.8235500511281\\
3882	12.8224012438041\\
3883	12.8236217533556\\
3884	12.821554306917\\
3885	12.820406900408\\
3886	12.821626980936\\
3887	12.8195616433505\\
3888	12.8184156347023\\
3889	12.8196352860773\\
3890	12.817572053301\\
3891	12.8164274395682\\
3892	12.817646661663\\
3893	12.8155855296631\\
3894	12.814442307909\\
3895	12.8156611005982\\
3896	12.8136020653532\\
3897	12.8124602326495\\
3898	12.8104030750183\\
3899	12.8092626484843\\
3900	12.8072073656991\\
3901	12.806068343052\\
3902	12.8040149323505\\
3903	12.8019625738709\\
3904	12.8008257699378\\
3905	12.8020449284685\\
3906	12.8067700891229\\
3907	12.8178636083447\\
3908	12.815810332034\\
3909	12.8146714396541\\
3910	12.8126200300241\\
3911	12.8114825357743\\
3912	12.8126967886619\\
3913	12.8174107742627\\
3914	12.8284817346394\\
3915	12.8264294174112\\
3916	12.8243781483531\\
3917	12.8232393946822\\
3918	12.8244487873411\\
3919	12.8291525570929\\
3920	12.827102686488\\
3921	12.8250538614688\\
3922	12.8230060812354\\
3923	12.8209593449889\\
3924	12.8198234939884\\
3925	12.8210316000619\\
3926	12.8189869307256\\
3927	12.8178524497194\\
3928	12.8190601348983\\
3929	12.8170175285483\\
3930	12.8158844146783\\
3931	12.8170916788394\\
3932	12.8150511315626\\
3933	12.8139193819789\\
3934	12.8118806784721\\
3935	12.8107503098166\\
3936	12.8119573447563\\
3937	12.8099206931031\\
3938	12.8087916832824\\
3939	12.8099982961661\\
3940	12.814173048488\\
3941	12.8121379017582\\
3942	12.8101037875736\\
3943	12.8080707051487\\
3944	12.8069438819524\\
3945	12.8081491280742\\
3946	12.8061180866799\\
3947	12.8049926146587\\
3948	12.8061974391819\\
3949	12.8041684349649\\
3950	12.8030443113153\\
3951	12.80424871413\\
3952	12.8089183178068\\
3953	12.8198822012803\\
3954	12.8418874370642\\
3955	12.8398524869629\\
3956	12.8387210480175\\
3957	12.8399146084886\\
3958	12.8378816992359\\
3959	12.8367516154572\\
3960	12.8379447690472\\
3961	12.8420903327119\\
3962	12.853020938304\\
3963	12.8749678380145\\
3964	12.8729291629257\\
3965	12.8708915161724\\
3966	12.8697551037929\\
3967	12.8709378324868\\
3968	12.8689022281404\\
3969	12.8677671759336\\
3970	12.8689495116153\\
3971	12.8669159458319\\
3972	12.8657822509864\\
3973	12.8669641934936\\
3974	12.8715921648703\\
3975	12.8695599806241\\
3976	12.8684267613179\\
3977	12.8696068500961\\
3978	12.874229503589\\
3979	12.8721986994378\\
3980	12.8710659560508\\
3981	12.8690369668094\\
3982	12.8670089966485\\
3983	12.8658784094084\\
3984	12.867057064384\\
3985	12.8716722376287\\
3986	12.8696456414292\\
3987	12.8685155271522\\
3988	12.869692338663\\
3989	12.8743022233724\\
3990	12.872276999704\\
3991	12.8711473587667\\
3992	12.8723223318312\\
3993	12.8702991255839\\
3994	12.8691708283614\\
3995	12.8671494238452\\
3996	12.8660224795498\\
3997	12.8640028741724\\
3998	12.8619842791028\\
3999	12.8599666935832\\
4000	12.8588426719146\\
4001	12.8600180773533\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4001	12.8600180773533\\
4002	12.8580024955714\\
4003	12.8559879208251\\
4004	12.8539743523599\\
4005	12.851961789422\\
4006	12.8508414494893\\
4007	12.8520170917111\\
4008	12.8500065235211\\
4009	12.8488875096762\\
4010	12.8500627596319\\
4011	12.8480541824757\\
4012	12.8460466066042\\
4013	12.8449296949203\\
4014	12.8429238977333\\
4015	12.8418083201795\\
4016	12.8429835770301\\
4017	12.840979762295\\
4018	12.8389769449789\\
4019	12.837863459802\\
4020	12.835862414112\\
4021	12.8347502573364\\
4022	12.8359255158085\\
4023	12.8339264440387\\
4024	12.8328155975117\\
4025	12.8339904606756\\
4026	12.8319933591668\\
4027	12.8308838202197\\
4028	12.8288884815816\\
4029	12.8268941334318\\
4030	12.824900775033\\
4031	12.8237940966019\\
4032	12.8249691575482\\
4033	12.8229777592414\\
4034	12.8218723805255\\
4035	12.8198827367598\\
4036	12.8178940789425\\
4037	12.8167907809341\\
4038	12.8148038738032\\
4039	12.8137018872088\\
4040	12.8117167282729\\
4041	12.8106160510373\\
4042	12.8117914651346\\
4043	12.8098082517586\\
4044	12.8078260192003\\
4045	12.8067273922535\\
4046	12.8047469010013\\
4047	12.8036495778282\\
4048	12.8048249706776\\
4049	12.8028464166681\\
4050	12.8017503755823\\
4051	12.8029253668083\\
4052	12.8009487464774\\
4053	12.7998539848867\\
4054	12.8010285743902\\
4055	12.7990538841835\\
4056	12.7970801676899\\
4057	12.7959874390361\\
4058	12.7966689699363\\
4059	12.7946972997752\\
4060	12.7936059654697\\
4061	12.7947800688597\\
4062	12.7928103198979\\
4063	12.7908415405393\\
4064	12.7888737300683\\
4065	12.7877851707298\\
4066	12.788959261891\\
4067	12.7869933657819\\
4068	12.7859060714489\\
4069	12.7839418919735\\
4070	12.7828558816854\\
4071	12.7808934164199\\
4072	12.7789319150372\\
4073	12.7769713768273\\
4074	12.775011801081\\
4075	12.7730531870895\\
4076	12.7710955341452\\
4077	12.7691388415409\\
4078	12.7671831085699\\
4079	12.7652283345267\\
4080	12.7641495726847\\
4081	12.7653251400112\\
4082	12.7698555656125\\
4083	12.7679020520736\\
4084	12.7668236921243\\
4085	12.7648718772146\\
4086	12.7637947866963\\
4087	12.7618446680272\\
4088	12.7607688449722\\
4089	12.7619429391241\\
4090	12.7664653302013\\
4091	12.777069750724\\
4092	12.7751187707717\\
4093	12.7740410188168\\
4094	12.7752104371884\\
4095	12.7732613405703\\
4096	12.7713131956595\\
4097	12.7702374248086\\
4098	12.771406629886\\
4099	12.7694603632737\\
4100	12.7683858314825\\
4101	12.7664412506375\\
4102	12.764497617906\\
4103	12.7625549325948\\
4104	12.7614831307153\\
4105	12.7595421262465\\
4106	12.7576020672255\\
4107	12.7565322542116\\
4108	12.7577019493377\\
4109	12.7557637546034\\
4110	12.754695169753\\
4111	12.7558644581651\\
4112	12.7539281243441\\
4113	12.7528607652133\\
4114	12.7535435019821\\
4115	12.7516091438495\\
4116	12.7505431260835\\
4117	12.7517117189196\\
4118	12.7497792148077\\
4119	12.7478476490323\\
4120	12.7467835792193\\
4121	12.7479519500644\\
4122	12.7524426270403\\
4123	12.7505122892181\\
4124	12.7494486053505\\
4125	12.7475199292731\\
4126	12.7464574862508\\
4127	12.7476242374856\\
4128	12.7521084667025\\
4129	12.7501810148544\\
4130	12.7482544963971\\
4131	12.7471931614958\\
4132	12.7483583228391\\
4133	12.7464336437836\\
4134	12.7453735195396\\
4135	12.7434504932437\\
4136	12.742391602897\\
4137	12.743556516658\\
4138	12.7480308921843\\
4139	12.7585167870373\\
4140	12.7795482043571\\
4141	12.7776197116215\\
4142	12.775692150075\\
4143	12.7737655190434\\
4144	12.7727013574846\\
4145	12.7707763776121\\
4146	12.7688523263358\\
4147	12.7677901193652\\
4148	12.7658677157169\\
4149	12.7648067401332\\
4150	12.7659626035289\\
4151	12.7640420294944\\
4152	12.7621223805918\\
4153	12.761063328735\\
4154	12.7622189802765\\
4155	12.7666705575242\\
4156	12.7647521237486\\
4157	12.7636934583398\\
4158	12.7648473655966\\
4159	12.7688131446491\\
4160	12.7668960404763\\
4161	12.7649798577668\\
4162	12.7630645958562\\
4163	12.7620078616317\\
4164	12.7631605110003\\
4165	12.7676011741296\\
4166	12.7780144118911\\
4167	12.7984249158698\\
4168	12.796504386808\\
4169	12.795441152371\\
4170	12.7965841256755\\
4171	12.7946654192887\\
4172	12.7927476327035\\
4173	12.7916863176752\\
4174	12.7928290952301\\
4175	12.7909131265333\\
4176	12.7898530132414\\
4177	12.7909954089366\\
4178	12.7890812548861\\
4179	12.7880223409748\\
4180	12.7891643547286\\
4181	12.7935818046425\\
4182	12.7916688629834\\
4183	12.790610343059\\
4184	12.7886990260042\\
4185	12.7876417215821\\
4186	12.7887821893581\\
4187	12.7868726783949\\
4188	12.7858165674447\\
4189	12.7839086761147\\
4190	12.7828537766739\\
4191	12.7839940262696\\
4192	12.7820879350864\\
4193	12.7810342246366\\
4194	12.7791297481372\\
4195	12.7780772452221\\
4196	12.7761743811947\\
4197	12.7742724239406\\
4198	12.772371372812\\
4199	12.7713214820396\\
4200	12.7724620340277\\
4201	12.7705627714122\\
4202	12.7695140606192\\
4203	12.7706542285401\\
4204	12.7687567512702\\
4205	12.7677092181592\\
4206	12.7658133433536\\
4207	12.7647670078832\\
4208	12.7659069491437\\
4209	12.7703005379999\\
4210	12.7684058489852\\
4211	12.7673598917708\\
4212	12.7654668005776\\
4213	12.7644220375153\\
4214	12.7655604375615\\
4215	12.763669120681\\
4216	12.7617787010096\\
4217	12.7598891779091\\
4218	12.7588469756429\\
4219	12.759985347972\\
4220	12.7580975930995\\
4221	12.7570565560055\\
4222	12.7551703890775\\
4223	12.754130538173\\
4224	12.7552686795779\\
4225	12.753384275106\\
4226	12.7515007624489\\
4227	12.7504627636925\\
4228	12.7485808329977\\
4229	12.7475440155908\\
4230	12.7456636647091\\
4231	12.7446280268823\\
4232	12.745766262186\\
4233	12.7438876639162\\
4234	12.7420099530334\\
4235	12.7401331289089\\
4236	12.7382571909149\\
4237	12.7372247676976\\
4238	12.7353504012555\\
4239	12.7343191508705\\
4240	12.7354576698991\\
4241	12.7335850460171\\
4242	12.7325549411074\\
4243	12.7336930709427\\
4244	12.7318221865683\\
4245	12.730793224927\\
4246	12.7319309655316\\
4247	12.7358223221314\\
4248	12.7339526981822\\
4249	12.7320839542631\\
4250	12.7310561415726\\
4251	12.7321924821255\\
4252	12.7365495681938\\
4253	12.7467570923228\\
4254	12.744887534893\\
4255	12.7438579209058\\
4256	12.7449899185353\\
4257	12.743122093745\\
4258	12.7412551462796\\
4259	12.7402273521666\\
4260	12.7383619607192\\
4261	12.7364974448369\\
4262	12.7354714904902\\
4263	12.736603596599\\
4264	12.7347408048986\\
4265	12.7337159840813\\
4266	12.7318547425909\\
4267	12.7299943734893\\
4268	12.7289713851214\\
4269	12.7301034227056\\
4270	12.7344426309075\\
4271	12.7325833982114\\
4272	12.7315607616527\\
4273	12.7326911335391\\
4274	12.737025675259\\
4275	12.7471805580692\\
4276	12.7675457133388\\
4277	12.7656813490818\\
4278	12.7638178564303\\
4279	12.7619552347733\\
4280	12.7609276471061\\
4281	12.7620490468224\\
4282	12.7663686342576\\
4283	12.7764976982442\\
4284	12.7968179799418\\
4285	12.7949502650775\\
4286	12.7930834217553\\
4287	12.7920502509126\\
4288	12.7931625619157\\
4289	12.7912974411939\\
4290	12.7902654091608\\
4291	12.7913773584554\\
4292	12.7895139573435\\
4293	12.7884830619467\\
4294	12.7866212027768\\
4295	12.7855914609413\\
4296	12.7867032040444\\
4297	12.7848430589623\\
4298	12.7838144495999\\
4299	12.7819558418624\\
4300	12.7809283823687\\
4301	12.7820399172327\\
4302	12.7863347760257\\
4303	12.7844773103064\\
4304	12.7826207077218\\
4305	12.7807649676703\\
4306	12.779739216405\\
4307	12.7808494789116\\
4308	12.7789954423069\\
4309	12.7779708158453\\
4310	12.7790807158491\\
4311	12.7833672947702\\
4312	12.781514394142\\
4313	12.7796623527305\\
4314	12.7786387592364\\
4315	12.7767882426725\\
4316	12.7757657894233\\
4317	12.7768744005057\\
4318	12.7750255782236\\
4319	12.7740042432944\\
4320	12.7721569413367\\
4321	12.7703104944135\\
4322	12.7684649019312\\
4323	12.7674460296475\\
4324	12.7685547701199\\
4325	12.7667108637652\\
4326	12.7656931035145\\
4327	12.7668014803873\\
4328	12.7710740591683\\
4329	12.781094404659\\
4330	12.8011977510993\\
4331	12.8385303671966\\
4332	12.9047230817212\\
4333	12.9028511538893\\
4334	12.9009800898912\\
4335	12.8999334693443\\
4336	12.9010085861254\\
4337	12.8991392412326\\
4338	12.898093768844\\
4339	12.8991685662773\\
4340	12.8973009375261\\
4341	12.8962566111225\\
4342	12.8973310890638\\
4343	12.9015588558967\\
4344	12.9115145628103\\
4345	12.9315184914475\\
4346	12.9296459974978\\
4347	12.9285956717609\\
4348	12.9296612292955\\
4349	12.9277904540729\\
4350	12.9267412792602\\
4351	12.9278065282956\\
4352	12.925937468842\\
4353	12.9248894427796\\
4354	12.9259543831538\\
4355	12.9301639280589\\
4356	12.9400856419617\\
4357	12.9382159091511\\
4358	12.9371662680565\\
4359	12.9382271704571\\
4360	12.9363591504148\\
4361	12.9353106571493\\
4362	12.9363712553095\\
4363	12.9405706940419\\
4364	12.9387038491959\\
4365	12.9376557795899\\
4366	12.9357904575575\\
4367	12.9347435350848\\
4368	12.9328797338602\\
4369	12.9318339568599\\
4370	12.9299716744409\\
4371	12.9289270412551\\
4372	12.929986673641\\
4373	12.9341779692666\\
4374	12.9323168539984\\
4375	12.9312726398647\\
4376	12.9323307676509\\
4377	12.9304713500175\\
4378	12.9294282729661\\
4379	12.9304860970263\\
4380	12.9286283741242\\
4381	12.9275864320208\\
4382	12.9286439521943\\
4383	12.9267879211274\\
4384	12.9257471118433\\
4385	12.926804327971\\
4386	12.9249499858502\\
4387	12.923910307262\\
4388	12.9249672191865\\
4389	12.9231145631298\\
4390	12.9212627511077\\
4391	12.9202248593446\\
4392	12.9183745485355\\
4393	12.9173377867488\\
4394	12.9183947512561\\
4395	12.9165461198648\\
4396	12.9155104815343\\
4397	12.9165671404724\\
4398	12.9147201856396\\
4399	12.9128740705227\\
4400	12.9110287945489\\
4401	12.9091843571464\\
4402	12.9081518027762\\
4403	12.9092086930849\\
4404	12.9073659253949\\
4405	12.9055239943757\\
4406	12.9036828994578\\
4407	12.9026527649263\\
4408	12.9037097039162\\
4409	12.9018702732249\\
4410	12.9008412504916\\
4411	12.8990033041156\\
4412	12.8971661908976\\
4413	12.896138933664\\
4414	12.8971959116655\\
4415	12.9013547625223\\
4416	12.8995187808701\\
4417	12.897683630543\\
4418	12.8966574187704\\
4419	12.897713083494\\
4420	12.9018671127612\\
4421	12.9116493526562\\
4422	12.9098135341201\\
4423	12.9079785457077\\
4424	12.9069513986628\\
4425	12.9080033056535\\
4426	12.9121493786627\\
4427	12.9103155206116\\
4428	12.90928877366\\
4429	12.9074563896032\\
4430	12.9064307515964\\
4431	12.9045998396204\\
4432	12.903575308975\\
4433	12.9046260792261\\
4434	12.9087654333906\\
4435	12.9069356463225\\
4436	12.905911512953\\
4437	12.90408319388\\
4438	12.9022556987453\\
4439	12.9012333117934\\
4440	12.9022829529016\\
4441	12.9064163101391\\
4442	12.9045899354151\\
4443	12.9027643828269\\
4444	12.90174303171\\
4445	12.9027913774469\\
4446	12.9009674612095\\
4447	12.8999472031834\\
4448	12.900995245591\\
4449	12.8991729629523\\
4450	12.8981537959987\\
4451	12.896332970564\\
4452	12.8953148993709\\
4453	12.896362805262\\
4454	12.900485427543\\
4455	12.9101933207553\\
4456	12.9083718365689\\
4457	12.9073522063653\\
4458	12.9083962367883\\
4459	12.9065763811143\\
4460	12.9055578393291\\
4461	12.9066015698812\\
4462	12.9107145059804\\
4463	12.9088957619249\\
4464	12.907877613237\\
4465	12.9089198892099\\
4466	12.9130286224288\\
4467	12.9112109889306\\
4468	12.9093941690553\\
4469	12.9083770479656\\
4470	12.9094180463513\\
4471	12.9076028465615\\
4472	12.9065868083622\\
4473	12.9047730531594\\
4474	12.9037581016542\\
4475	12.9019457891815\\
4476	12.9001342864998\\
4477	12.8983235930666\\
4478	12.8965137083398\\
4479	12.8955017338613\\
4480	12.8965432825439\\
4481	12.9006410239325\\
4482	12.8988322374002\\
4483	12.8978206486832\\
4484	12.8988607510881\\
4485	12.8970535713858\\
4486	12.8960430556586\\
4487	12.897082858818\\
4488	12.9011740886723\\
4489	12.8993680039535\\
4490	12.8983578729992\\
4491	12.8965532196733\\
4492	12.8955441650872\\
4493	12.8965826907198\\
4494	12.894779637114\\
4495	12.8929773857567\\
4496	12.8919700242428\\
4497	12.893008420909\\
4498	12.8912077653654\\
4499	12.8902014689115\\
4500	12.8912395663256\\
4501	12.8894405039439\\
4502	12.8884352706065\\
4503	12.8894730686437\\
4504	12.8935514543844\\
4505	12.8917534762117\\
4506	12.8907486219158\\
4507	12.8889520634876\\
4508	12.8879482764326\\
4509	12.8889848015059\\
4510	12.8871898292187\\
4511	12.8861871003759\\
4512	12.8872233266019\\
4513	12.8912940775698\\
4514	12.8895001842841\\
4515	12.8877070856356\\
4516	12.8867053524499\\
4517	12.887740316913\\
4518	12.8859487984246\\
4519	12.8849481193409\\
4520	12.8831580113025\\
4521	12.8821583921935\\
4522	12.8831932178105\\
4523	12.8872558596913\\
4524	12.8854668243081\\
4525	12.8836785796587\\
4526	12.8818911252191\\
4527	12.8801044604656\\
4528	12.8791070610749\\
4529	12.8801409610023\\
4530	12.8841979988574\\
4531	12.8824124022534\\
4532	12.8814153739253\\
4533	12.8824478522968\\
4534	12.8806638231689\\
4535	12.8796678399706\\
4536	12.8807000207449\\
4537	12.8847506758968\\
4538	12.88296771184\\
4539	12.8819720987771\\
4540	12.883002862595\\
4541	12.8870494425514\\
4542	12.885267542583\\
4543	12.8842722998968\\
4544	12.8824917953823\\
4545	12.8807120743682\\
4546	12.8789331363373\\
4547	12.8779401622627\\
4548	12.8789699994813\\
4549	12.8771926175922\\
4550	12.8754160169699\\
4551	12.8736401970994\\
4552	12.871865157466\\
4553	12.8708750443234\\
4554	12.871905076117\\
4555	12.8701315864814\\
4556	12.8691425058038\\
4557	12.8701722396915\\
4558	12.8742065420621\\
4559	12.8724341036422\\
4560	12.8706624426077\\
4561	12.8696743298203\\
4562	12.8707028185319\\
4563	12.8689327017157\\
4564	12.8679456174294\\
4565	12.8689738089332\\
4566	12.8672052338077\\
4567	12.8662191761737\\
4568	12.8672470703629\\
4569	12.8654800344066\\
4570	12.8644950015805\\
4571	12.8655225983494\\
4572	12.8695455641951\\
4573	12.8677795712412\\
4574	12.8667948970934\\
4575	12.8678210927076\\
4576	12.8660566343801\\
4577	12.8650729820718\\
4578	12.8660988813401\\
4579	12.8643359551345\\
4580	12.8633533228341\\
4581	12.8615917656333\\
4582	12.8606101611492\\
4583	12.8616359149504\\
4584	12.8598758852539\\
4585	12.8588952972787\\
4586	12.8571366327538\\
4587	12.8553787350327\\
4588	12.8543997684426\\
4589	12.8554255344185\\
4590	12.8536691584385\\
4591	12.852691203932\\
4592	12.8537166718389\\
4593	12.8519618151253\\
4594	12.8502077223893\\
4595	12.8492313725083\\
4596	12.8502567007197\\
4597	12.8485041236228\\
4598	12.8475287812773\\
4599	12.84855381086\\
4600	12.8468027469416\\
4601	12.8450524441899\\
4602	12.8440786996386\\
4603	12.8451035880011\\
4604	12.8433547948208\\
4605	12.8423820532843\\
4606	12.8406346103257\\
4607	12.8388879259706\\
4608	12.8379167871019\\
4609	12.8389416781944\\
4610	12.8429372488596\\
4611	12.8411915803575\\
4612	12.8402207842688\\
4613	12.8412442872057\\
4614	12.8395001206472\\
4615	12.838530322142\\
4616	12.8395535261087\\
4617	12.8378108590651\\
4618	12.8360689467496\\
4619	12.8351007309177\\
4620	12.8333601592847\\
4621	12.8323929486939\\
4622	12.8334161522602\\
4623	12.8316770745258\\
4624	12.8299387489876\\
4625	12.8282011751578\\
4626	12.8272361251889\\
4627	12.8282593375743\\
4628	12.8322416761886\\
4629	12.8305051063269\\
4630	12.8287692866033\\
4631	12.8278051559042\\
4632	12.8288271409379\\
4633	12.8270928073841\\
4634	12.8253592223558\\
4635	12.8236263853685\\
4636	12.8218942959381\\
4637	12.8209328954039\\
4638	12.8219550400648\\
4639	12.8259292947327\\
4640	12.8352661956796\\
4641	12.8335334642835\\
4642	12.8318014794325\\
4643	12.8308391874962\\
4644	12.8291085287104\\
4645	12.8281472308612\\
4646	12.8291660626738\\
4647	12.8274368812069\\
4648	12.8264765634655\\
4649	12.8247487044039\\
4650	12.823789377805\\
4651	12.8220628395139\\
4652	12.8211045027082\\
4653	12.822123315373\\
4654	12.8260847247261\\
4655	12.8243591769412\\
4656	12.8234011702493\\
4657	12.8244186146689\\
4658	12.8283761294456\\
4659	12.8266515713122\\
4660	12.8256938950135\\
4661	12.8267099743821\\
4662	12.8306636021106\\
4663	12.8289400327741\\
4664	12.8279826871452\\
4665	12.8262604314322\\
4666	12.8245389139342\\
4667	12.8235831267273\\
4668	12.8218629203561\\
4669	12.8209081157082\\
4670	12.8219232616861\\
4671	12.8202045154913\\
4672	12.8192506789125\\
4673	12.8175332402451\\
4674	12.81658038333\\
4675	12.814864250582\\
4676	12.8131488518513\\
4677	12.8121975435698\\
4678	12.8132128155426\\
4679	12.8171549633582\\
4680	12.8154405413117\\
4681	12.8137268517678\\
4682	12.812013894257\\
4683	12.8103016683103\\
4684	12.8093523895637\\
4685	12.8076414626473\\
4686	12.80593126596\\
4687	12.8049835272686\\
4688	12.8059981723848\\
4689	12.8042894203297\\
4690	12.8033426379414\\
4691	12.8016351805013\\
4692	12.8006893673808\\
4693	12.8017038464911\\
4694	12.7999978294352\\
4695	12.7982925391172\\
4696	12.7973482434358\\
4697	12.7956442433384\\
4698	12.7947009133631\\
4699	12.7957153715284\\
4700	12.7940128065102\\
4701	12.7930704255727\\
4702	12.7940845832517\\
4703	12.7923834510388\\
4704	12.7914420174861\\
4705	12.7897421700406\\
4706	12.7888016978453\\
4707	12.7898156851269\\
4708	12.7881172662868\\
4709	12.7871777383091\\
4710	12.7854806007396\\
4711	12.7845420313103\\
4712	12.7855558466331\\
4713	12.7894754236749\\
4714	12.7877792387709\\
4715	12.7860837733514\\
4716	12.7843890269589\\
4717	12.7826949991359\\
4718	12.7817584126628\\
4719	12.782771314002\\
4720	12.7866856680551\\
4721	12.7849925890714\\
4722	12.7840563094082\\
4723	12.7850678663683\\
4724	12.7889784198354\\
4725	12.7872862889076\\
4726	12.786350316358\\
4727	12.7846594573501\\
4728	12.7837244363183\\
4729	12.7847347800265\\
4730	12.783045334996\\
4731	12.7813566041677\\
4732	12.7804230714997\\
4733	12.7787356083082\\
4734	12.7778030236886\\
4735	12.7788133376925\\
4736	12.7771272833109\\
4737	12.7754419407951\\
4738	12.7737573096945\\
4739	12.7728267595171\\
4740	12.7711433909573\\
4741	12.7694607325298\\
4742	12.7677787837853\\
4743	12.7668502788803\\
4744	12.7678609849413\\
4745	12.7661804367434\\
4746	12.7652528555345\\
4747	12.765841940636\\
4748	12.7641628795251\\
4749	12.7632363091186\\
4750	12.764246499334\\
4751	12.7625688342712\\
4752	12.761643184268\\
4753	12.7626530720543\\
4754	12.760976800854\\
4755	12.7600520696697\\
4756	12.7610616549856\\
4757	12.7593867754672\\
4758	12.758462961521\\
4759	12.7594722443263\\
4760	12.7577987543141\\
4761	12.7568758560291\\
4762	12.7574648446843\\
4763	12.7557928301853\\
4764	12.7541215176236\\
4765	12.7524509065572\\
4766	12.7515300985657\\
4767	12.7525391419334\\
4768	12.7508699138805\\
4769	12.7492013858604\\
4770	12.7475335574328\\
4771	12.7458664281578\\
4772	12.7441999975957\\
4773	12.7425342653075\\
4774	12.7408692308544\\
4775	12.7392048937979\\
4776	12.7375412537\\
4777	12.7366256871866\\
4778	12.7376355268988\\
4779	12.7415110002024\\
4780	12.7398482698229\\
4781	12.7381862350009\\
4782	12.7365248953002\\
4783	12.7348642502847\\
4784	12.7339505830123\\
4785	12.7349595044855\\
4786	12.7333002274862\\
4787	12.7316416437299\\
4788	12.7299837527822\\
4789	12.7290720585384\\
4790	12.7274153962686\\
4791	12.7257594255714\\
4792	12.7241041460139\\
4793	12.7231944393319\\
4794	12.7242037103776\\
4795	12.7225497908939\\
4796	12.7208965611181\\
4797	12.7199882816639\\
4798	12.7209973795277\\
4799	12.7193455067222\\
4800	12.7176943221971\\
4801	12.7167874664789\\
4802	12.7177963903368\\
4803	12.721656628949\\
4804	12.7200063381824\\
4805	12.7190997562222\\
4806	12.7201073592342\\
4807	12.7184584206919\\
4808	12.7175527263488\\
4809	12.7185600224823\\
4810	12.7224144845243\\
4811	12.7207664374034\\
4812	12.7191190752564\\
4813	12.7182141845321\\
4814	12.7165680369629\\
4815	12.7156640519125\\
4816	12.7140191174719\\
4817	12.7131160369034\\
4818	12.7141223722698\\
4819	12.7124787817768\\
4820	12.7115765828634\\
4821	12.7099342022791\\
4822	12.7082925028979\\
4823	12.7073917331521\\
4824	12.7083980034878\\
4825	12.7122425888642\\
4826	12.7106017718723\\
4827	12.7097012701626\\
4828	12.7107062284398\\
4829	12.7090667489529\\
4830	12.7081671243711\\
4831	12.7091717761426\\
4832	12.7075336321049\\
4833	12.7058961659667\\
4834	12.7042593773072\\
4835	12.7026232657061\\
4836	12.7017260896833\\
4837	12.7027308268639\\
4838	12.7010960457476\\
4839	12.6994619403002\\
4840	12.6985661589116\\
4841	12.6995707186458\\
4842	12.7034036289568\\
4843	12.7017703966952\\
4844	12.7008748784505\\
4845	12.7018781323109\\
4846	12.7057074027014\\
4847	12.7146703575778\\
4848	12.7130364857603\\
4849	12.7121395675366\\
4850	12.7131394644984\\
4851	12.7115069186978\\
4852	12.7106108702849\\
4853	12.7089795183203\\
4854	12.7073488385238\\
4855	12.70645420025\\
4856	12.7074540325466\\
4857	12.7112734824976\\
4858	12.7096436731735\\
4859	12.7080145346909\\
4860	12.7071206798523\\
4861	12.7081193466189\\
4862	12.7119347318715\\
4863	12.7103064622959\\
4864	12.7094128713331\\
4865	12.7077857895068\\
4866	12.7068930838409\\
4867	12.7078905662219\\
4868	12.71170129586\\
4869	12.7100750807214\\
4870	12.708449533433\\
4871	12.7075576078501\\
4872	12.7059332445862\\
4873	12.7043095480012\\
4874	12.7034190208103\\
4875	12.7017965060955\\
4876	12.7001746568912\\
4877	12.6992855253272\\
4878	12.700282317928\\
4879	12.6986617763146\\
4880	12.6970418988576\\
4881	12.6961541377677\\
4882	12.6971507550751\\
4883	12.6955321822778\\
4884	12.6939142722868\\
4885	12.6930278783762\\
4886	12.6940243196275\\
4887	12.6924077113743\\
4888	12.6915221697024\\
4889	12.6925183074939\\
4890	12.6909029990028\\
4891	12.6892883510345\\
4892	12.6884041710812\\
4893	12.6894001317722\\
4894	12.6877867806595\\
4895	12.68617408873\\
4896	12.6852912672289\\
4897	12.6836797435448\\
4898	12.682068877894\\
4899	12.6811874349753\\
4900	12.6821834456686\\
4901	12.6805738713655\\
4902	12.6796932728645\\
4903	12.6806889788729\\
4904	12.6790806939641\\
4905	12.677473064829\\
4906	12.6758660910665\\
4907	12.6749873492544\\
4908	12.6759829997196\\
4909	12.6797684019288\\
4910	12.6781622698278\\
4911	12.6765567918225\\
4912	12.6756788038802\\
4913	12.6740744849269\\
4914	12.672470818932\\
4915	12.67159419822\\
4916	12.67258891865\\
4917	12.6709865332254\\
4918	12.6701107490623\\
4919	12.6711051644076\\
4920	12.6748830947491\\
4921	12.673281545611\\
4922	12.6724060069018\\
4923	12.6708056115695\\
4924	12.669205866276\\
4925	12.668331688439\\
4926	12.6693250518462\\
4927	12.6730979760177\\
4928	12.6714990640473\\
4929	12.6706251303803\\
4930	12.6690273686472\\
4931	12.6681542907016\\
4932	12.6691464816062\\
4933	12.6729148529752\\
4934	12.6817264125284\\
4935	12.6801280201016\\
4936	12.6792535776379\\
4937	12.6802425155059\\
4938	12.6840048241185\\
4939	12.6928052178955\\
4940	12.7104440396107\\
4941	12.70884177605\\
4942	12.7079625850834\\
4943	12.7085399019451\\
4944	12.7069389957728\\
4945	12.7060607229767\\
4946	12.7070424413571\\
4947	12.7054428087201\\
4948	12.7045653708079\\
4949	12.7029668851371\\
4950	12.7020903019319\\
4951	12.703071830821\\
4952	12.7014746151416\\
4953	12.6998780444109\\
4954	12.6982821182384\\
4955	12.6974073650398\\
4956	12.6983888485885\\
4957	12.7021330756605\\
4958	12.7005379822177\\
4959	12.6996634797045\\
4960	12.7006437168723\\
4961	12.6990498882227\\
4962	12.6981762143273\\
4963	12.6991561586388\\
4964	12.6975635928909\\
4965	12.6966907462497\\
4966	12.6950993183479\\
4967	12.6935085312466\\
4968	12.6926370279229\\
4969	12.6936169037137\\
4970	12.6920273751186\\
4971	12.6911566957068\\
4972	12.6921362779949\\
4973	12.6958697157924\\
4974	12.6942810125496\\
4975	12.6934105801891\\
4976	12.6918230096919\\
4977	12.6909534209858\\
4978	12.6919318634147\\
4979	12.6903455464681\\
4980	12.6894767782899\\
4981	12.6878915911804\\
4982	12.6870236643294\\
4983	12.6880019136105\\
4984	12.6864179765865\\
4985	12.6855508676683\\
4986	12.6865288237382\\
4987	12.6849461349398\\
4988	12.6840798426151\\
4989	12.6850575054713\\
4990	12.6887796427337\\
4991	12.6974873906891\\
4992	12.7149415367429\\
4993	12.7133550593244\\
4994	12.7124841191882\\
4995	12.7130545207324\\
4996	12.7114693736678\\
4997	12.710599333773\\
4998	12.7115699301112\\
4999	12.7152800626406\\
5000	12.7239668365658\\
5001	12.7413842766087\\
5002	12.7397953672743\\
5003	12.7389207089997\\
5004	12.7398844818061\\
5005	12.7382968245242\\
5006	12.7374229897649\\
5007	12.7383864842411\\
5008	12.7420845944568\\
5009	12.7507504090095\\
5010	12.7491621673682\\
5011	12.748287036227\\
5012	12.7492474019086\\
5013	12.7529396570538\\
5014	12.7615946650377\\
5015	12.7600058445235\\
5016	12.7584176575102\\
5017	12.7575417281424\\
5018	12.7559546651807\\
5019	12.7550795755919\\
5020	12.7560370577148\\
5021	12.7544512426836\\
5022	12.7535769752157\\
5023	12.7519922813696\\
5024	12.7511188513811\\
5025	12.7495352774378\\
5026	12.7486626838727\\
5027	12.7496201092055\\
5028	12.7480377781946\\
5029	12.7464560764662\\
5030	12.7455847889796\\
5031	12.7440042036084\\
5032	12.7424242464507\\
5033	12.7415542793878\\
5034	12.7425117854571\\
5035	12.7409330660928\\
5036	12.739354973702\\
5037	12.7384863068459\\
5038	12.7394436616544\\
5039	12.7378668043661\\
5040	12.7369989498453\\
5041	12.7354232031355\\
5042	12.7338480814741\\
5043	12.7322735844891\\
5044	12.7314075270812\\
5045	12.7298341380344\\
5046	12.728261372606\\
5047	12.7273966249632\\
5048	12.725824965526\\
5049	12.7242539286515\\
5050	12.7226835139698\\
5051	12.7218205554478\\
5052	12.7227785560964\\
5053	12.7264468212633\\
5054	12.7350385709403\\
5055	12.7334675761262\\
5056	12.732603338081\\
5057	12.7335582592781\\
5058	12.7372207670254\\
5059	12.7356505830007\\
5060	12.7347865967232\\
5061	12.7357403318024\\
5062	12.7393995143612\\
5063	12.7378301405259\\
5064	12.7362613865064\\
5065	12.7353981325346\\
5066	12.7363508055902\\
5067	12.7400062568709\\
5068	12.738438311632\\
5069	12.7375753094042\\
5070	12.736008462161\\
5071	12.7351462794666\\
5072	12.733580528975\\
5073	12.7327191647902\\
5074	12.7336708637786\\
5075	12.7373210808389\\
5076	12.7357561357454\\
5077	12.7348950216787\\
5078	12.7358455425158\\
5079	12.7394924566528\\
5080	12.7480376647693\\
5081	12.7464721505244\\
5082	12.7456097750558\\
5083	12.7465572529345\\
5084	12.7449929536687\\
5085	12.7434292696633\\
5086	12.7425681707151\\
5087	12.7435155014919\\
5088	12.7419530298497\\
5089	12.740391172266\\
5090	12.7395313468921\\
5091	12.7379705785635\\
5092	12.7371115662777\\
5093	12.7355518859753\\
5094	12.7346936857659\\
5095	12.7356410746072\\
5096	12.7340826010419\\
5097	12.733225194218\\
5098	12.7341723136056\\
5099	12.7374130176909\\
5100	12.735855419018\\
5101	12.7349983369949\\
5102	12.7334418221868\\
5103	12.7325855490528\\
5104	12.7310301168892\\
5105	12.7301746516399\\
5106	12.7311208845386\\
5107	12.7295666528765\\
5108	12.7287119765582\\
5109	12.7296579401236\\
5110	12.7332839410051\\
5111	12.7317305025088\\
5112	12.7301776717739\\
5113	12.7293237117402\\
5114	12.7277719589194\\
5115	12.7269188031149\\
5116	12.7278638228626\\
5117	12.7263132651067\\
5118	12.7254608944061\\
5119	12.7264056451265\\
5120	12.7248562807009\\
5121	12.7233075213776\\
5122	12.7217593668022\\
5123	12.7209087169198\\
5124	12.7218534341554\\
5125	12.7203064695412\\
5126	12.7194566009399\\
5127	12.7204010486152\\
5128	12.7188552722379\\
5129	12.7180061836723\\
5130	12.7189503617714\\
5131	12.7174057719107\\
5132	12.7165574621381\\
5133	12.7175013706458\\
5134	12.7211127888527\\
5135	12.7195689810625\\
5136	12.7187209107817\\
5137	12.7196636631511\\
5138	12.7232718489786\\
5139	12.7217288226966\\
5140	12.720186396814\\
5141	12.7193390312475\\
5142	12.7202807466891\\
5143	12.7187395020925\\
5144	12.7178929119908\\
5145	12.7163527306252\\
5146	12.715506933363\\
5147	12.7139678140416\\
5148	12.7131228086425\\
5149	12.7140644511019\\
5150	12.7125265084485\\
5151	12.7116822750008\\
5152	12.7126236487502\\
5153	12.7110868810687\\
5154	12.7102434183482\\
5155	12.7111845233751\\
5156	12.7147817572621\\
5157	12.713245763085\\
5158	12.7124025359148\\
5159	12.7133424927468\\
5160	12.7169365198693\\
5161	12.7154012986459\\
5162	12.713866672239\\
5163	12.7130241414133\\
5164	12.7139630677671\\
5165	12.7124296111782\\
5166	12.7115878478038\\
5167	12.7125265069841\\
5168	12.7109942185319\\
5169	12.7101532213952\\
5170	12.708621984754\\
5171	12.7077817716491\\
5172	12.7087202592865\\
5173	12.7071901876698\\
5174	12.7063507384683\\
5175	12.707288958583\\
5176	12.7057600503194\\
5177	12.7049213638154\\
5178	12.7058593163972\\
5179	12.7043315698186\\
5180	12.7034936448089\\
5181	12.7019669445852\\
5182	12.7011297992889\\
5183	12.7020675785737\\
5184	12.7005420369471\\
5185	12.6997056508299\\
5186	12.698181152977\\
5187	12.6966572429391\\
5188	12.6958220892722\\
5189	12.6967598070874\\
5190	12.6952370517847\\
5191	12.6944026543598\\
5192	12.6953401037392\\
5193	12.6989147585324\\
5194	12.7072802254038\\
5195	12.7057569105935\\
5196	12.7042341821246\\
5197	12.7033990168056\\
5198	12.7043336533611\\
5199	12.7028120773143\\
5200	12.7019776673031\\
5201	12.7029120380328\\
5202	12.7013916127633\\
5203	12.7005579568737\\
5204	12.6990385682936\\
5205	12.6982056848067\\
5206	12.6991398826837\\
5207	12.6976216418355\\
5208	12.6967895101875\\
5209	12.6977234419061\\
5210	12.6962063471545\\
5211	12.6953749661666\\
5212	12.6963086317203\\
5213	12.6947926814334\\
5214	12.6939620499294\\
5215	12.6948954493123\\
5216	12.6933806418616\\
5217	12.6918664151306\\
5218	12.691036981172\\
5219	12.6919702256347\\
5220	12.6955270364046\\
5221	12.6940135586704\\
5222	12.6925006605906\\
5223	12.6916718992195\\
5224	12.6901600286006\\
5225	12.6893320324266\\
5226	12.6878211881391\\
5227	12.686310921944\\
5228	12.6848012335094\\
5229	12.6839748955453\\
5230	12.6824662310884\\
5231	12.681640655441\\
5232	12.6825733769962\\
5233	12.686123147504\\
5234	12.6846152255779\\
5235	12.6831078797442\\
5236	12.682282969916\\
5237	12.6828327802773\\
5238	12.6859972876588\\
5239	12.6844908288878\\
5240	12.682984945101\\
5241	12.6814796359693\\
5242	12.6799749011639\\
5243	12.6791516902385\\
5244	12.6800827520505\\
5245	12.67857914424\\
5246	12.6777566701407\\
5247	12.6786874654832\\
5248	12.6771849830748\\
5249	12.6756830731496\\
5250	12.6741817353807\\
5251	12.673360881883\\
5252	12.6718605579882\\
5253	12.6710404588946\\
5254	12.6719712924258\\
5255	12.6704720894751\\
5256	12.6689734569972\\
5257	12.6681545311008\\
5258	12.6690852053688\\
5259	12.6726199909248\\
5260	12.6808854908673\\
5261	12.6793863033165\\
5262	12.6785661766947\\
5263	12.6794939885236\\
5264	12.6830234392182\\
5265	12.6815249845832\\
5266	12.6807050747911\\
5267	12.6792076293214\\
5268	12.6783884707014\\
5269	12.6793152597243\\
5270	12.6778189304124\\
5271	12.6770005014784\\
5272	12.6779270263894\\
5273	12.6814507501554\\
5274	12.6799551508069\\
5275	12.6791369375118\\
5276	12.680062355043\\
5277	12.6835830031555\\
5278	12.691818237465\\
5279	12.6903220907608\\
5280	12.6895026888533\\
5281	12.6904252673694\\
5282	12.6889302341469\\
5283	12.6881115610038\\
5284	12.6890338789961\\
5285	12.6875399576918\\
5286	12.686722012187\\
5287	12.6876440696525\\
5288	12.6861512587063\\
5289	12.685334039716\\
5290	12.6862558366522\\
5291	12.684764134507\\
5292	12.68394764091\\
5293	12.6824569385002\\
5294	12.6816411891766\\
5295	12.6801514854178\\
5296	12.6793364794763\\
5297	12.6802581905113\\
5298	12.6833873457122\\
5299	12.6915899806137\\
5300	12.6900998051053\\
5301	12.6892836912049\\
5302	12.6902026569048\\
5303	12.6887135860259\\
5304	12.6878981950819\\
5305	12.6888169022709\\
5306	12.6873289344766\\
5307	12.6865142653763\\
5308	12.6874327140513\\
5309	12.6859458478001\\
5310	12.6851318994331\\
5311	12.6836460263182\\
5312	12.682832817356\\
5313	12.6837510946033\\
5314	12.6822663201756\\
5315	12.680782104459\\
5316	12.6799700461284\\
5317	12.6808881709706\\
5318	12.6794050516805\\
5319	12.6785937102569\\
5320	12.67711157982\\
5321	12.6763009743773\\
5322	12.6772189260605\\
5323	12.6757378892128\\
5324	12.6749279985536\\
5325	12.6758456909167\\
5326	12.6743657461355\\
5327	12.673556569164\\
5328	12.6744740022089\\
5329	12.6729951479743\\
5330	12.6721866835974\\
5331	12.672728693192\\
5332	12.6712509983482\\
5333	12.6697738576746\\
5334	12.6689666034867\\
5335	12.6698836931265\\
5336	12.6684076391709\\
5337	12.6676010947415\\
5338	12.6661260214353\\
5339	12.6646515006944\\
5340	12.6638461127766\\
5341	12.6647631308854\\
5342	12.6632896933443\\
5343	12.6624850125144\\
5344	12.663401770527\\
5345	12.6668807453959\\
5346	12.6654080142026\\
5347	12.6646035391708\\
5348	12.6655192153663\\
5349	12.6640475646971\\
5350	12.6632437950624\\
5351	12.661773119673\\
5352	12.6609700753717\\
5353	12.6595003742155\\
5354	12.6586980543883\\
5355	12.6596136364196\\
5356	12.6581450117276\\
5357	12.6566769353368\\
5358	12.6558757414368\\
5359	12.6544086363882\\
5360	12.6536081646313\\
5361	12.6521420298843\\
5362	12.6513422794161\\
5363	12.6498771139316\\
5364	12.649078083899\\
5365	12.6476138866394\\
5366	12.6468155761908\\
5367	12.6477313250739\\
5368	12.6511983129874\\
5369	12.6592999988462\\
5370	12.6578352613764\\
5371	12.6570357910278\\
5372	12.6555720203642\\
5373	12.6547732688285\\
5374	12.6533104639378\\
5375	12.6518482033466\\
5376	12.6510505902171\\
5377	12.6495892938057\\
5378	12.6487923973247\\
5379	12.6497057357585\\
5380	12.6531646236226\\
5381	12.651704020605\\
5382	12.6509073234661\\
5383	12.6518195903264\\
5384	12.6503600509868\\
5385	12.6495640472669\\
5386	12.6504760553963\\
5387	12.6490175782719\\
5388	12.6482222669209\\
5389	12.6467647492959\\
5390	12.6459701510158\\
5391	12.6445135918681\\
5392	12.6430575729873\\
5393	12.6416020940726\\
5394	12.6408090421492\\
5395	12.6393545195809\\
5396	12.6379005361239\\
5397	12.6371086108846\\
5398	12.6380208989952\\
5399	12.6414697787036\\
5400	12.6495267564647\\
5401	12.6656680372895\\
5402	12.695624181316\\
5403	12.7487224129477\\
5404	12.7472503436237\\
5405	12.7457788190063\\
5406	12.744307838793\\
5407	12.7434976986377\\
5408	12.7420276842308\\
5409	12.7412182651765\\
5410	12.73974921555\\
5411	12.7389405167519\\
5412	12.7374724308815\\
5413	12.7366644514964\\
5414	12.7375556549284\\
5415	12.7409759627381\\
5416	12.7489907658633\\
5417	12.7650660093053\\
5418	12.7635947272412\\
5419	12.7621239881858\\
5420	12.7606537918386\\
5421	12.759842728608\\
5422	12.7607283422384\\
5423	12.7641393313777\\
5424	12.7721380427267\\
5425	12.7706673554905\\
5426	12.7698551941679\\
5427	12.7683854695672\\
5428	12.7675740278851\\
5429	12.7684570755558\\
5430	12.766988420438\\
5431	12.7661776842198\\
5432	12.7670605012574\\
5433	12.7655929141572\\
5434	12.76478288234\\
5435	12.7633162543554\\
5436	12.7625069393747\\
5437	12.7633896196934\\
5438	12.7667907106873\\
5439	12.76532479215\\
5440	12.7638594125533\\
5441	12.7630507414646\\
5442	12.7639325108675\\
5443	12.7673303778405\\
5444	12.775299117611\\
5445	12.7738332518017\\
5446	12.77236792432\\
5447	12.7709031348692\\
5448	12.7700942099214\\
5449	12.7709735539519\\
5450	12.7695098266551\\
5451	12.7687016025114\\
5452	12.7695807181074\\
5453	12.7681180515144\\
5454	12.7673105271227\\
5455	12.7681894142547\\
5456	12.7667278069181\\
5457	12.7659209812286\\
5458	12.7667996398675\\
5459	12.7653390903431\\
5460	12.7645329623081\\
5461	12.7630733627519\\
5462	12.7622679447103\\
5463	12.7631464678454\\
5464	12.7616879234308\\
5465	12.7608832010329\\
5466	12.7594256043599\\
5467	12.7579685409214\\
5468	12.7571649402407\\
5469	12.7580434326328\\
5470	12.7565874209972\\
5471	12.7557845134114\\
5472	12.754329446758\\
5473	12.7535272451451\\
5474	12.754405599655\\
5475	12.7529515821548\\
5476	12.7514980957056\\
5477	12.7506969969149\\
5478	12.7492444526997\\
5479	12.748444057658\\
5480	12.7493223780548\\
5481	12.7478708796801\\
5482	12.7470711732116\\
5483	12.7456206148699\\
5484	12.744821610385\\
5485	12.745699790553\\
5486	12.7442502754228\\
5487	12.7434519575339\\
5488	12.7443299072195\\
5489	12.7428814338872\\
5490	12.7420838015713\\
5491	12.7429615207537\\
5492	12.7415140878085\\
5493	12.7407171400444\\
5494	12.7392706425282\\
5495	12.7384743930972\\
5496	12.7393519705061\\
5497	12.7379065107672\\
5498	12.7371109439263\\
5499	12.7379882905144\\
5500	12.7413556603606\\
5501	12.7399108874331\\
5502	12.7384666396866\\
5503	12.7376716939078\\
5504	12.7362283777909\\
5505	12.7354341274078\\
5506	12.7339917419481\\
5507	12.7331981861604\\
5508	12.731756730387\\
5509	12.7309638683955\\
5510	12.7295233413388\\
5511	12.7287311723455\\
5512	12.7296079699979\\
5513	12.7281684727761\\
5514	12.7273769804921\\
5515	12.7282535467391\\
5516	12.7316129138344\\
5517	12.7394826866774\\
5518	12.7380427042742\\
5519	12.7372501399175\\
5520	12.7358110836939\\
5521	12.735019210652\\
5522	12.7335810796443\\
5523	12.7327898971239\\
5524	12.7336640553308\\
5525	12.7322269504857\\
5526	12.7307903657654\\
5527	12.7300002607633\\
5528	12.7308742910765\\
5529	12.729438730486\\
5530	12.728649298531\\
5531	12.7272146593134\\
5532	12.7264259148015\\
5533	12.7272998012857\\
5534	12.7306484139788\\
5535	12.7292144503604\\
5536	12.7284259145166\\
5537	12.7292988084876\\
5538	12.7278658653633\\
5539	12.7270780000725\\
5540	12.7275896538328\\
5541	12.7261577949864\\
5542	12.7253706643881\\
5543	12.726243164689\\
5544	12.7248123235312\\
5545	12.7240258614385\\
5546	12.7225959360733\\
5547	12.7218101571087\\
5548	12.7203811465876\\
5549	12.7195960499706\\
5550	12.7204684902918\\
5551	12.7190404937679\\
5552	12.7182560628467\\
5553	12.7191282731419\\
5554	12.7177012892587\\
5555	12.7169175230535\\
5556	12.7177895033107\\
5557	12.7163635307145\\
5558	12.7155804282475\\
5559	12.7164521784551\\
5560	12.7150272157946\\
5561	12.7142447760901\\
5562	12.7151162962369\\
5563	12.7184496426594\\
5564	12.7262553040623\\
5565	12.7248298601238\\
5566	12.7240463621286\\
5567	12.7226218270871\\
5568	12.7211978037321\\
5569	12.7197742917878\\
5570	12.7189922640908\\
5571	12.7175696590866\\
5572	12.7167883077514\\
5573	12.7176576512871\\
5574	12.7209839635931\\
5575	12.7287737691043\\
5576	12.7273506855349\\
5577	12.7265682808968\\
5578	12.7274350918598\\
5579	12.7260130134755\\
5580	12.7252312692113\\
5581	12.7238100953208\\
5582	12.723029025798\\
5583	12.7238956944003\\
5584	12.7224755232133\\
5585	12.7216951122009\\
5586	12.7225615541486\\
5587	12.7211423843315\\
5588	12.7203626308661\\
5589	12.7189443623306\\
5590	12.7181652810528\\
5591	12.719031579488\\
5592	12.7223469390847\\
5593	12.7209293300819\\
5594	12.7201504510488\\
5595	12.721015775335\\
5596	12.7195991641861\\
5597	12.7181830592409\\
5598	12.7174052273295\\
5599	12.7182704237226\\
5600	12.7168553146802\\
5601	12.716078136445\\
5602	12.7169431064014\\
5603	12.7155289919412\\
5604	12.7147524664286\\
5605	12.7156172099372\\
5606	12.7189248990622\\
5607	12.717511439973\\
5608	12.7167351148267\\
5609	12.7175988881762\\
5610	12.7161864213131\\
5611	12.7147744579135\\
5612	12.7139991738011\\
5613	12.7148628190279\\
5614	12.7181659290432\\
5615	12.7259007436041\\
5616	12.7244883075362\\
5617	12.7237119841806\\
5618	12.7223004405355\\
5619	12.7208893993085\\
5620	12.7201141307356\\
5621	12.7209754589159\\
5622	12.7242727813964\\
5623	12.7228623931703\\
5624	12.7214525065048\\
5625	12.7206778269515\\
5626	12.721538289448\\
5627	12.7201293897673\\
5628	12.7193553582515\\
5629	12.7202155970993\\
5630	12.7235083691859\\
5631	12.7221001204586\\
5632	12.7213262887645\\
5633	12.7221855668656\\
5634	12.7207783027938\\
5635	12.7200051176503\\
5636	12.7208641727806\\
5637	12.7241527408615\\
5638	12.7318549396816\\
5639	12.7304472086737\\
5640	12.729672994633\\
5641	12.7305295744659\\
5642	12.7291228268962\\
5643	12.7283492591472\\
5644	12.729205618214\\
5645	12.7277998527876\\
5646	12.7270269303941\\
5647	12.7278830686803\\
5648	12.7264782841047\\
5649	12.7257060061325\\
5650	12.7265619236239\\
5651	12.7298413362095\\
5652	12.7284371993464\\
5653	12.7276651213028\\
5654	12.7285200867629\\
5655	12.7271169284427\\
5656	12.7257142662888\\
5657	12.7249432155115\\
5658	12.7257980576141\\
5659	12.7243963721094\\
5660	12.7236259628597\\
5661	12.7244805846349\\
5662	12.7277539936529\\
5663	12.735421554256\\
5664	12.7340194070511\\
5665	12.7332479790921\\
5666	12.7341001484979\\
5667	12.7326989767382\\
5668	12.7319281900484\\
5669	12.7305278957454\\
5670	12.7297577638448\\
5671	12.7306097973606\\
5672	12.7338763545974\\
5673	12.732476704224\\
5674	12.7310775472063\\
5675	12.7296788832837\\
5676	12.7282807121954\\
5677	12.7275119257425\\
5678	12.7261146287824\\
5679	12.7253464944965\\
5680	12.7261979545912\\
5681	12.7248016268023\\
5682	12.7240341291593\\
5683	12.7248853707048\\
5684	12.7234900108201\\
5685	12.7227231489042\\
5686	12.7235741718876\\
5687	12.7221797786423\\
5688	12.7214135515398\\
5689	12.7200200282904\\
5690	12.7192544500815\\
5691	12.7178617959497\\
5692	12.7164696311553\\
5693	12.7157050800202\\
5694	12.7165561398643\\
5695	12.7198119724024\\
5696	12.7274365050071\\
5697	12.7260438813949\\
5698	12.724651746594\\
5699	12.7238865646801\\
5700	12.7224952968242\\
5701	12.7217307616062\\
5702	12.722579570633\\
5703	12.7211892638147\\
5704	12.7204253596695\\
5705	12.7190359178511\\
5706	12.7182726588433\\
5707	12.7191213301546\\
5708	12.717732847053\\
5709	12.7169702173756\\
5710	12.7178186708984\\
5711	12.7210651607905\\
5712	12.7286681167652\\
5713	12.7272791777961\\
5714	12.7265155447617\\
5715	12.7273615857569\\
5716	12.7259736043364\\
5717	12.7252106003858\\
5718	12.7238234806212\\
5719	12.7224368459483\\
5720	12.721674860489\\
5721	12.7225208603093\\
5722	12.72576028736\\
5723	12.7333478095339\\
5724	12.748563609094\\
5725	12.7768151714449\\
5726	12.7754209773504\\
5727	12.774650671613\\
5728	12.7754863889944\\
5729	12.7787126127779\\
5730	12.786281624484\\
5731	12.7848869949536\\
5732	12.7834928520351\\
5733	12.7820991954738\\
5734	12.7807060250153\\
5735	12.7793133404052\\
5736	12.7779211413894\\
5737	12.7771517425534\\
5738	12.7779855675952\\
5739	12.776594327696\\
5740	12.775825562137\\
5741	12.7766591824593\\
5742	12.7752689004327\\
5743	12.773879102572\\
5744	12.7724897886241\\
5745	12.7717224065929\\
5746	12.7725560156123\\
5747	12.7711676571245\\
5748	12.7704009056217\\
5749	12.7690134049921\\
5750	12.7682472948381\\
5751	12.7690807833683\\
5752	12.7722952203748\\
5753	12.7798350873083\\
5754	12.7784471527756\\
5755	12.7776800689991\\
5756	12.7785111947398\\
5757	12.7771242134285\\
5758	12.7757377138753\\
5759	12.7749716333588\\
5760	12.7735859889409\\
5761	12.772200825566\\
5762	12.7714357577412\\
5763	12.7722669574765\\
5764	12.7754741496152\\
5765	12.7740896198036\\
5766	12.7733247551486\\
5767	12.7719410781989\\
5768	12.7705578810262\\
5769	12.7691751633811\\
5770	12.7677929250141\\
5771	12.7670298141311\\
5772	12.7678604811474\\
5773	12.7664791888046\\
5774	12.7657167019377\\
5775	12.7665471648174\\
5776	12.7651668172795\\
5777	12.7637869476186\\
5778	12.7624075555865\\
5779	12.7616464329811\\
5780	12.7624768816661\\
5781	12.7610984320734\\
5782	12.7603379307913\\
5783	12.7589603277921\\
5784	12.7575832011424\\
5785	12.7568237018888\\
5786	12.7576541229276\\
5787	12.7562779358986\\
5788	12.7549022244007\\
5789	12.7535269881875\\
5790	12.7521522270127\\
5791	12.7513944524992\\
5792	12.7522249506656\\
5793	12.7554195471603\\
5794	12.7629089724522\\
5795	12.777933247779\\
5796	12.7765556988726\\
5797	12.7751786252288\\
5798	12.7738020266019\\
5799	12.7730415641071\\
5800	12.7716658086281\\
5801	12.7709059765665\\
5802	12.7717316804368\\
5803	12.7749174103634\\
5804	12.7735422798286\\
5805	12.7727826480869\\
5806	12.7736074598651\\
5807	12.7722332653285\\
5808	12.7714742513399\\
5809	12.7701008971541\\
5810	12.7693425114608\\
5811	12.7698230307037\\
5812	12.7684506695123\\
5813	12.7676929590959\\
5814	12.7663214363624\\
5815	12.7655643527137\\
5816	12.7663889874247\\
5817	12.7695679685932\\
5818	12.7770240672045\\
5819	12.7756521193988\\
5820	12.7748940829555\\
5821	12.7757164065681\\
5822	12.7743453903159\\
5823	12.7729748449605\\
5824	12.7722177888435\\
5825	12.77304000722\\
5826	12.7716703916654\\
5827	12.7709139491783\\
5828	12.7717359680326\\
5829	12.7703672810912\\
5830	12.7696114513721\\
5831	12.7700902763388\\
5832	12.7687225756375\\
5833	12.7679674166187\\
5834	12.766600548667\\
5835	12.7658460121581\\
5836	12.7666677725796\\
5837	12.7698358134691\\
5838	12.7684695620085\\
5839	12.7677152223026\\
5840	12.7663498018511\\
5841	12.765596083347\\
5842	12.7664170425646\\
5843	12.7650525453446\\
5844	12.7642994357405\\
5845	12.7629357677081\\
5846	12.7621832778435\\
5847	12.7630041187113\\
5848	12.7661668270434\\
5849	12.7648037723262\\
5850	12.7640514776675\\
5851	12.7648714380768\\
5852	12.7635093034814\\
5853	12.7627576155805\\
5854	12.7613963074442\\
5855	12.7606452371986\\
5856	12.7592847547104\\
5857	12.7579247367885\\
5858	12.756565183195\\
5859	12.7558154502774\\
5860	12.7566355568272\\
5861	12.7552769190912\\
5862	12.7545277896303\\
5863	12.7553476961701\\
5864	12.758503080677\\
5865	12.7571450511297\\
5866	12.7557874845997\\
5867	12.7550389065419\\
5868	12.755858027354\\
5869	12.75450137405\\
5870	12.7537533976693\\
5871	12.7523975649983\\
5872	12.7510421941231\\
5873	12.7496872848079\\
5874	12.7489406373334\\
5875	12.7497598201751\\
5876	12.74840582085\\
5877	12.7476597725598\\
5878	12.7484787552171\\
5879	12.7516272572905\\
5880	12.7590077883162\\
5881	12.7738130215593\\
5882	12.7724563141068\\
5883	12.771706938568\\
5884	12.772520999223\\
5885	12.7711652029251\\
5886	12.7704164286839\\
5887	12.7712302937091\\
5888	12.7698754074136\\
5889	12.769127233634\\
5890	12.7699409030056\\
5891	12.7685869255626\\
5892	12.7678393514101\\
5893	12.766486190106\\
5894	12.7657392260457\\
5895	12.7665527800078\\
5896	12.7652005254294\\
5897	12.7638487294757\\
5898	12.7631027191823\\
5899	12.7639161684302\\
5900	12.7625652775179\\
5901	12.7618198639849\\
5902	12.762633117114\\
5903	12.7612831301022\\
5904	12.759933600403\\
5905	12.7591891374764\\
5906	12.7600022852405\\
5907	12.7586536577648\\
5908	12.7579097895118\\
5909	12.7587227409491\\
5910	12.7573750145608\\
5911	12.7566317401579\\
5912	12.7574444952479\\
5913	12.7605733770253\\
5914	12.767571783571\\
5915	12.7662237003931\\
5916	12.7654795584591\\
5917	12.7641322845412\\
5918	12.7627854659372\\
5919	12.7620422820469\\
5920	12.7628530248763\\
5921	12.7615071047212\\
5922	12.7607645131836\\
5923	12.7615750611017\\
5924	12.7646974357444\\
5925	12.7633521129344\\
5926	12.7620072441651\\
5927	12.7612651946923\\
5928	12.7620749744895\\
5929	12.7607310016124\\
5930	12.7593874820145\\
5931	12.7580444154665\\
5932	12.7567018017394\\
5933	12.7559613969219\\
5934	12.7567712517306\\
5935	12.7554295311804\\
5936	12.754689714888\\
5937	12.7554993746685\\
5938	12.754158546176\\
5939	12.7528181692169\\
5940	12.7520792907405\\
5941	12.7528888447788\\
5942	12.7515493582324\\
5943	12.7508110662352\\
5944	12.7516204250451\\
5945	12.7502818277972\\
5946	12.7489436808006\\
5947	12.7482063235345\\
5948	12.7490155759738\\
5949	12.7476783166378\\
5950	12.7463415068007\\
5951	12.7456050824203\\
5952	12.7464142280436\\
5953	12.7450783042334\\
5954	12.7437428291716\\
5955	12.7430073358366\\
5956	12.7438163742007\\
5957	12.7424817835362\\
5958	12.7417468721961\\
5959	12.7425557147805\\
5960	12.7412220074099\\
5961	12.739888747517\\
5962	12.7391547641678\\
5963	12.7399634988765\\
5964	12.738631120655\\
5965	12.7372991891656\\
5966	12.7365661319799\\
5967	12.7373747583751\\
5968	12.7360437069387\\
5969	12.7353112285189\\
5970	12.7361196587708\\
5971	12.7388867669245\\
5972	12.7375563538333\\
5973	12.7362263862177\\
5974	12.7354944902741\\
5975	12.7341653129178\\
5976	12.7328365803999\\
5977	12.7315082924972\\
5978	12.7307776755228\\
5979	12.7315856471161\\
5980	12.7302582347648\\
5981	12.7295281932641\\
5982	12.7282015686558\\
5983	12.7274721149453\\
5984	12.7282799638286\\
5985	12.7269542127546\\
5986	12.7256289046312\\
5987	12.7249003679876\\
5988	12.7235758455123\\
5989	12.7228478949653\\
5990	12.7215241573845\\
5991	12.7207967923139\\
5992	12.7216046766663\\
5993	12.7202818091725\\
5994	12.7189593830759\\
5995	12.7176373981556\\
5996	12.7169112878522\\
5997	12.715590085334\\
5998	12.7142693233635\\
5999	12.7135441376152\\
6000	12.7143521535643\\
6001	12.7130322581523\\
6002	12.7123076409848\\
6003	12.7109885258999\\
6004	12.709669850227\\
6005	12.7089461550012\\
6006	12.7076282585029\\
6007	12.7069051440965\\
6008	12.7077131891511\\
6009	12.7063961558006\\
6010	12.7050795607308\\
6011	12.7037634037229\\
6012	12.7024476845583\\
6013	12.7017261532652\\
6014	12.7025342533116\\
6015	12.7056192056293\\
6016	12.7043040528003\\
6017	12.7035826926485\\
6018	12.7043899470751\\
6019	12.7030756539764\\
6020	12.70176179752\\
6021	12.7004483774882\\
6022	12.6997282565386\\
6023	12.700535480775\\
6024	12.7036161559018\\
6025	12.7108270328367\\
6026	12.7095131982454\\
6027	12.708792170673\\
6028	12.7095972217118\\
6029	12.7082842448606\\
6030	12.706971703491\\
6031	12.7056595973863\\
6032	12.7043479263301\\
6033	12.703628472011\\
6034	12.704433578302\\
6035	12.7075079923644\\
6036	12.7061968843116\\
6037	12.7054776004181\\
6038	12.7041672629199\\
6039	12.7028573593801\\
6040	12.7021389856483\\
6041	12.7029434055865\\
6042	12.7060145044013\\
6043	12.7132035057556\\
6044	12.727617036693\\
6045	12.7263045541039\\
6046	12.7249925056805\\
6047	12.7236808912073\\
6048	12.722960024661\\
6049	12.7237599386646\\
6050	12.726823535773\\
6051	12.72551248574\\
6052	12.7247917929993\\
6053	12.7255908757747\\
6054	12.7286521462684\\
6055	12.735823161552\\
6056	12.7345117078903\\
6057	12.7337901243194\\
6058	12.7345870622045\\
6059	12.7332764618949\\
6060	12.7325554393796\\
6061	12.7312456067359\\
6062	12.7305251571174\\
6063	12.7313219762952\\
6064	12.7300129950633\\
6065	12.7292931050426\\
6066	12.7300897332534\\
6067	12.733143702713\\
6068	12.7318352841375\\
6069	12.7305272967428\\
6070	12.7298079149838\\
6071	12.7306038023033\\
6072	12.7292966639608\\
6073	12.7279899560935\\
6074	12.726683678489\\
6075	12.7253778309347\\
6076	12.7240724132183\\
6077	12.7227674251276\\
6078	12.7220502669496\\
6079	12.7228463830156\\
6080	12.7258950139468\\
6081	12.7245905845391\\
6082	12.723286584079\\
6083	12.7219830123549\\
6084	12.7212666903639\\
6085	12.7199638790402\\
6086	12.7186614958505\\
6087	12.7173595405836\\
6088	12.7160580130286\\
6089	12.7153432523136\\
6090	12.7161390317192\\
6091	12.7148383455846\\
6092	12.7135380864645\\
6093	12.7128242085608\\
6094	12.7136198789946\\
6095	12.716662520925\\
6096	12.7234591887675\\
6097	12.7221585820096\\
6098	12.7208584018201\\
6099	12.720144025958\\
6100	12.7209377137951\\
6101	12.723976164005\\
6102	12.7226765382466\\
6103	12.7213773383855\\
6104	12.7200785642125\\
6105	12.7193650181773\\
6106	12.7201580536856\\
6107	12.7188601171755\\
6108	12.7181471210887\\
6109	12.7189399665153\\
6110	12.7176428666495\\
6111	12.7163461912967\\
6112	12.7156340731403\\
6113	12.7160996392713\\
6114	12.7191324202339\\
6115	12.7178363494843\\
6116	12.7171244534198\\
6117	12.7179164291234\\
6118	12.7166211926666\\
6119	12.7153263795588\\
6120	12.7146153589117\\
6121	12.7133212965733\\
6122	12.7120276569931\\
6123	12.7113175234576\\
6124	12.7121095421233\\
6125	12.7108167339998\\
6126	12.7101071458975\\
6127	12.7108989743105\\
6128	12.7139256752685\\
6129	12.721012512275\\
6130	12.7352225566435\\
6131	12.7339272438445\\
6132	12.7332145812182\\
6133	12.734001867253\\
6134	12.7327073869658\\
6135	12.7319952716655\\
6136	12.7307015403282\\
6137	12.7299899839454\\
6138	12.7307771540087\\
6139	12.7294842533135\\
6140	12.7287732428519\\
6141	12.729560226501\\
6142	12.7325769901315\\
6143	12.7312846383157\\
6144	12.7305737977202\\
6145	12.7292821925108\\
6146	12.7285719090462\\
6147	12.7293581572849\\
6148	12.7280673800612\\
6149	12.7273576406953\\
6150	12.7281437028403\\
6151	12.731156282704\\
6152	12.7298660524543\\
6153	12.728576241587\\
6154	12.727866996182\\
6155	12.7286523370164\\
6156	12.7316623873913\\
6157	12.7303731227167\\
6158	12.729664046214\\
6159	12.7304485852278\\
6160	12.7291601454877\\
6161	12.7284516111384\\
6162	12.7292359649555\\
6163	12.7279483491549\\
6164	12.7266611511402\\
6165	12.7253743707079\\
6166	12.7246670248838\\
6167	12.7254513564562\\
6168	12.7241653980304\\
6169	12.7228798565145\\
6170	12.7221733735587\\
6171	12.7208885714865\\
6172	12.7201826400943\\
6173	12.7209669357678\\
6174	12.7196829533982\\
6175	12.7183993868934\\
6176	12.7171162360513\\
6177	12.7164114867852\\
6178	12.7171957581263\\
6179	12.7159134250672\\
6180	12.7146315070027\\
6181	12.7139276158058\\
6182	12.7126464336916\\
6183	12.7119430912342\\
6184	12.7106626443867\\
6185	12.7099598501061\\
6186	12.7107441501356\\
6187	12.7094645179448\\
6188	12.7081852993392\\
6189	12.7074833595621\\
6190	12.7082675528533\\
6191	12.7112638789544\\
6192	12.7099851961229\\
6193	12.709283419088\\
6194	12.7080054688728\\
6195	12.7073042379689\\
6196	12.7080877007827\\
6197	12.706810562181\\
6198	12.7055338356925\\
6199	12.7048334559834\\
6200	12.7056168118505\\
6201	12.7043408955426\\
6202	12.7036410469653\\
6203	12.7044242162036\\
6204	12.7031491091065\\
6205	12.7018744130029\\
6206	12.7011754129395\\
6207	12.7019584747115\\
6208	12.7006845863919\\
6209	12.6999861156933\\
6210	12.6987129552538\\
6211	12.6974402047838\\
6212	12.6961678640853\\
6213	12.6954705700495\\
6214	12.6941989558261\\
6215	12.6935022029803\\
6216	12.6942853654046\\
6217	12.6930145554353\\
6218	12.6917441542179\\
6219	12.6910482442429\\
6220	12.6918312975528\\
6221	12.6905616991745\\
6222	12.6898663147836\\
6223	12.6906491805264\\
6224	12.6893803840299\\
6225	12.6886855245336\\
6226	12.689468202707\\
6227	12.6924502252286\\
6228	12.6911819544451\\
6229	12.6904872519351\\
6230	12.6912691383846\\
6231	12.6942489575639\\
6232	12.6929812121898\\
6233	12.6922866668355\\
6234	12.6910196429535\\
6235	12.6903256349946\\
6236	12.6890593319399\\
6237	12.6883658608299\\
6238	12.689147084615\\
6239	12.6921234230282\\
6240	12.699087690058\\
6241	12.6978209975562\\
6242	12.6971266782709\\
6243	12.6979058730737\\
6244	12.696639978441\\
6245	12.6959461818102\\
6246	12.6946810062745\\
6247	12.6939877453514\\
6248	12.6947668189888\\
6249	12.6974174439889\\
6250	12.6961528427637\\
6251	12.6948886461461\\
6252	12.693624853942\\
6253	12.6923614659573\\
6254	12.6910984819983\\
6255	12.6904066804855\\
6256	12.6911853302859\\
6257	12.6899231398522\\
6258	12.6892318577939\\
6259	12.6879703827864\\
6260	12.6872796335271\\
6261	12.6860188732895\\
6262	12.6853286562895\\
6263	12.6840686101662\\
6264	12.6833789248867\\
6265	12.6841575778647\\
6266	12.6828983219133\\
6267	12.6822091535228\\
6268	12.6829876204467\\
6269	12.685950698262\\
6270	12.6928826279255\\
6271	12.7067776529396\\
6272	12.7055159951164\\
6273	12.7048238803427\\
6274	12.7055979982821\\
6275	12.7043371316347\\
6276	12.7036455355365\\
6277	12.7023853816812\\
6278	12.7016943167939\\
6279	12.7024683167168\\
6280	12.7054231024059\\
6281	12.7123397918799\\
6282	12.7110792570175\\
6283	12.7103873583643\\
6284	12.7111593590763\\
6285	12.7098996137186\\
6286	12.7086402691708\\
6287	12.7079491986682\\
6288	12.7087210960336\\
6289	12.7116706589766\\
6290	12.7104118337186\\
6291	12.7097209210156\\
6292	12.7104920460809\\
6293	12.7134394527866\\
6294	12.712181146516\\
6295	12.7109232400251\\
6296	12.7096657331233\\
6297	12.708975597231\\
6298	12.7097461060012\\
6299	12.7084893848836\\
6300	12.7077997643494\\
6301	12.7085700928794\\
6302	12.70731415662\\
6303	12.7060586188807\\
6304	12.705369821514\\
6305	12.7061400467338\\
6306	12.7048852924901\\
6307	12.7041970087937\\
6308	12.7049670536294\\
6309	12.7037130819592\\
6310	12.7030253112678\\
6311	12.7017720446658\\
6312	12.7010847994146\\
6313	12.7018547273463\\
6314	12.7006022416096\\
6315	12.6993501525431\\
6316	12.6986637259862\\
6317	12.6974123402113\\
6318	12.6967264376597\\
6319	12.6974963242548\\
6320	12.7004331954764\\
6321	12.7073069047776\\
6322	12.706055141551\\
6323	12.7053684145034\\
6324	12.7061363258597\\
6325	12.7090695094358\\
6326	12.7159364206244\\
6327	12.7146842827021\\
6328	12.71399673462\\
6329	12.7127452988563\\
6330	12.7120582743256\\
6331	12.712824279942\\
6332	12.7157531646806\\
6333	12.7145022419933\\
6334	12.7132517142927\\
6335	12.7125651520677\\
6336	12.7113153248319\\
6337	12.7106292848595\\
6338	12.7093801574535\\
6339	12.7081314241563\\
6340	12.7074462110009\\
6341	12.7061981765545\\
6342	12.705513484319\\
6343	12.7062790725813\\
6344	12.709203448901\\
6345	12.7160497761256\\
6346	12.7148013692567\\
6347	12.7141158609299\\
6348	12.7128681520334\\
6349	12.711620836178\\
6350	12.7109361525848\\
6351	12.7096895337269\\
6352	12.7090053697605\\
6353	12.7097692032978\\
6354	12.7126884279187\\
6355	12.7114423179829\\
6356	12.7101966001523\\
6357	12.7095128945394\\
6358	12.7102760475651\\
6359	12.7090311008343\\
6360	12.7083479009787\\
6361	12.7091108772295\\
6362	12.7078667006983\\
6363	12.7071840059503\\
6364	12.7079468054202\\
6365	12.7067033981902\\
6366	12.7060212079013\\
6367	12.7047784936839\\
6368	12.7035361697663\\
6369	12.7022942359645\\
6370	12.7010526920948\\
6371	12.7003719241349\\
6372	12.7011348349804\\
6373	12.699894057474\\
6374	12.6992137917008\\
6375	12.6979737047979\\
6376	12.6972939535925\\
6377	12.6980567489318\\
6378	12.6968174267363\\
6379	12.6961381764765\\
6380	12.6969007942909\\
6381	12.6998096834384\\
6382	12.6985708633354\\
6383	12.6978917640335\\
6384	12.6986536293324\\
6385	12.6974155723483\\
6386	12.696736972982\\
6387	12.6954996037654\\
6388	12.694262621953\\
6389	12.6935848347245\\
6390	12.6943466586678\\
6391	12.6931104379085\\
6392	12.6924331490445\\
6393	12.6911976143404\\
6394	12.690520836487\\
6395	12.691282543914\\
6396	12.6900477686235\\
6397	12.6893714879061\\
6398	12.690133017813\\
6399	12.6930347820616\\
6400	12.6918005047185\\
6401	12.6905666130267\\
6402	12.6893331068057\\
6403	12.688657571418\\
6404	12.6894184993163\\
6405	12.6881857501027\\
6406	12.6875107101822\\
6407	12.6882714607865\\
6408	12.6870394677037\\
6409	12.6863649226189\\
6410	12.6871254959277\\
6411	12.6900222978227\\
6412	12.6887908002382\\
6413	12.6881164027985\\
6414	12.6888762287152\\
6415	12.6876454856999\\
6416	12.6864151263328\\
6417	12.6851851504344\\
6418	12.6839555578254\\
6419	12.6832825440322\\
6420	12.6840424127687\\
6421	12.682813572615\\
6422	12.6815851151584\\
6423	12.68035704022\\
6424	12.6796851104222\\
6425	12.6784577134846\\
6426	12.6777862883843\\
6427	12.678546184688\\
6428	12.6814366601485\\
6429	12.6881978536511\\
6430	12.6869700872332\\
6431	12.6857427026427\\
6432	12.6850707712554\\
6433	12.6838440635008\\
6434	12.6831726360771\\
6435	12.6839307506375\\
6436	12.6827047918176\\
6437	12.6820338543044\\
6438	12.6827917924805\\
6439	12.6815665817325\\
6440	12.6803417514848\\
6441	12.679671597513\\
6442	12.6804294317624\\
6443	12.6792053483159\\
6444	12.6785356826845\\
6445	12.6792933404268\\
6446	12.6821756285286\\
6447	12.6809520337027\\
6448	12.6802825126087\\
6449	12.6810394295446\\
6450	12.6839196594694\\
6451	12.6826965529939\\
6452	12.6820271765938\\
6453	12.6808047424716\\
6454	12.6801358666235\\
6455	12.6808921027143\\
6456	12.6796704124546\\
6457	12.6790020230488\\
6458	12.6797580834094\\
6459	12.6785371361579\\
6460	12.6773165669087\\
6461	12.6766489556182\\
6462	12.6774049121142\\
6463	12.6761850846152\\
6464	12.6755179582127\\
6465	12.6742987999494\\
6466	12.6736321716196\\
6467	12.6743880101321\\
6468	12.6731695920394\\
6469	12.671951550641\\
6470	12.6707338857624\\
6471	12.6700683234279\\
6472	12.6708241286672\\
6473	12.669607202305\\
6474	12.6689421224188\\
6475	12.6677258625986\\
6476	12.6670612786203\\
6477	12.6678169646715\\
6478	12.6706867864498\\
6479	12.6694710082432\\
6480	12.6688065651894\\
6481	12.6695615155469\\
6482	12.6683464736263\\
6483	12.6676825115016\\
6484	12.6684372859187\\
6485	12.6672229794422\\
6486	12.6665594976414\\
6487	12.6673140961206\\
6488	12.6701795721299\\
6489	12.6768799836134\\
6490	12.6756653117802\\
6491	12.6750010404364\\
6492	12.6737870322334\\
6493	12.6731232547787\\
6494	12.6719099096188\\
6495	12.671246625571\\
6496	12.6700339428679\\
6497	12.6688216334702\\
6498	12.6676096972056\\
6499	12.6663981339018\\
6500	12.6651869433868\\
6501	12.6645253056504\\
6502	12.6652784761405\\
6503	12.6681376555913\\
6504	12.6669269425117\\
6505	12.6662654441377\\
6506	12.6670178840989\\
6507	12.6658079012961\\
6508	12.6651468798023\\
6509	12.6658991448126\\
6510	12.6687551545361\\
6511	12.6754331447886\\
6512	12.6742227987568\\
6513	12.6735609927106\\
6514	12.6743113886024\\
6515	12.6731017720863\\
6516	12.671892526846\\
6517	12.6712314845707\\
6518	12.6719817773519\\
6519	12.6748329110637\\
6520	12.6736241421795\\
6521	12.6729632398451\\
6522	12.6737128069399\\
6523	12.6765619269211\\
6524	12.6753536341344\\
6525	12.6746928718945\\
6526	12.6754417145179\\
6527	12.6742341487253\\
6528	12.6735738616344\\
6529	12.674322531564\\
6530	12.6771685039856\\
6531	12.6759614133842\\
6532	12.675301266202\\
6533	12.6760492133268\\
6534	12.6748428482476\\
6535	12.6741831752822\\
6536	12.6749309501685\\
6537	12.6737253097885\\
6538	12.6730661104476\\
6539	12.6738137130966\\
6540	12.672608796594\\
6541	12.6719500702865\\
6542	12.6726975006995\\
6543	12.6714933072539\\
6544	12.6708350533896\\
6545	12.6696315124779\\
6546	12.6684283392841\\
6547	12.6677708551968\\
6548	12.6685182389745\\
6549	12.671051450794\\
6550	12.6776893283876\\
6551	12.6764858434933\\
6552	12.6758276313712\\
6553	12.6765732154091\\
6554	12.6753704516879\\
6555	12.6741680549425\\
6556	12.6729660250052\\
6557	12.6717643617082\\
6558	12.6705630648836\\
6559	12.6699064582293\\
6560	12.6687058108707\\
6561	12.6680496874457\\
6562	12.6687954341913\\
6563	12.6675955049443\\
6564	12.6663959413065\\
6565	12.6651967431107\\
6566	12.6645416537528\\
6567	12.665287366891\\
6568	12.668118249211\\
6569	12.6669195190446\\
6570	12.6662645663049\\
6571	12.6670095633017\\
6572	12.6658115490325\\
6573	12.6646138992891\\
6574	12.6639596957783\\
6575	12.6647045900957\\
6576	12.6635076550586\\
6577	12.6628539181518\\
6578	12.661657628378\\
6579	12.6604617022734\\
6580	12.6598087263337\\
6581	12.6605535722699\\
6582	12.6593583589933\\
6583	12.6581635088379\\
6584	12.6569690216382\\
6585	12.6563170719036\\
6586	12.6570618825262\\
6587	12.6558681065893\\
6588	12.6552166208444\\
6589	12.6540234873136\\
6590	12.6533724792\\
6591	12.6541171715613\\
6592	12.6529247478074\\
6593	12.6517326857777\\
6594	12.6510824199806\\
6595	12.6498909988079\\
6596	12.6486999388909\\
6597	12.6480504285195\\
6598	12.6487951374319\\
6599	12.6516152203698\\
6600	12.6504246210616\\
6601	12.6492343824863\\
6602	12.6485852830675\\
6603	12.6473956835677\\
6604	12.6467470591485\\
6605	12.6474911761467\\
6606	12.6463022825061\\
6607	12.6456541180951\\
6608	12.6463980626645\\
6609	12.6452098740918\\
6610	12.6445621691213\\
6611	12.6433746177096\\
6612	12.6427273862216\\
6613	12.6415404714174\\
6614	12.6408937129578\\
6615	12.6416375899221\\
6616	12.6404513780413\\
6617	12.6398050773976\\
6618	12.6405487816519\\
6619	12.6393632719079\\
6620	12.638178120324\\
6621	12.6375325534759\\
6622	12.6363480362957\\
6623	12.6357029407171\\
6624	12.6345190573906\\
6625	12.6338744326301\\
6626	12.632691182608\\
6627	12.6315082896856\\
6628	12.6308644109484\\
6629	12.6316082298383\\
6630	12.6304260355029\\
6631	12.6297826112809\\
6632	12.6305262568208\\
6633	12.6293447602927\\
6634	12.6287017900273\\
6635	12.627520924616\\
6636	12.6268784229726\\
6637	12.6256981881321\\
6638	12.624518308891\\
6639	12.6233387850888\\
6640	12.6226973003349\\
6641	12.6234410049776\\
6642	12.622262176128\\
6643	12.621083702187\\
6644	12.6199055829943\\
6645	12.6192650975822\\
6646	12.6180876065633\\
6647	12.6169104698369\\
6648	12.6162707239809\\
6649	12.6170145003545\\
6650	12.6198177346319\\
6651	12.6186410457206\\
6652	12.6174647105944\\
6653	12.6168253622266\\
6654	12.6156496535436\\
6655	12.6150107700524\\
6656	12.6157539535052\\
6657	12.618554429469\\
6658	12.6173791674319\\
6659	12.6167404079863\\
6660	12.6174828853773\\
6661	12.6163083135264\\
6662	12.6156700024645\\
6663	12.6144960552611\\
6664	12.6133224603827\\
6665	12.6121492176709\\
6666	12.6115119135607\\
6667	12.6122543956244\\
6668	12.6110818409439\\
6669	12.6104449835708\\
6670	12.611187291644\\
6671	12.610015424232\\
6672	12.6093790130502\\
6673	12.6101211471457\\
6674	12.6089499662405\\
6675	12.607779136251\\
6676	12.6071434413563\\
6677	12.6078854656772\\
6678	12.6067153210711\\
6679	12.6055455268602\\
6680	12.604376082887\\
6681	12.6032069889943\\
6682	12.6025725491605\\
6683	12.6033145912498\\
6684	12.602146180896\\
6685	12.6009781201039\\
6686	12.6003443931968\\
6687	12.5991769512038\\
6688	12.5985436831219\\
6689	12.5992856619153\\
6690	12.5981189016947\\
6691	12.5974860756773\\
6692	12.5982278798848\\
6693	12.5970618006836\\
6694	12.5958960698777\\
6695	12.5952639539627\\
6696	12.5960056468956\\
6697	12.594840595998\\
6698	12.594208920785\\
6699	12.5949504390581\\
6700	12.5977360468201\\
6701	12.5965714331415\\
6702	12.5959398766786\\
6703	12.5966806942164\\
6704	12.5955167591167\\
6705	12.5948856425261\\
6706	12.5956262858589\\
6707	12.5984088855546\\
6708	12.5972453868814\\
6709	12.5960822350554\\
6710	12.5954515044718\\
6711	12.5961915116731\\
6712	12.5950290367438\\
6713	12.5943987449194\\
6714	12.5951385782657\\
6715	12.593976779488\\
6716	12.5933469258906\\
6717	12.5940865853973\\
6718	12.5968648580765\\
6719	12.5957034940235\\
6720	12.5950737583874\\
6721	12.5958127207552\\
6722	12.5946520315355\\
6723	12.5940227333037\\
6724	12.5947615222833\\
6725	12.5936015071553\\
6726	12.5929726457982\\
6727	12.5937112614049\\
6728	12.5925519196279\\
6729	12.5913929224317\\
6730	12.5907647630107\\
6731	12.5915032677008\\
6732	12.5942761463664\\
6733	12.6007450121829\\
6734	12.6136983592989\\
6735	12.6377332605178\\
6736	12.6365687602989\\
6737	12.6359345479282\\
6738	12.6366655816599\\
6739	12.6355017582743\\
6740	12.6343382802369\\
6741	12.6337047750803\\
6742	12.6344357058215\\
6743	12.6332729035199\\
6744	12.6326398381456\\
6745	12.6314776468851\\
6746	12.6303158001817\\
6747	12.6291542978823\\
6748	12.6279931398337\\
6749	12.626832325883\\
6750	12.6256718558771\\
6751	12.6245117296632\\
6752	12.6233519470886\\
6753	12.6227211945449\\
6754	12.6215620205134\\
6755	12.6204031896867\\
6756	12.6197731536935\\
6757	12.6205045236326\\
6758	12.6193463637128\\
6759	12.618716763721\\
6760	12.6194479653584\\
6761	12.6182904756114\\
6762	12.6176613110955\\
6763	12.6183923444419\\
6764	12.6172355241346\\
6765	12.6166067945699\\
6766	12.6173376596361\\
6767	12.6161815080366\\
6768	12.6155532128994\\
6769	12.6143976665223\\
6770	12.6137698204887\\
6771	12.6145005648413\\
6772	12.6172536690764\\
6773	12.6160985540782\\
6774	12.6149437801236\\
6775	12.6143163168379\\
6776	12.6150464413236\\
6777	12.6138923338048\\
6778	12.6127385668311\\
6779	12.6121117990855\\
6780	12.6109586350718\\
6781	12.6103323146742\\
6782	12.6110623806603\\
6783	12.6099098813835\\
6784	12.6092839925477\\
6785	12.6081320950964\\
6786	12.6075066527039\\
6787	12.608236597183\\
6788	12.6070853631212\\
6789	12.6064603512868\\
6790	12.6053097179193\\
6791	12.6041594234219\\
6792	12.6030094676449\\
6793	12.6023854238575\\
6794	12.6031153700465\\
6795	12.6058608309846\\
6796	12.6047113016961\\
6797	12.604087374775\\
6798	12.6045224369194\\
6799	12.6072660756909\\
6800	12.6136692938693\\
6801	12.6125194615641\\
6802	12.6113699673454\\
6803	12.6102208110642\\
6804	12.6095967162976\\
6805	12.6103244228539\\
6806	12.6130643873003\\
6807	12.611915657375\\
6808	12.6112916803424\\
6809	12.6120187104719\\
6810	12.6108706401453\\
6811	12.609722906941\\
6812	12.6090996182024\\
6813	12.6098265432301\\
6814	12.6086794685666\\
6815	12.6075327305354\\
6816	12.6063863289884\\
6817	12.6052402637775\\
6818	12.6046181810194\\
6819	12.6053451236285\\
6820	12.6041997152212\\
6821	12.6035780586172\\
6822	12.6043048340165\\
6823	12.607038853892\\
6824	12.6058938686827\\
6825	12.605272328192\\
6826	12.6059984294964\\
6827	12.6048540998284\\
6828	12.6042329847024\\
6829	12.6049589192239\\
6830	12.6038152443874\\
6831	12.6026719043994\\
6832	12.6020514723319\\
6833	12.6009087251218\\
6834	12.6002887326276\\
6835	12.5991465776976\\
6836	12.5985270243683\\
6837	12.5992529440419\\
6838	12.5981114416789\\
6839	12.5974923114811\\
6840	12.5982180640427\\
6841	12.5970772135416\\
6842	12.595936696525\\
6843	12.5953182460388\\
6844	12.5960438920917\\
6845	12.5949040258965\\
6846	12.5937644927034\\
6847	12.5931467207634\\
6848	12.5920077769937\\
6849	12.5908691658109\\
6850	12.5897308870694\\
6851	12.5885929406234\\
6852	12.5879763742309\\
6853	12.5868390159079\\
6854	12.5862228853277\\
6855	12.5850861146348\\
6856	12.5844704194634\\
6857	12.5851962717914\\
6858	12.5840601480693\\
6859	12.5834448717712\\
6860	12.5823093345867\\
6861	12.5811741284143\\
6862	12.5800392531094\\
6863	12.5794249212962\\
6864	12.5801507684569\\
6865	12.5828715800631\\
6866	12.5817371186891\\
6867	12.5806029877247\\
6868	12.5794691870255\\
6869	12.5783357164474\\
6870	12.5772025758462\\
6871	12.5765893721558\\
6872	12.5773147869492\\
6873	12.5761822894953\\
6874	12.5755695018505\\
6875	12.576294748444\\
6876	12.5751628934466\\
6877	12.5740313676203\\
6878	12.5734192490759\\
6879	12.5722883057029\\
6880	12.5716766184519\\
6881	12.5705462570463\\
6882	12.5699350006909\\
6883	12.5706602229532\\
6884	12.5695305017973\\
6885	12.5689196593162\\
6886	12.5696447130735\\
6887	12.5685156314811\\
6888	12.5679052023853\\
6889	12.568630087656\\
6890	12.5675016449416\\
6891	12.5668916287429\\
6892	12.5657637657361\\
6893	12.5651541786555\\
6894	12.565878937236\\
6895	12.5647517118333\\
6896	12.5641425367039\\
6897	12.5648671267134\\
6898	12.5675771376322\\
6899	12.5664503196366\\
6900	12.5653238282549\\
6901	12.5641976633452\\
6902	12.5635890980534\\
6903	12.5643131384321\\
6904	12.5631876092675\\
6905	12.5625794546563\\
6906	12.5633033267064\\
6907	12.5660100328187\\
6908	12.5648849097372\\
6909	12.5637601123536\\
6910	12.5626356405264\\
6911	12.5620280937717\\
6912	12.5627514172292\\
6913	12.5616275792962\\
6914	12.5605040664537\\
6915	12.5593808785606\\
6916	12.5587742416521\\
6917	12.5594975126642\\
6918	12.5622004650973\\
6919	12.5685000675288\\
6920	12.5673765356962\\
6921	12.5662533285369\\
6922	12.5656462246205\\
6923	12.5663678761599\\
6924	12.569067494093\\
6925	12.5679446915359\\
6926	12.5673376940377\\
6927	12.5662154653806\\
6928	12.5656088927122\\
6929	12.5644872374797\\
6930	12.5633659059571\\
6931	12.5622448980044\\
6932	12.5616392481373\\
6933	12.5623604367403\\
6934	12.5650567393085\\
6935	12.5639361341241\\
6936	12.5633305897016\\
6937	12.5640511186395\\
6938	12.5629311429502\\
6939	12.5623260051604\\
6940	12.561206600806\\
6941	12.5606018858397\\
6942	12.5613222888858\\
6943	12.56020351278\\
6944	12.5595992035211\\
6945	12.5584809977015\\
6946	12.557363113853\\
6947	12.5567594744267\\
6948	12.5556421601365\\
6949	12.5550389420992\\
6950	12.5539221968969\\
6951	12.5533193998637\\
6952	12.5540398141952\\
6953	12.5567299454522\\
6954	12.5629986281878\\
6955	12.5618815413665\\
6956	12.5612780333846\\
6957	12.5601615150222\\
6958	12.5590453175906\\
6959	12.5584424773408\\
6960	12.5573268476438\\
6961	12.5567244274702\\
6962	12.5574433179334\\
6963	12.5601290969262\\
6964	12.5590138658362\\
6965	12.5584115494189\\
6966	12.5591297848887\\
6967	12.5580151774538\\
6968	12.5574132636825\\
6969	12.5562992224316\\
6970	12.5556977275675\\
6971	12.5545842520343\\
6972	12.5539831756957\\
6973	12.5547013252234\\
6974	12.5570964816787\\
6975	12.5630595000596\\
6976	12.5619457673025\\
6977	12.5608323538037\\
6978	12.5602308988976\\
6979	12.5609475357988\\
6980	12.5598347438576\\
6981	12.5587222707222\\
6982	12.5576101162558\\
6983	12.5564982803214\\
6984	12.5553867627821\\
6985	12.5542755635012\\
6986	12.5536757359112\\
6987	12.5543924904691\\
6988	12.5532819105171\\
6989	12.5521716483731\\
6990	12.5515724650213\\
6991	12.552289110332\\
6992	12.55117946655\\
6993	12.5505806821302\\
6994	12.5494715999318\\
6995	12.5488732308709\\
6996	12.5495897498248\\
6997	12.5484812847735\\
6998	12.5478833137439\\
6999	12.5467754092535\\
7000	12.5461778527693\\
7001	12.546894244996\\
7002	12.5457869564415\\
7003	12.5451897970902\\
7004	12.5440830680766\\
7005	12.5429766550456\\
7006	12.5423801525284\\
7007	12.5430964733047\\
7008	12.5457670534947\\
7009	12.551988109656\\
7010	12.550881358112\\
7011	12.550284153528\\
7012	12.5509988363116\\
7013	12.5498926992732\\
7014	12.5492958910781\\
7015	12.5500104091025\\
7016	12.5489048859237\\
7017	12.5483084736582\\
7018	12.547203508043\\
7019	12.5466075081158\\
7020	12.5455030996084\\
7021	12.5449075116465\\
7022	12.5456219423387\\
7023	12.5445181459332\\
7024	12.543922952578\\
7025	12.5428197122696\\
7026	12.5422249300759\\
7027	12.5411222454104\\
7028	12.5405278740066\\
7029	12.5412422162969\\
7030	12.5401401419825\\
7031	12.5390383811581\\
7032	12.5384446441897\\
7033	12.5391588764076\\
7034	12.5418201450411\\
7035	12.5407187718557\\
7036	12.5401251336021\\
7037	12.5390243143115\\
7038	12.5384310855115\\
7039	12.5391447108484\\
7040	12.5380444999216\\
7041	12.5374516630404\\
7042	12.538165123445\\
7043	12.537065520245\\
7044	12.5364730748303\\
7045	12.5353740239731\\
7046	12.5347819867882\\
7047	12.5354953198158\\
7048	12.5343968755006\\
7049	12.533298742845\\
7050	12.5322009217164\\
7051	12.5316097543781\\
7052	12.5323230314736\\
7053	12.5312258156441\\
7054	12.5306350379582\\
7055	12.5310646630176\\
7056	12.5299680920317\\
7057	12.5293777437147\\
7058	12.5300907306924\\
7059	12.5289947637078\\
7060	12.5284048041122\\
7061	12.5273093863218\\
7062	12.5262142787602\\
7063	12.5251194812956\\
7064	12.5245304043615\\
7065	12.525243371018\\
7066	12.5241491757753\\
7067	12.5235604862102\\
7068	12.5224668386861\\
7069	12.5218785536643\\
7070	12.5207854534143\\
7071	12.5201975725722\\
7072	12.5209104461949\\
7073	12.519817946455\\
7074	12.5192304516957\\
7075	12.5199431597354\\
7076	12.5225913478763\\
7077	12.5214992281134\\
7078	12.5204074169461\\
7079	12.5193159142436\\
7080	12.5187289882698\\
7081	12.5176380308906\\
7082	12.5170515075904\\
7083	12.5177637182815\\
7084	12.5166733591719\\
7085	12.5160872203801\\
7086	12.5167992656259\\
7087	12.5157095041641\\
7088	12.5146200501971\\
7089	12.5135309035948\\
7090	12.5129456213826\\
7091	12.513657607592\\
7092	12.5125690574198\\
7093	12.511480814184\\
7094	12.5108961509763\\
7095	12.5098084502907\\
7096	12.5092241875467\\
7097	12.5081370289725\\
7098	12.5070501767264\\
7099	12.5064665494327\\
7100	12.5071785456697\\
7101	12.5098192080974\\
7102	12.5087327311301\\
7103	12.5081491956223\\
7104	12.5070632596131\\
7105	12.5064801233372\\
7106	12.507191516485\\
7107	12.5098299477399\\
7108	12.5159694130945\\
7109	12.5148831408162\\
7110	12.5142993147794\\
7111	12.5150091081301\\
7112	12.5139234290916\\
7113	12.5133399842146\\
7114	12.5122548450246\\
7115	12.5116717986682\\
7116	12.512381462529\\
7117	12.5112969154338\\
7118	12.5102126730723\\
7119	12.509128735316\\
7120	12.5085465374626\\
7121	12.5092561419135\\
7122	12.5081727950509\\
7123	12.507590976607\\
7124	12.5083004163677\\
7125	12.5109320264769\\
7126	12.5170558291239\\
7127	12.5293066399366\\
7128	12.5282213920615\\
7129	12.5276372510357\\
7130	12.5283432822532\\
7131	12.5272586260344\\
7132	12.5266748657138\\
7133	12.5255907475195\\
7134	12.5250073846476\\
7135	12.5239238040452\\
7136	12.5233408382681\\
7137	12.5222577948252\\
7138	12.5211750548408\\
7139	12.5205927190745\\
7140	12.5210186360371\\
7141	12.5233624959739\\
7142	12.5222802077199\\
7143	12.5216980433368\\
7144	12.5206162910612\\
7145	12.5200345225137\\
7146	12.518953305786\\
7147	12.5183719327222\\
7148	12.5190774822325\\
7149	12.5179968530961\\
7150	12.5174158577347\\
7151	12.5163357631925\\
7152	12.5157551625571\\
7153	12.5164605847114\\
7154	12.5153810766322\\
7155	12.5143018703023\\
7156	12.5137218784282\\
7157	12.514427190424\\
7158	12.5133485696634\\
7159	12.5122702502356\\
7160	12.5111922320143\\
7161	12.5106130793523\\
7162	12.5113183330179\\
7163	12.5139355610106\\
7164	12.5128579122424\\
7165	12.512278850429\\
7166	12.5112017336185\\
7167	12.5106230644802\\
7168	12.5113277264176\\
7169	12.5102511930182\\
7170	12.5091749599071\\
7171	12.5080990269586\\
7172	12.5075211938566\\
7173	12.5064457914576\\
7174	12.5053706888641\\
7175	12.504793477621\\
7176	12.5054981663549\\
7177	12.5044236451928\\
7178	12.5038468071285\\
7179	12.5045513332498\\
7180	12.5034773929229\\
7181	12.5024037517021\\
7182	12.5013304094624\\
7183	12.5007544035609\\
7184	12.4996815897222\\
7185	12.4991059736372\\
7186	12.4998104732\\
7187	12.4987382385142\\
7188	12.4981629939094\\
7189	12.4988673306514\\
7190	12.4977956745256\\
7191	12.4967243164546\\
7192	12.4961496718082\\
7193	12.4968538967714\\
7194	12.4994618573702\\
7195	12.4983908633367\\
7196	12.4973201669668\\
7197	12.496745838754\\
7198	12.4974494917123\\
7199	12.4963793722921\\
7200	12.4958054140486\\
7201	12.494735820155\\
7202	12.4936665232883\\
7203	12.4930931807221\\
7204	12.4937967546604\\
7205	12.4927280333602\\
7206	12.4916596086797\\
7207	12.4910868627952\\
7208	12.4917903246389\\
7209	12.4943935611655\\
7210	12.5004483123621\\
7211	12.4993795578861\\
7212	12.4988061386489\\
7213	12.4995080426686\\
7214	12.4984398629823\\
7215	12.4973719793958\\
7216	12.4963043917858\\
7217	12.4957317959188\\
7218	12.4964336396478\\
7219	12.4953666256773\\
7220	12.4942999072784\\
7221	12.4932334843285\\
7222	12.4926617101018\\
7223	12.4933634930344\\
7224	12.4959611063998\\
7225	12.4948950439334\\
7226	12.4943233562742\\
7227	12.495024520862\\
7228	12.4976204668947\\
7229	12.496554764767\\
7230	12.4954893574394\\
7231	12.4949179828939\\
7232	12.4956185804948\\
7233	12.4945537444939\\
7234	12.4939827362377\\
7235	12.4929184206952\\
7236	12.4923477962616\\
7237	12.4930482649691\\
7238	12.4919845196694\\
7239	12.4914142607247\\
7240	12.4921145681241\\
7241	12.4947062554431\\
7242	12.4936428687447\\
7243	12.4930726957709\\
7244	12.4937723875346\\
7245	12.4927095700603\\
7246	12.4921397619523\\
7247	12.4928392928023\\
7248	12.4917770439741\\
7249	12.4912076003233\\
7250	12.4919069702863\\
7251	12.4908452895272\\
7252	12.4902762099257\\
7253	12.4909754190285\\
7254	12.4935626187838\\
7255	12.4995799292001\\
7256	12.5116153487924\\
7257	12.5339354731854\\
7258	12.5328690257223\\
7259	12.5322947057049\\
7260	12.53122877803\\
7261	12.530654842104\\
7262	12.531347624394\\
7263	12.5302822674012\\
7264	12.5292172037337\\
7265	12.5286438606938\\
7266	12.5275793156794\\
7267	12.5270063558203\\
7268	12.5276990681863\\
7269	12.5302758770151\\
7270	12.5362757221061\\
7271	12.5482812658785\\
7272	12.5705503083431\\
7273	12.5694810259944\\
7274	12.5689028570355\\
7275	12.5695891439049\\
7276	12.5685204345375\\
7277	12.567942635937\\
7278	12.568628771853\\
7279	12.5675606348856\\
7280	12.5669832062296\\
7281	12.5676691912077\\
7282	12.5666016260601\\
7283	12.5660245669352\\
7284	12.5649575206995\\
7285	12.5638907674071\\
7286	12.5633143179495\\
7287	12.5640002415826\\
7288	12.5629340587539\\
7289	12.5623579778046\\
7290	12.5630437503498\\
7291	12.5619781374072\\
7292	12.561402424555\\
7293	12.5620880460287\\
7294	12.5610230023956\\
7295	12.5599582507553\\
7296	12.5588937909876\\
7297	12.5583188953084\\
7298	12.5590044695666\\
7299	12.557940577981\\
7300	12.5568769778725\\
7301	12.5563026733994\\
7302	12.5552395889174\\
7303	12.5541767955718\\
7304	12.5536030966703\\
7305	12.5525408183253\\
7306	12.5514788307764\\
7307	12.5509057366459\\
7308	12.5515913871789\\
7309	12.5505299654248\\
7310	12.5494688340733\\
7311	12.5488963284223\\
7312	12.5478357107332\\
7313	12.547263584972\\
7314	12.5479491710053\\
7315	12.5468891177743\\
7316	12.5463173560057\\
7317	12.5470027902652\\
7318	12.5459433009233\\
7319	12.5453719027429\\
7320	12.5443129256778\\
7321	12.5437419062943\\
7322	12.5444272242301\\
7323	12.5433688099958\\
7324	12.542798153416\\
7325	12.5417402505672\\
7326	12.5411699720753\\
7327	12.5401125802115\\
7328	12.53954267948\\
7329	12.5402279158223\\
7330	12.5427815712832\\
7331	12.5417245365287\\
7332	12.5411547268564\\
7333	12.5418393695818\\
7334	12.5407828956817\\
7335	12.5402134474368\\
7336	12.5408979384925\\
7337	12.5398420248831\\
7338	12.5392729376651\\
7339	12.5399572770703\\
7340	12.5389019231886\\
7341	12.5383331965977\\
7342	12.5390173843716\\
7343	12.5379625896558\\
7344	12.5373942232927\\
7345	12.5380782594545\\
7346	12.5406266455402\\
7347	12.5465622006025\\
7348	12.5581683549698\\
7349	12.5802027255935\\
7350	12.5791433319963\\
7351	12.5780842266302\\
7352	12.5770254093777\\
7353	12.5764524261885\\
7354	12.5771303140599\\
7355	12.5760720583796\\
7356	12.5754994384722\\
7357	12.5761771794527\\
7358	12.5751194847812\\
7359	12.5745472277536\\
7360	12.5752248218575\\
7361	12.5777629685255\\
7362	12.5767056331299\\
7363	12.5756485849366\\
7364	12.5750766446099\\
7365	12.5757537068214\\
7366	12.5746972183717\\
7367	12.5741256400903\\
7368	12.5730696593826\\
7369	12.5724984570973\\
7370	12.5731754097941\\
7371	12.5757103910768\\
7372	12.5816210583716\\
7373	12.5934543641403\\
7374	12.6154092466606\\
7375	12.6543204277373\\
7376	12.6532547199497\\
7377	12.6526732675028\\
7378	12.6533386194362\\
7379	12.6522734779762\\
7380	12.6516923948517\\
7381	12.6506277650443\\
7382	12.6500470622881\\
7383	12.650712319334\\
7384	12.6496482547981\\
7385	12.6485844784313\\
7386	12.6475209901166\\
7387	12.646941100991\\
7388	12.6476063282151\\
7389	12.6501250609416\\
7390	12.6560112618385\\
7391	12.6678056838692\\
7392	12.6667404585042\\
7393	12.6661584403196\\
7394	12.6668205286874\\
7395	12.6657558686817\\
7396	12.6646914965775\\
7397	12.6641100701239\\
7398	12.6630462082309\\
7399	12.6624651613072\\
7400	12.6631272119384\\
7401	12.6620639140832\\
7402	12.6610009035282\\
7403	12.6604204468371\\
7404	12.6610824159599\\
7405	12.6635938865918\\
7406	12.662531243586\\
7407	12.6619508937515\\
7408	12.6626122988458\\
7409	12.6615502186038\\
7410	12.6609702361208\\
7411	12.6599086640725\\
7412	12.6593290595602\\
7413	12.6582679953118\\
7414	12.657207217296\\
7415	12.6566282116051\\
7416	12.657289620939\\
7417	12.6597975396156\\
7418	12.6587371274083\\
7419	12.6576770010649\\
7420	12.6570983222264\\
7421	12.6574897171206\\
7422	12.6564301873536\\
7423	12.655851910354\\
7424	12.6565127115288\\
7425	12.6554537414378\\
7426	12.6548758295442\\
7427	12.653817365017\\
7428	12.6532398290254\\
7429	12.6539005370619\\
7430	12.6528426311734\\
7431	12.6522654595126\\
7432	12.6529260319524\\
7433	12.6518686841459\\
7434	12.6512918764159\\
7435	12.650235032826\\
7436	12.6491784734868\\
7437	12.6486022601677\\
7438	12.6475462044438\\
7439	12.6469703654621\\
7440	12.6476309393151\\
7441	12.650132067054\\
7442	12.6490763733855\\
7443	12.6485006382849\\
7444	12.6474454474127\\
7445	12.6468700860389\\
7446	12.6475301410679\\
7447	12.6500292671998\\
7448	12.6558696431962\\
7449	12.6675722495659\\
7450	12.6665153485641\\
7451	12.6659378911316\\
7452	12.6665948559654\\
7453	12.6655385115309\\
7454	12.6644824505267\\
7455	12.6639055756197\\
7456	12.6645624605791\\
7457	12.6670559512568\\
7458	12.6660002531923\\
7459	12.665423484157\\
7460	12.6660798134262\\
7461	12.6650246706803\\
7462	12.6644482642676\\
7463	12.6651044603775\\
7464	12.6640498723986\\
7465	12.663473828212\\
7466	12.662419741145\\
7467	12.6618440695604\\
7468	12.6625001750455\\
7469	12.6614466417226\\
7470	12.6608713315991\\
7471	12.6615273038251\\
7472	12.6640161950378\\
7473	12.6698351611148\\
7474	12.6687813511904\\
7475	12.6682054446577\\
7476	12.668859997144\\
7477	12.667806740462\\
7478	12.6672311953\\
7479	12.6678856154948\\
7480	12.666832911507\\
7481	12.6662577273214\\
7482	12.6652055223038\\
7483	12.6641535985117\\
7484	12.6635790028972\\
7485	12.6625275774841\\
7486	12.6614764329755\\
7487	12.6609024251735\\
7488	12.6598517784535\\
7489	12.6592781408839\\
7490	12.6582279915708\\
7491	12.65765472392\\
7492	12.6583092868015\\
7493	12.6572596872418\\
7494	12.6562103677995\\
7495	12.6556376752913\\
7496	12.6562921579697\\
7497	12.6587734478572\\
7498	12.6645737114262\\
7499	12.6635241162902\\
7500	12.6629508304106\\
7501	12.6619017314845\\
7502	12.6613288147007\\
7503	12.6602802116048\\
7504	12.6592318879873\\
7505	12.6586595559595\\
7506	12.6593127640965\\
7507	12.6582649882902\\
7508	12.657217491593\\
7509	12.6561702738935\\
7510	12.6551233350802\\
7511	12.6545520072523\\
7512	12.6535055626009\\
7513	12.6529346021931\\
7514	12.6535878767779\\
7515	12.6525419781631\\
7516	12.6519713738577\\
7517	12.6526245158636\\
7518	12.6550993626219\\
7519	12.6608839151323\\
7520	12.6598377417109\\
7521	12.659266546694\\
7522	12.6599182847006\\
7523	12.6588726568262\\
7524	12.658301817826\\
7525	12.6589534242067\\
7526	12.6579083413422\\
7527	12.6573378579727\\
7528	12.6579893327302\\
7529	12.6604598511406\\
7530	12.6594151233763\\
7531	12.6588447429349\\
7532	12.6594956716509\\
7533	12.6584514879412\\
7534	12.6574075814238\\
7535	12.6568377702012\\
7536	12.6574886197318\\
7537	12.6599565822931\\
7538	12.6589130300516\\
7539	12.6583433214682\\
7540	12.6573002599913\\
7541	12.6562574751519\\
7542	12.6556883452851\\
7543	12.6546460506332\\
7544	12.6540772852525\\
7545	12.653035480415\\
7546	12.6519939516986\\
7547	12.6514257638183\\
7548	12.6520762956239\\
7549	12.6545410520352\\
7550	12.6534998757085\\
7551	12.6529317893814\\
7552	12.6535817772048\\
7553	12.6560450289813\\
7554	12.6618026546974\\
7555	12.6607612062701\\
7556	12.6601925348583\\
7557	12.6608411318277\\
7558	12.6633017935521\\
7559	12.6622606979035\\
7560	12.6616921290307\\
7561	12.6623401845396\\
7562	12.6612996290783\\
7563	12.6607314128136\\
7564	12.6613793383053\\
7565	12.660339322502\\
7566	12.6592995816169\\
7567	12.6587319300295\\
7568	12.6576926763107\\
7569	12.6571253870179\\
7570	12.6577732753197\\
7571	12.656734560026\\
7572	12.6561676220253\\
7573	12.6551293930756\\
7574	12.6545628167126\\
7575	12.6535250737382\\
7576	12.6524876047193\\
7577	12.6519216013426\\
7578	12.6508846177301\\
7579	12.6503189752181\\
7580	12.6509669067296\\
7581	12.6499304594112\\
7582	12.6493651665544\\
7583	12.6500129675125\\
7584	12.6489770559644\\
7585	12.6484121123867\\
7586	12.6490597827953\\
7587	12.651512591898\\
7588	12.6572450163967\\
7589	12.6562088343925\\
7590	12.6556433101744\\
7591	12.6562896013774\\
7592	12.6552539546683\\
7593	12.6546887796472\\
7594	12.6553349412291\\
7595	12.6577843405053\\
7596	12.6567490423808\\
7597	12.6561839681379\\
7598	12.6551491531626\\
7599	12.6545844381825\\
7600	12.6535501059914\\
7601	12.6525160459572\\
7602	12.6519519002026\\
7603	12.6525976568687\\
7604	12.6550445170459\\
7605	12.6540108043923\\
7606	12.6534467587986\\
7607	12.6524135279622\\
7608	12.6518498405925\\
7609	12.6524951014667\\
7610	12.654940045927\\
7611	12.6606546970429\\
7612	12.6721060803579\\
7613	12.6933613873312\\
7614	12.7310409261151\\
7615	12.7299985911\\
7616	12.7294253087245\\
7617	12.7300597073753\\
7618	12.7324919025364\\
7619	12.7314499243088\\
7620	12.7308767524052\\
7621	12.7315106276289\\
7622	12.7304691882637\\
7623	12.7298963705845\\
7624	12.7288554161531\\
7625	12.727814734759\\
7626	12.7267743262947\\
7627	12.7262022934762\\
7628	12.7251623691831\\
7629	12.7245906976207\\
7630	12.7252246490145\\
7631	12.7241852616651\\
7632	12.723613942844\\
7633	12.7242477730405\\
7634	12.7232089221121\\
7635	12.7226379556546\\
7636	12.7232716646484\\
7637	12.7222333496192\\
7638	12.721662735148\\
7639	12.7220345085604\\
7640	12.7209967631779\\
7641	12.7199592894209\\
7642	12.7193892711966\\
7643	12.7200228248484\\
7644	12.7189858856754\\
7645	12.7184162184594\\
7646	12.7190496507918\\
7647	12.7180132456833\\
7648	12.7169771116013\\
7649	12.7164080049086\\
7650	12.7170413685461\\
7651	12.7194647747775\\
7652	12.725140373956\\
7653	12.7241039855347\\
7654	12.7235343194822\\
7655	12.724166338491\\
7656	12.7265872313993\\
7657	12.7255511954263\\
7658	12.7245154300294\\
7659	12.7239460821497\\
7660	12.7229107967325\\
7661	12.722341806943\\
7662	12.7229734041794\\
7663	12.7253922413241\\
7664	12.7243573075487\\
7665	12.7237884259716\\
7666	12.7244195049445\\
7667	12.7268368915285\\
7668	12.7258023092247\\
7669	12.725233535944\\
7670	12.7241994324564\\
7671	12.7231655985825\\
7672	12.722132034217\\
7673	12.7215640357789\\
7674	12.7221947467245\\
7675	12.7211617128534\\
7676	12.7205940628152\\
7677	12.721224653641\\
7678	12.7201921497509\\
7679	12.7196248477415\\
7680	12.7185928210408\\
7681	12.7180258749658\\
7682	12.7169943250974\\
7683	12.7159630437569\\
7684	12.7153966612707\\
7685	12.716027271963\\
7686	12.7149965189724\\
7687	12.7144304832628\\
7688	12.7150609735527\\
7689	12.7140307484016\\
7690	12.7134650591\\
7691	12.7140954289834\\
7692	12.7130657311619\\
7693	12.7120363010377\\
7694	12.711471165051\\
7695	12.7104422097061\\
7696	12.7098774277167\\
7697	12.7105077723191\\
7698	12.7094793431185\\
7699	12.7089149062664\\
7700	12.7095451302828\\
7701	12.7085172267191\\
7702	12.7079531346381\\
7703	12.708583238065\\
7704	12.7075558596315\\
7705	12.7069921119559\\
7706	12.7076220947901\\
7707	12.7100291144281\\
7708	12.7090020815624\\
7709	12.7084384387991\\
7710	12.7074118786626\\
7711	12.7068485883164\\
7712	12.7074780996292\\
7713	12.7064520632862\\
7714	12.7058891164306\\
7715	12.7065185073205\\
7716	12.7089228624186\\
7717	12.7078971706892\\
7718	12.7073343283529\\
7719	12.7079632058634\\
7720	12.7103661280446\\
7721	12.7159921847161\\
7722	12.7272732767009\\
7723	12.7262460057582\\
7724	12.7256812250763\\
7725	12.7263072391355\\
7726	12.7252804921185\\
7727	12.7247160556655\\
7728	12.7253419515993\\
7729	12.7277398271968\\
7730	12.7267134261565\\
7731	12.7261490963923\\
7732	12.7267744831921\\
7733	12.7257486051762\\
7734	12.7247229924507\\
7735	12.7241592118465\\
7736	12.7247845325058\\
7737	12.7237594420643\\
7738	12.7231960045581\\
7739	12.7221713842947\\
7740	12.721147028791\\
7741	12.7201229379445\\
7742	12.7195602612565\\
7743	12.7185366398597\\
7744	12.717513282828\\
7745	12.716951161038\\
7746	12.7175766049666\\
7747	12.7165537681499\\
7748	12.7159919878519\\
7749	12.7166173134223\\
7750	12.715594996322\\
7751	12.7150335571558\\
7752	12.7140117081141\\
7753	12.7129901226734\\
7754	12.7124292366657\\
7755	12.7127966397083\\
7756	12.7151877853768\\
7757	12.7141665751152\\
7758	12.71314562812\\
7759	12.7125850835126\\
7760	12.7132099617018\\
7761	12.7121895326108\\
7762	12.7116293278294\\
7763	12.7122540876522\\
7764	12.7146428393726\\
7765	12.7136227514069\\
7766	12.7130626506173\\
7767	12.712043028773\\
7768	12.7114832755534\\
7769	12.7121075716735\\
7770	12.7110884664244\\
7771	12.7105290521344\\
7772	12.7111532300526\\
7773	12.7101346409051\\
7774	12.7095755651883\\
7775	12.7101996249011\\
7776	12.7125849544819\\
7777	12.7115667051353\\
7778	12.7105487176168\\
7779	12.7099899480193\\
7780	12.7106135534029\\
7781	12.7095960808715\\
7782	12.7090376490979\\
7783	12.708020640507\\
7784	12.7070038932236\\
7785	12.7059874071469\\
7786	12.7049711821763\\
7787	12.704413702895\\
7788	12.7050373837026\\
7789	12.7040216721096\\
7790	12.7034645294071\\
7791	12.7040880918898\\
7792	12.7064693077975\\
7793	12.7054539338052\\
7794	12.7044388203657\\
7795	12.7038819815201\\
7796	12.7042485487149\\
7797	12.7032339804499\\
7798	12.7022196723973\\
7799	12.7016634036893\\
7800	12.7022864775904\\
7801	12.7012726810654\\
7802	12.7002591444216\\
7803	12.6997034121231\\
7804	12.6986903363125\\
7805	12.6981349474186\\
7806	12.6987579944189\\
7807	12.6977454290022\\
7808	12.6967331229516\\
7809	12.6957210761676\\
7810	12.6951664230233\\
7811	12.6957894512411\\
7812	12.6981656331399\\
7813	12.7037270031713\\
7814	12.702714708928\\
7815	12.7017026737491\\
7816	12.7011476810861\\
7817	12.7017694659333\\
7818	12.7007579400086\\
7819	12.7002032811109\\
7820	12.7008249481891\\
7821	12.699813931035\\
7822	12.699259605554\\
7823	12.6982490469679\\
7824	12.6976950631965\\
7825	12.6983166535823\\
7826	12.7006882617846\\
7827	12.7062393620052\\
7828	12.7052285572561\\
7829	12.7042180107276\\
7830	12.7036636891451\\
7831	12.704284041098\\
7832	12.7032740022503\\
7833	12.7022642212958\\
7834	12.7012546981359\\
7835	12.7007011085151\\
7836	12.7013214427065\\
7837	12.7003124262899\\
7838	12.6997591687743\\
7839	12.7003793857234\\
7840	12.6993708755704\\
7841	12.6988179498139\\
7842	12.6978098959802\\
7843	12.6972573102507\\
7844	12.6962497124021\\
7845	12.6956974664247\\
7846	12.6946903242273\\
7847	12.6936834387248\\
7848	12.692676809819\\
7849	12.6921253004815\\
7850	12.692745620804\\
7851	12.6917394960002\\
7852	12.6911883167494\\
7853	12.6901826464921\\
7854	12.6896318058215\\
7855	12.6886265897782\\
7856	12.6876216296454\\
7857	12.6870713252531\\
7858	12.6876916572086\\
7859	12.6866871996605\\
7860	12.6861372241922\\
7861	12.6867574382372\\
7862	12.6857534827994\\
7863	12.6852038359136\\
7864	12.684200333364\\
7865	12.6836510237246\\
7866	12.6842711596016\\
7867	12.6866321931957\\
7868	12.6856290192751\\
7869	12.6850798073041\\
7870	12.6856994464432\\
7871	12.6846967733826\\
7872	12.6841478891404\\
7873	12.6847674105354\\
7874	12.6837652378628\\
7875	12.6832166810096\\
7876	12.6822149597177\\
7877	12.6812134927667\\
7878	12.6806654687157\\
7879	12.6812849603217\\
7880	12.68028399266\\
7881	12.679736295163\\
7882	12.6801019261624\\
7883	12.6791014895088\\
7884	12.6781013066444\\
7885	12.6775541638051\\
7886	12.6765544308128\\
7887	12.6755549513346\\
7888	12.675008339401\\
7889	12.674009309289\\
7890	12.6734630318125\\
7891	12.6724644507396\\
7892	12.6719185074513\\
7893	12.6725380084426\\
7894	12.6715399240466\\
7895	12.6709943053126\\
7896	12.6699966692286\\
7897	12.6694513841014\\
7898	12.6684541960034\\
7899	12.6679092442149\\
7900	12.668528703783\\
7901	12.6708815697166\\
7902	12.6698847054058\\
7903	12.6693398484292\\
7904	12.6683434314173\\
7905	12.6677989072664\\
7906	12.6684179106721\\
7907	12.667421988309\\
7908	12.6668777872507\\
7909	12.6674966723241\\
7910	12.6698469916379\\
7911	12.6688513921934\\
7912	12.6683072855992\\
7913	12.6689256771759\\
7914	12.6679305715541\\
7915	12.6673867875298\\
7916	12.6680050610322\\
7917	12.6670104487706\\
7918	12.6664669869836\\
7919	12.6654728201442\\
7920	12.6649296897401\\
7921	12.665547883168\\
7922	12.6678948882881\\
7923	12.6669010431408\\
7924	12.6663580066663\\
7925	12.666975707843\\
7926	12.6659823548375\\
7927	12.6654396397705\\
7928	12.6658049526102\\
7929	12.6648121231025\\
7930	12.6642697609204\\
7931	12.6648872580924\\
7932	12.6638949197828\\
7933	12.663352878323\\
7934	12.663970257571\\
7935	12.6629784100006\\
7936	12.6624366889332\\
7937	12.6614452845105\\
7938	12.6609038930687\\
7939	12.6599129314731\\
7940	12.6589222194901\\
7941	12.6583813503048\\
7942	12.6589987336443\\
7943	12.661340358183\\
7944	12.6603499653617\\
7945	12.6593598218527\\
7946	12.6588192379359\\
7947	12.6578295362306\\
7948	12.6572892808812\\
7949	12.6579062579288\\
7950	12.6569170445361\\
7951	12.6559280799709\\
7952	12.6553883354964\\
7953	12.6543998118514\\
7954	12.6538603952317\\
7955	12.6544773379642\\
7956	12.6568157046191\\
7957	12.6558274985216\\
7958	12.655288173631\\
7959	12.6559046269113\\
7960	12.6549169077102\\
7961	12.6543779004387\\
7962	12.654994235773\\
7963	12.6540070030153\\
7964	12.6534683130375\\
7965	12.652481519751\\
7966	12.6514949742157\\
7967	12.6509568023876\\
7968	12.6499706958343\\
7969	12.6494328503485\\
7970	12.6500491874855\\
7971	12.6523837092841\\
7972	12.6513979185261\\
7973	12.6508601638667\\
7974	12.649874811424\\
7975	12.6488897060917\\
7976	12.6483524681671\\
7977	12.6489683998913\\
7978	12.647983778606\\
7979	12.6474468562148\\
7980	12.6464626723715\\
7981	12.6459260751214\\
7982	12.6449423284051\\
7983	12.6444060560377\\
7984	12.6434227461341\\
7985	12.6428867983913\\
7986	12.643502720384\\
7987	12.6425198929226\\
7988	12.6419842594882\\
7989	12.6426000631648\\
7990	12.6449299658409\\
7991	12.64394745174\\
7992	12.6429651835136\\
7993	12.6419831610693\\
7994	12.6414479968034\\
7995	12.6420634054132\\
7996	12.6410818641901\\
7997	12.6405470133905\\
7998	12.6411623038154\\
7999	12.6434897647657\\
8000	12.6425085360183\\
8001	12.6419737742989\\
};
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
8001	12.6419737742989\\
8002	12.642588578855\\
8003	12.6416078305366\\
8004	12.6406273272826\\
8005	12.6400930677813\\
8006	12.6407078000776\\
8007	12.6397277765964\\
8008	12.6391938295738\\
8009	12.639808443883\\
8010	12.642132877591\\
8011	12.6475637871917\\
8012	12.6465835195929\\
8013	12.6460490501682\\
8014	12.6466624256089\\
8015	12.6456826373819\\
8016	12.6451484803687\\
8017	12.6441691254112\\
8018	12.6436352904017\\
8019	12.6426563684034\\
8020	12.6416776905253\\
8021	12.6411443657938\\
8022	12.6401661203962\\
8023	12.6396331170182\\
8024	12.6402465276258\\
8025	12.6392687598076\\
8026	12.6382912356394\\
8027	12.637758731439\\
8028	12.6367816388948\\
8029	12.6362494553576\\
8030	12.6352727941286\\
8031	12.6342963761223\\
8032	12.6337647007791\\
8033	12.6343781546732\\
8034	12.6334022126308\\
8035	12.6328708470809\\
8036	12.6334841831916\\
8037	12.6325087166746\\
8038	12.6319776606037\\
8039	12.6325908789358\\
8040	12.6316158875064\\
8041	12.6310851406007\\
8042	12.6301105788804\\
8043	12.6295801511097\\
8044	12.6301932863262\\
8045	12.6292191988805\\
8046	12.6286890796686\\
8047	12.6293020970356\\
8048	12.6316168609953\\
8049	12.6306430807648\\
8050	12.6301130480864\\
8051	12.6307255840178\\
8052	12.6330390212832\\
8053	12.6320655481384\\
8054	12.6315356020831\\
8055	12.6321476572328\\
8056	12.6311746572487\\
8057	12.6306450190909\\
8058	12.6312569568934\\
8059	12.6335683187855\\
8060	12.6325956254191\\
8061	12.631623173386\\
8062	12.6310938080729\\
8063	12.6317053107424\\
8064	12.6340151838988\\
8065	12.6330430381583\\
8066	12.6325137593312\\
8067	12.633124782769\\
8068	12.6354333347846\\
8069	12.6344614952074\\
8070	12.6339323029551\\
8071	12.6329608901789\\
8072	12.6319897180897\\
8073	12.6310187865981\\
8074	12.6304902829112\\
8075	12.6311009515861\\
8076	12.6301304908177\\
8077	12.6296022934088\\
8078	12.6286322584364\\
8079	12.6281043772333\\
8080	12.6287149633045\\
8081	12.6277453982535\\
8082	12.6267760731344\\
8083	12.6262486828024\\
8084	12.625279782642\\
8085	12.6247527078413\\
8086	12.6253632553462\\
8087	12.6276673432885\\
8088	12.6330483376437\\
8089	12.6320791957781\\
8090	12.631551606263\\
8091	12.6321609361637\\
8092	12.6344627603738\\
8093	12.6334939227395\\
8094	12.6329664191685\\
8095	12.6335752732035\\
8096	12.6326069041957\\
8097	12.6320797056178\\
8098	12.6326884435935\\
8099	12.6349882131948\\
8100	12.6403603318954\\
8101	12.6393917230143\\
8102	12.6388640123622\\
8103	12.6394715374541\\
8104	12.6385033968135\\
8105	12.6375354950725\\
8106	12.6370082738196\\
8107	12.6376157280639\\
8108	12.636648293932\\
8109	12.6361213771389\\
8110	12.636728716036\\
8111	12.6357617490862\\
8112	12.6352351364469\\
8113	12.6342685919688\\
8114	12.6337422931553\\
8115	12.6327761708501\\
8116	12.632250185617\\
8117	12.6328574776765\\
8118	12.6318918213952\\
8119	12.631366139439\\
8120	12.6319733160022\\
8121	12.6342669435269\\
8122	12.6333015892844\\
8123	12.6323364727261\\
8124	12.6318110595733\\
8125	12.630846364032\\
8126	12.6303212635711\\
8127	12.6309280457255\\
8128	12.6299638148865\\
8129	12.6289998212798\\
8130	12.628475206298\\
8131	12.6290819169887\\
8132	12.6281183874595\\
8133	12.6275940743686\\
8134	12.6282006696179\\
8135	12.6272376037441\\
8136	12.6267135922416\\
8137	12.6257509458355\\
8138	12.6252272457954\\
8139	12.6258337591983\\
8140	12.6248715756635\\
8141	12.6239096285085\\
8142	12.6233864119021\\
8143	12.6239928534372\\
8144	12.623031368532\\
8145	12.6225084524671\\
8146	12.6231147784405\\
8147	12.6221537553655\\
8148	12.6216311395412\\
8149	12.6222373499588\\
8150	12.6212767882945\\
8151	12.6207544724106\\
8152	12.6197943283127\\
8153	12.6192723223874\\
8154	12.6198784503626\\
8155	12.6221639983693\\
8156	12.6275008038732\\
8157	12.638191141459\\
8158	12.6372295661519\\
8159	12.6367058071683\\
8160	12.6370642549655\\
8161	12.6361031712173\\
8162	12.6355797427498\\
8163	12.6346190763335\\
8164	12.6340959578796\\
8165	12.6346994537614\\
8166	12.6369801080586\\
8167	12.6360197406872\\
8168	12.6354967069309\\
8169	12.6345367562734\\
8170	12.6340140320706\\
8171	12.6346170948292\\
8172	12.6368960847153\\
8173	12.6422199870283\\
8174	12.6526416122429\\
8175	12.6516802689002\\
8176	12.6507191607199\\
8177	12.6501949049853\\
8178	12.6492342134814\\
8179	12.6487102674985\\
8180	12.6493108701348\\
8181	12.6483506389791\\
8182	12.6478269930955\\
8183	12.6484274834828\\
8184	12.6474677122588\\
8185	12.6469443661753\\
8186	12.6475447443168\\
8187	12.6465854326082\\
8188	12.6460623860262\\
8189	12.6466626519251\\
8190	12.6489351622783\\
8191	12.6542458953422\\
8192	12.6532863511394\\
8193	12.6527628058774\\
8194	12.6518036768782\\
8195	12.6512804403122\\
8196	12.6518795568803\\
8197	12.6509208866631\\
8198	12.6503979492555\\
8199	12.6509969542418\\
8200	12.6532661646675\\
8201	12.6523077929593\\
8202	12.6513496549434\\
8203	12.6503917505341\\
8204	12.6494340796462\\
8205	12.648911769584\\
8206	12.6479545124571\\
8207	12.6474325099601\\
8208	12.6464756663046\\
8209	12.6455190557698\\
8210	12.6449975406618\\
8211	12.645596327934\\
8212	12.6446401739469\\
8213	12.6441189563462\\
8214	12.6431632150301\\
8215	12.6426423041116\\
8216	12.6432410136452\\
8217	12.6422857281118\\
8218	12.6417651141292\\
8219	12.6408102406254\\
8220	12.6398555994509\\
8221	12.6389011905209\\
8222	12.6383812414609\\
8223	12.6389799595189\\
8224	12.6412440089456\\
8225	12.6465337239218\\
8226	12.6455790832778\\
8227	12.6446246747088\\
8228	12.644104409194\\
8229	12.6447019952218\\
8230	12.6469636988001\\
8231	12.6460095858233\\
8232	12.6450557046523\\
8233	12.6445357027471\\
8234	12.643582232269\\
8235	12.6430625355825\\
8236	12.6436597402081\\
8237	12.6427067233386\\
8238	12.6421873221849\\
8239	12.6427844155834\\
8240	12.6418318519148\\
8241	12.6413127460013\\
8242	12.6403605920387\\
8243	12.639841790562\\
8244	12.6404388063361\\
8245	12.6424543410405\\
8246	12.64150251051\\
8247	12.6409838222001\\
8248	12.6400324007603\\
8249	12.639081209996\\
8250	12.638563003791\\
8251	12.6391596680533\\
8252	12.6382089288529\\
8253	12.6372584200509\\
8254	12.6367406858129\\
8255	12.6357905851588\\
8256	12.6352731541309\\
8257	12.6358697832551\\
8258	12.6349201332191\\
8259	12.6344029955373\\
8260	12.6349995133141\\
8261	12.6340503134924\\
8262	12.6335334688671\\
8263	12.6325846762152\\
8264	12.631636113184\\
8265	12.6311197482603\\
8266	12.6317162302448\\
8267	12.630768116486\\
8268	12.6298202320726\\
8269	12.6293043365334\\
8270	12.6283568583532\\
8271	12.6278412644904\\
8272	12.6284377101587\\
8273	12.6274906803117\\
8274	12.6269753780805\\
8275	12.6275717121535\\
8276	12.6298229145136\\
8277	12.6350807768761\\
8278	12.6341335165486\\
8279	12.633617723156\\
8280	12.6342128949083\\
8281	12.6332660825537\\
8282	12.6327505807349\\
8283	12.6333456416128\\
8284	12.6323992768306\\
8285	12.6318840662986\\
8286	12.6324790163065\\
8287	12.631533098697\\
8288	12.6305874093494\\
8289	12.6296419481812\\
8290	12.6286967151098\\
8291	12.6281823239995\\
8292	12.6287772899315\\
8293	12.6310237321303\\
8294	12.630078788322\\
8295	12.6291340723482\\
8296	12.6286199385424\\
8297	12.627675626122\\
8298	12.6271617919924\\
8299	12.626217882846\\
8300	12.6257043481637\\
8301	12.626298967545\\
8302	12.6285432729505\\
8303	12.6337848249698\\
8304	12.6442851621165\\
8305	12.6433398730886\\
8306	12.6423948116768\\
8307	12.6418797623458\\
8308	12.6409351041878\\
8309	12.6399906734118\\
8310	12.6394760993259\\
8311	12.6400683461954\\
8312	12.639124360565\\
8313	12.6386100763907\\
8314	12.63920221372\\
8315	12.6382586728387\\
8316	12.6377446782916\\
8317	12.6383367060846\\
8318	12.640575247289\\
8319	12.6458052718642\\
8320	12.6562839712896\\
8321	12.6553390579156\\
8322	12.654823381511\\
8323	12.6554129305259\\
8324	12.6576478067289\\
8325	12.6567031835433\\
8326	12.6557587872669\\
8327	12.6552433700977\\
8328	12.6558325147257\\
8329	12.658065998929\\
8330	12.6632870173792\\
8331	12.6623423976179\\
8332	12.6618264995888\\
8333	12.6624145007088\\
8334	12.661470325677\\
8335	12.6609547179618\\
8336	12.6600109445774\\
8337	12.6594956356024\\
8338	12.6600835636662\\
8339	12.6591402342769\\
8340	12.6586252150665\\
8341	12.6592130360252\\
8342	12.6582701502365\\
8343	12.6577554205072\\
8344	12.6583431343629\\
8345	12.6605720354187\\
8346	12.6657827444593\\
8347	12.6648396364015\\
8348	12.6643244280142\\
8349	12.6649110031016\\
8350	12.6671377829149\\
8351	12.6723445859212\\
8352	12.6714012568025\\
8353	12.6708855712718\\
8354	12.6699426426406\\
8355	12.6694272551333\\
8356	12.6684847267143\\
8357	12.6679696370042\\
8358	12.668555144326\\
8359	12.6676130585073\\
8360	12.6670982579045\\
8361	12.6676836593606\\
8362	12.6667420157498\\
8363	12.6662275039722\\
8364	12.6668127995638\\
8365	12.665871597769\\
8366	12.6649306209806\\
8367	12.6644165716676\\
8368	12.6650018038928\\
8369	12.6640612683428\\
8370	12.6635475071422\\
8371	12.6641326334503\\
8372	12.6631925387481\\
8373	12.6626790653789\\
8374	12.6617393687848\\
8375	12.661226191549\\
8376	12.6618112457086\\
8377	12.6608719892374\\
8378	12.6603590992911\\
8379	12.6594202403207\\
8380	12.6589076460222\\
8381	12.6594926277888\\
8382	12.6585542082181\\
8383	12.6580419006685\\
8384	12.6586267763759\\
8385	12.6576887958166\\
8386	12.6567510389587\\
8387	12.6562391907389\\
8388	12.6553018302949\\
8389	12.6547902768545\\
8390	12.6553751218552\\
8391	12.6544381995175\\
8392	12.6539269318601\\
8393	12.6529904053326\\
8394	12.6524794319723\\
8395	12.653064203908\\
8396	12.6552801946465\\
8397	12.6543439530831\\
8398	12.6538330619264\\
8399	12.6544173942005\\
8400	12.6566321686113\\
8401	12.6618092329512\\
8402	12.6608727714603\\
8403	12.6603614073341\\
8404	12.6609446151429\\
8405	12.660008590773\\
8406	12.6590727891069\\
8407	12.6581372100653\\
8408	12.6572018535686\\
8409	12.6566912908579\\
8410	12.6572745189841\\
8411	12.659486057199\\
8412	12.6585509851269\\
8413	12.6580405048029\\
8414	12.65862329531\\
8415	12.6576886591236\\
8416	12.65717846323\\
8417	12.6577611484349\\
8418	12.6568269477503\\
8419	12.6558929689926\\
8420	12.6553832287372\\
8421	12.6559658503503\\
8422	12.6550323065288\\
8423	12.6545228500066\\
8424	12.6551053662675\\
8425	12.6541722569998\\
8426	12.6536630839358\\
8427	12.6542454948469\\
8428	12.653312819751\\
8429	12.6528039298707\\
8430	12.6533862354345\\
8431	12.6555929886321\\
8432	12.6546605961745\\
8433	12.6541517878528\\
8434	12.6547336574336\\
8435	12.6538016984684\\
8436	12.6528699604513\\
8437	12.6523616055928\\
8438	12.6514302590865\\
8439	12.6504991333047\\
8440	12.6495682281688\\
8441	12.6490605053624\\
8442	12.6496424266283\\
8443	12.6487119537347\\
8444	12.6477817012279\\
8445	12.6468516690295\\
8446	12.6463445684316\\
8447	12.6454149265727\\
8448	12.644908116096\\
8449	12.645490046705\\
8450	12.6476927724326\\
8451	12.6467634110569\\
8452	12.6462566808875\\
8453	12.6468381765874\\
8454	12.6459092460941\\
8455	12.6454027967473\\
8456	12.6459841871252\\
8457	12.6450556871369\\
8458	12.6445495183419\\
8459	12.6451308034009\\
8460	12.6473309678975\\
8461	12.6464027476893\\
8462	12.6454747468666\\
8463	12.6445469653517\\
8464	12.6436194030668\\
8465	12.6431138225135\\
8466	12.6436947965283\\
8467	12.6458933116633\\
8468	12.6449660285356\\
8469	12.6440389643908\\
8470	12.6435336327562\\
8471	12.6441142142931\\
8472	12.6431875789734\\
8473	12.6422611623804\\
8474	12.6413349644365\\
8475	12.6408302499887\\
8476	12.6414108079857\\
8477	12.6404850381353\\
8478	12.639980602535\\
8479	12.6405610553278\\
8480	12.639635713197\\
8481	12.6391315561761\\
8482	12.6397119037682\\
8483	12.6387869889836\\
8484	12.6382831102743\\
8485	12.6388633526693\\
8486	12.637938864858\\
8487	12.6374352641928\\
8488	12.6380154013945\\
8489	12.6370913401841\\
8490	12.6365880172959\\
8491	12.6356643418476\\
8492	12.6351613055402\\
8493	12.6357413689485\\
8494	12.6379338319901\\
8495	12.6370104330442\\
8496	12.636507475133\\
8497	12.6370871070451\\
8498	12.6392783797372\\
8499	12.6383552571823\\
8500	12.6374323518328\\
8501	12.6369296401127\\
8502	12.6375088814903\\
8503	12.6396988160502\\
8504	12.6387761868134\\
8505	12.6378537745381\\
8506	12.6373513087781\\
8507	12.6364292808572\\
8508	12.6359271006431\\
8509	12.636505983324\\
8510	12.638694234377\\
8511	12.6377724820038\\
8512	12.6372703799758\\
8513	12.6378488328657\\
8514	12.6400358981243\\
8515	12.6451456002724\\
8516	12.6442236315295\\
8517	12.6437210668222\\
8518	12.6427994817927\\
8519	12.6422972022455\\
8520	12.6428745898782\\
8521	12.6419534286525\\
8522	12.6410324836112\\
8523	12.6405306471141\\
8524	12.6411079710448\\
8525	12.6401874492636\\
8526	12.6396858884578\\
8527	12.6402631083409\\
8528	12.6393430094523\\
8529	12.6384231263214\\
8530	12.6379220075515\\
8531	12.6384991635502\\
8532	12.6406815385246\\
8533	12.6457803863096\\
8534	12.6559963230456\\
8535	12.6550751354021\\
8536	12.6545724180736\\
8537	12.6551472180519\\
8538	12.657326109505\\
8539	12.6564051976507\\
8540	12.6554845014667\\
8541	12.6549820305052\\
8542	12.6555564460755\\
8543	12.6577340143769\\
8544	12.6568135937041\\
8545	12.6563112024139\\
8546	12.6568851935946\\
8547	12.6559651953019\\
8548	12.6554630795817\\
8549	12.6560369685456\\
8550	12.655117392267\\
8551	12.6546155518538\\
8552	12.6551893386032\\
8553	12.6573644038558\\
8554	12.6564451024041\\
8555	12.655526015868\\
8556	12.6546071441722\\
8557	12.6536884872412\\
8558	12.6527700449999\\
8559	12.6522689479061\\
8560	12.6528424725422\\
8561	12.6550157793956\\
8562	12.6598620926295\\
8563	12.6589434657106\\
8564	12.6584419403199\\
8565	12.6587809009611\\
8566	12.6578627219843\\
8567	12.6573614983701\\
8568	12.6564436993841\\
8569	12.6555261146119\\
8570	12.6546087439784\\
8571	12.6536915874089\\
8572	12.6531911427555\\
8573	12.6522743655064\\
8574	12.6513578021079\\
8575	12.6508578046988\\
8576	12.6499416202283\\
8577	12.6490256493954\\
8578	12.6481098921252\\
8579	12.6471943483432\\
8580	12.6466951275589\\
8581	12.6472678981806\\
8582	12.6463527725558\\
8583	12.6458538243147\\
8584	12.6449390766402\\
8585	12.6444404093068\\
8586	12.6450131089833\\
8587	12.6440987787955\\
8588	12.6436003835044\\
8589	12.6426864307046\\
8590	12.6421883158721\\
8591	12.6427609443806\\
8592	12.6449275832889\\
8593	12.6440139014784\\
8594	12.6435158640241\\
8595	12.644088071583\\
8596	12.6431748063101\\
8597	12.6426770402537\\
8598	12.6417641515291\\
8599	12.6412666652944\\
8600	12.6403541528666\\
8601	12.6394418526263\\
8602	12.6385297644995\\
8603	12.6380328855334\\
8604	12.638605131808\\
8605	12.6376934589032\\
8606	12.6371968503232\\
8607	12.6362855528834\\
8608	12.6357892232443\\
8609	12.6363613977836\\
8610	12.6354505149019\\
8611	12.6349544551532\\
8612	12.6340439471796\\
8613	12.633548165927\\
8614	12.6326380326115\\
8615	12.63214252965\\
8616	12.6327146625774\\
8617	12.6318049428517\\
8618	12.6313097090476\\
8619	12.6318817394599\\
8620	12.6309724329688\\
8621	12.6300633374292\\
8622	12.6295685353742\\
8623	12.6301405023575\\
8624	12.6292318195286\\
8625	12.6287372859865\\
8626	12.6293091504134\\
8627	12.6284008799411\\
8628	12.627492820009\\
8629	12.626584970544\\
8630	12.6260910302252\\
8631	12.6266628699659\\
8632	12.6257554321666\\
8633	12.6252617595831\\
8634	12.6258334966775\\
8635	12.6279913066309\\
8636	12.6327992221453\\
8637	12.6318915991933\\
8638	12.6309841863879\\
8639	12.6304902514224\\
8640	12.6310609863275\\
8641	12.6301539846842\\
8642	12.6292471929463\\
8643	12.6287536875462\\
8644	12.6278472676131\\
8645	12.6269410573781\\
8646	12.6264479899437\\
8647	12.6270187302978\\
8648	12.6261129302349\\
8649	12.6256201295746\\
8650	12.6261907676905\\
8651	12.6252853774487\\
8652	12.6247928433111\\
8653	12.6253633791934\\
8654	12.6244583984223\\
8655	12.6239661305564\\
8656	12.6245365642095\\
8657	12.6266890403422\\
8658	12.6257843245586\\
8659	12.6252921309675\\
8660	12.6243877854312\\
8661	12.6238958667421\\
8662	12.6229918912075\\
8663	12.622500247219\\
8664	12.621596641441\\
8665	12.6206932442274\\
8666	12.6197900555062\\
8667	12.6188870752051\\
8668	12.6179843032521\\
8669	12.617493577184\\
8670	12.6180638362676\\
8671	12.617161471598\\
8672	12.6166710101759\\
8673	12.6157690141856\\
8674	12.6148672261722\\
8675	12.6139656460638\\
8676	12.6130642737886\\
8677	12.6125745671787\\
8678	12.6131448673936\\
8679	12.6152931998717\\
8680	12.6143920900314\\
8681	12.6139024561101\\
8682	12.6130017140379\\
8683	12.6121011794384\\
8684	12.6116119784757\\
8685	12.6121819298693\\
8686	12.6112818006794\\
8687	12.6103818787254\\
8688	12.609893100887\\
8689	12.6104629877246\\
8690	12.6095634706703\\
8691	12.6086641606157\\
8692	12.6077650574893\\
8693	12.6072768618102\\
8694	12.6078467218252\\
8695	12.6069480229252\\
8696	12.6060495307176\\
8697	12.6055617568288\\
8698	12.6046636305962\\
8699	12.6041761281693\\
8700	12.6032783676703\\
8701	12.6023808135292\\
8702	12.6018937415004\\
8703	12.6009965527201\\
8704	12.6000995700952\\
8705	12.5992027935548\\
8706	12.5987163103508\\
8707	12.5992863027158\\
8708	12.6014290721395\\
8709	12.6064293845309\\
8710	12.6055323960581\\
8711	12.6050454654672\\
8712	12.6056144042145\\
8713	12.6047178181227\\
8714	12.6042311486484\\
8715	12.6047999849862\\
8716	12.603903800934\\
8717	12.6030078224993\\
8718	12.6025215724646\\
8719	12.6030903439131\\
8720	12.6021947670143\\
8721	12.6017087774778\\
8722	12.602277446482\\
8723	12.6013822707786\\
8724	12.6008965414971\\
8725	12.6014651080634\\
8726	12.6005703332156\\
8727	12.6000848639462\\
8728	12.600653328081\\
8729	12.5997589537492\\
8730	12.5992737442493\\
8731	12.599842105959\\
8732	12.5989481318042\\
8733	12.5980543623841\\
8734	12.5975695702679\\
8735	12.5981378668062\\
8736	12.6002738998394\\
8737	12.5993803878657\\
8738	12.5988956659192\\
8739	12.5994635505932\\
8740	12.5985704380344\\
8741	12.5980859751103\\
8742	12.5986537575237\\
8743	12.5977610440418\\
8744	12.597276839899\\
8745	12.5963844880347\\
8746	12.5954923402297\\
8747	12.5950085615261\\
8748	12.5955763062987\\
8749	12.5946845567821\\
8750	12.5942010362636\\
8751	12.5947686786811\\
8752	12.5938773271166\\
8753	12.5933940645429\\
8754	12.5925030736497\\
8755	12.5920200784408\\
8756	12.592587645795\\
8757	12.5947191902507\\
8758	12.5938284549911\\
8759	12.5933455290365\\
8760	12.5939126859205\\
8761	12.5930223477285\\
8762	12.5925396791222\\
8763	12.5931067338013\\
8764	12.5952365165159\\
8765	12.5943464336031\\
8766	12.5938638341947\\
8767	12.5944304791129\\
8768	12.5965591392367\\
8769	12.595669311508\\
8770	12.5951867813721\\
8771	12.5957530170408\\
8772	12.594863585528\\
8773	12.5943813122387\\
8774	12.5949474461024\\
8775	12.5970743492362\\
8776	12.596185172554\\
8777	12.5957029684804\\
8778	12.596268693801\\
8779	12.595379912743\\
8780	12.594897965147\\
8781	12.5954635888649\\
8782	12.5945752030982\\
8783	12.5940935117418\\
8784	12.5946590338638\\
8785	12.5937710430559\\
8786	12.5928832543856\\
8787	12.5924019748551\\
8788	12.5929674320532\\
8789	12.5920800378507\\
8790	12.5915990139578\\
8791	12.5907119773035\\
8792	12.5902312184366\\
8793	12.5893445390971\\
8794	12.5888640450648\\
8795	12.5894294544778\\
8796	12.5915519070687\\
8797	12.5906654807733\\
8798	12.5901850550559\\
8799	12.5907500573036\\
8800	12.5898640243182\\
8801	12.5889781926811\\
8802	12.5880925623236\\
8803	12.5876127017598\\
8804	12.5867274276894\\
8805	12.5858423547034\\
8806	12.5853629131482\\
8807	12.5859279497008\\
8808	12.5850432689375\\
8809	12.5845640813737\\
8810	12.5851290161921\\
8811	12.5872483435589\\
8812	12.5863639145351\\
8813	12.5858847946105\\
8814	12.5850007209767\\
8815	12.5845218644025\\
8816	12.5850864195259\\
8817	12.5842027372492\\
8818	12.5837241340832\\
8819	12.5828408066824\\
8820	12.582362466457\\
8821	12.5829269463761\\
8822	12.5850438808012\\
8823	12.5841608042858\\
8824	12.5836825313048\\
8825	12.5842466057864\\
8826	12.5863624312837\\
8827	12.585479605562\\
8828	12.5850013998998\\
8829	12.5841189283159\\
8830	12.5836409850646\\
8831	12.5842046810047\\
8832	12.5833225993817\\
8833	12.5824407174827\\
8834	12.581963180614\\
8835	12.582526811248\\
8836	12.584640436829\\
8837	12.5895702217392\\
8838	12.5886881318506\\
8839	12.5882101583115\\
8840	12.587328421844\\
8841	12.5868507102274\\
8842	12.5874133418856\\
8843	12.5865319946555\\
8844	12.5860545351377\\
8845	12.5866170659797\\
8846	12.5887278398185\\
8847	12.5878467424913\\
8848	12.5869658443272\\
8849	12.5860851452586\\
8850	12.585204645218\\
8851	12.584324344138\\
8852	12.5838475655202\\
8853	12.5844098373226\\
8854	12.5835299242831\\
8855	12.5826502099818\\
8856	12.5821738357507\\
8857	12.5827360425923\\
8858	12.5818567158531\\
8859	12.5809775876298\\
8860	12.5805016172496\\
8861	12.5810637590186\\
8862	12.5801850178797\\
8863	12.5797092980333\\
8864	12.5802713389329\\
8865	12.5823783046527\\
8866	12.5814998117\\
8867	12.5806215168962\\
8868	12.5801460160507\\
8869	12.5807076908524\\
8870	12.5798297824076\\
8871	12.5793545316171\\
8872	12.578476973598\\
8873	12.5780019823938\\
8874	12.5785635823318\\
8875	12.580668366429\\
8876	12.5797910558634\\
8877	12.5793161306593\\
8878	12.5798773295444\\
8879	12.5790004044916\\
8880	12.5785257287725\\
8881	12.5776491533933\\
8882	12.5771747366928\\
8883	12.5777358607607\\
8884	12.5768596702976\\
8885	12.5759836770636\\
8886	12.575509661347\\
8887	12.5760707202162\\
8888	12.5751951114252\\
8889	12.5747213443994\\
8890	12.5738460843816\\
8891	12.5733725756576\\
8892	12.5724976641878\\
8893	12.5720244135812\\
8894	12.5725854227355\\
8895	12.5746861464029\\
8896	12.5795843549846\\
8897	12.5893909190102\\
8898	12.6075859479099\\
8899	12.6398342661186\\
8900	12.6389526734804\\
8901	12.6380712789307\\
8902	12.637591140618\\
8903	12.6381442180853\\
8904	12.6372632112982\\
8905	12.6367833254822\\
8906	12.6359026693471\\
8907	12.6354230440355\\
8908	12.6345427383262\\
8909	12.6340633733336\\
8910	12.6346164122179\\
8911	12.636706402795\\
8912	12.6358263481926\\
8913	12.6349464910668\\
8914	12.6344673496632\\
8915	12.63502003306\\
8916	12.6341405624177\\
8917	12.6336616725956\\
8918	12.6342142604135\\
8919	12.6333351759338\\
8920	12.6328565374633\\
8921	12.6334090297057\\
8922	12.6325303310683\\
8923	12.6316518293822\\
8924	12.6307735245813\\
8925	12.6302954412753\\
8926	12.6308479109584\\
8927	12.6329345777595\\
8928	12.6320565227873\\
8929	12.6315785099636\\
8930	12.6321305884991\\
8931	12.6342161771069\\
8932	12.6333383718683\\
8933	12.6328604295922\\
8934	12.633412117459\\
8935	12.6325346969407\\
8936	12.6320570050564\\
8937	12.6311799325244\\
8938	12.6307024991038\\
8939	12.6312541197921\\
8940	12.6333377068531\\
8941	12.6382047029365\\
8942	12.6373274333193\\
8943	12.6364503598935\\
8944	12.6359726574851\\
8945	12.6365233189915\\
8946	12.6356466295735\\
8947	12.6351691771749\\
8948	12.6342928350436\\
8949	12.6338156406291\\
8950	12.6343662355108\\
8951	12.6334902767968\\
8952	12.6330133319512\\
8953	12.6335638319512\\
8954	12.6326882563374\\
8955	12.6322115608336\\
8956	12.6327619659554\\
8957	12.6348414301151\\
8958	12.6339661028497\\
8959	12.6330909709916\\
8960	12.632614496555\\
8961	12.6331645495999\\
8962	12.6322898001284\\
8963	12.6314152458482\\
8964	12.6309391709679\\
8965	12.6314891654644\\
8966	12.6306149931045\\
8967	12.62974101572\\
8968	12.6292653398729\\
8969	12.6298152757066\\
8970	12.6318920546552\\
8971	12.6310183246063\\
8972	12.6305427184644\\
8973	12.6310922667886\\
8974	12.6302189179497\\
8975	12.6297435598551\\
8976	12.6302930135397\\
8977	12.6294200455963\\
8978	12.6289449353238\\
8979	12.6294942943724\\
8980	12.6286217070107\\
8981	12.6277493139675\\
8982	12.6268771151779\\
8983	12.6264025524376\\
8984	12.6269518887332\\
8985	12.6260800699127\\
8986	12.6252084451315\\
8987	12.6247342792891\\
8988	12.6252835567204\\
8989	12.6273564501332\\
8990	12.626485071194\\
8991	12.6260109743135\\
8992	12.6265598654232\\
8993	12.6256888657479\\
8994	12.6252150155315\\
8995	12.6257638120648\\
8996	12.6248931913416\\
8997	12.6244195875656\\
8998	12.6249682895266\\
8999	12.6240980474438\\
9000	12.6236246898851\\
9001	12.6241732972778\\
9002	12.6233034335241\\
9003	12.6228303219597\\
9004	12.6233788347885\\
9005	12.6225093490529\\
9006	12.6220364832601\\
9007	12.6225849015291\\
9008	12.6246537223043\\
9009	12.6237844811082\\
9010	12.6233116837206\\
9011	12.6224427843867\\
9012	12.6219702408043\\
9013	12.6225183013381\\
9014	12.6216497792042\\
9015	12.6211774808392\\
9016	12.621503619077\\
9017	12.6235704948478\\
9018	12.6227022412762\\
9019	12.6218341802433\\
9020	12.621362123241\\
9021	12.6219097651553\\
9022	12.6210420806088\\
9023	12.6205702683444\\
9024	12.619702924541\\
9025	12.6192313652163\\
9026	12.6197789398304\\
9027	12.6218437169994\\
9028	12.6266650845195\\
9029	12.6363230665116\\
9030	12.6354545545204\\
9031	12.6349815643161\\
9032	12.635527031352\\
9033	12.6346588959324\\
9034	12.6337909527057\\
9035	12.6333183560335\\
9036	12.6324507532701\\
9037	12.6319784094907\\
9038	12.6325238466917\\
9039	12.6316566197794\\
9040	12.6311845205979\\
9041	12.6303176336679\\
9042	12.6298457869952\\
9043	12.6303911584477\\
9044	12.6295246467966\\
9045	12.629053044295\\
9046	12.6281868721462\\
9047	12.62771552177\\
9048	12.6282608272862\\
9049	12.630319647224\\
9050	12.6351283577258\\
9051	12.6342619928411\\
9052	12.6337902316863\\
9053	12.6343345650123\\
9054	12.6334685748666\\
9055	12.6329970576324\\
9056	12.6335412982215\\
9057	12.6355977165881\\
9058	12.634731969411\\
9059	12.6342605209122\\
9060	12.6348043817634\\
9061	12.6339390087807\\
9062	12.6334678038602\\
9063	12.634011572152\\
9064	12.6331465730582\\
9065	12.6326756114969\\
9066	12.6332192872326\\
9067	12.6323546617224\\
9068	12.6318839433013\\
9069	12.6324275264846\\
9070	12.631563274253\\
9071	12.6306992125742\\
9072	12.6302288841799\\
9073	12.6293651600426\\
9074	12.6285016262786\\
9075	12.628031695523\\
9076	12.6271684989707\\
9077	12.6263054926125\\
9078	12.6258359590728\\
9079	12.6263796096812\\
9080	12.6255169753393\\
9081	12.6250476837463\\
9082	12.6255912415693\\
9083	12.6276426487259\\
9084	12.6267802551919\\
9085	12.6263110311704\\
9086	12.6254489740225\\
9087	12.6249799997786\\
9088	12.6241182788044\\
9089	12.6232567474486\\
9090	12.6223954056487\\
9091	12.6219269736405\\
9092	12.6224702768585\\
9093	12.6216093057279\\
9094	12.6211411146913\\
9095	12.6216843251056\\
9096	12.6208237243427\\
9097	12.6199633127853\\
9098	12.6194955085103\\
9099	12.6200386609802\\
9100	12.6191786193456\\
9101	12.6183187667104\\
9102	12.6178513486981\\
9103	12.6183944431157\\
9104	12.6175349599592\\
9105	12.6170677820415\\
9106	12.6176107835845\\
9107	12.6167516696065\\
9108	12.6162847315685\\
9109	12.6168276402413\\
9110	12.6186543904942\\
9111	12.6232126711767\\
9112	12.6223534138364\\
9113	12.6218861172936\\
9114	12.6224281135318\\
9115	12.6244726658446\\
9116	12.6236136473189\\
9117	12.6227548172365\\
9118	12.62228773292\\
9119	12.6228293879369\\
9120	12.6248727753335\\
9121	12.6240141838425\\
9122	12.6235471662844\\
9123	12.6226889083232\\
9124	12.621830838494\\
9125	12.6209729567348\\
9126	12.6201152629839\\
9127	12.6196489284552\\
9128	12.6201903385016\\
9129	12.6193330123375\\
9130	12.6184758739775\\
9131	12.6180099232761\\
9132	12.6185512756533\\
9133	12.6205922228962\\
9134	12.6253577754981\\
9135	12.6245004467636\\
9136	12.624034091638\\
9137	12.6245744884576\\
9138	12.6266136598251\\
9139	12.6313759462928\\
9140	12.6409161222824\\
9141	12.6400576542443\\
9142	12.6395899034639\\
9143	12.6401282442632\\
9144	12.6392701440382\\
9145	12.6388026328162\\
9146	12.6393408831114\\
9147	12.6413764337358\\
9148	12.6461324211926\\
9149	12.64527413366\\
9150	12.644806221735\\
9151	12.6439482667098\\
9152	12.64348060191\\
9153	12.6426229791835\\
9154	12.6417655438336\\
9155	12.6412982707014\\
9156	12.6418356605618\\
9157	12.6409785921033\\
9158	12.6405115579722\\
9159	12.6410488577073\\
9160	12.6401921558436\\
9161	12.6397253605007\\
9162	12.6402625701134\\
9163	12.6394062345482\\
9164	12.6385500858742\\
9165	12.6380836734283\\
9166	12.6386208277114\\
9167	12.637765044899\\
9168	12.6372988707033\\
9169	12.6378359348282\\
9170	12.6369805175819\\
9171	12.6365145814247\\
9172	12.6370515553944\\
9173	12.6361965034191\\
9174	12.6353416378515\\
9175	12.6344869586306\\
9176	12.6340215481098\\
9177	12.6345585011755\\
9178	12.6365876975084\\
9179	12.6357332549862\\
9180	12.6352679114965\\
9181	12.6358044948665\\
9182	12.6349504168107\\
9183	12.6344853105929\\
9184	12.6350218038989\\
9185	12.6370494033154\\
9186	12.6361955616414\\
9187	12.6353419058478\\
9188	12.634488435874\\
9189	12.6340236836249\\
9190	12.6345598768946\\
9191	12.6365862029274\\
9192	12.6357329689831\\
9193	12.6352682835757\\
9194	12.6358041081949\\
9195	12.6349512376868\\
9196	12.6344867888809\\
9197	12.6350225236905\\
9198	12.6341700163261\\
9199	12.633705803912\\
9200	12.6342414489151\\
9201	12.636265607267\\
9202	12.635413335389\\
9203	12.6345612487271\\
9204	12.633709347221\\
9205	12.6328576308102\\
9206	12.6323939139286\\
9207	12.631542525406\\
9208	12.6310790520669\\
9209	12.631614458819\\
9210	12.6307634322531\\
9211	12.630300194449\\
9212	12.6308355113876\\
9213	12.6299848464874\\
9214	12.6295218440099\\
9215	12.6300570711383\\
9216	12.6320783889957\\
9217	12.6367997811297\\
9218	12.646258642565\\
9219	12.6454068583306\\
9220	12.6445552588651\\
9221	12.6440910277362\\
9222	12.6432397556432\\
9223	12.6427757678153\\
9224	12.6433090358188\\
9225	12.6424581253311\\
9226	12.6416073993025\\
9227	12.6407568576733\\
9228	12.6399065003833\\
9229	12.6390563273728\\
9230	12.6385931446742\\
9231	12.6377432981398\\
9232	12.6368936357143\\
9233	12.6364308377487\\
9234	12.6369642153743\\
9235	12.6361149133246\\
9236	12.6356523499969\\
9237	12.636185638671\\
9238	12.6353366967082\\
9239	12.6344879385189\\
9240	12.6340257515146\\
9241	12.6345589853725\\
9242	12.6337105868441\\
9243	12.6332486339536\\
9244	12.6337817788257\\
9245	12.6329337396702\\
9246	12.6320858839538\\
9247	12.631624306592\\
9248	12.6307767758264\\
9249	12.6303154398164\\
9250	12.6308485559669\\
9251	12.6328621408646\\
9252	12.6320148427286\\
9253	12.6315535723489\\
9254	12.6307065987389\\
9255	12.6298598081595\\
9256	12.6290132005512\\
9257	12.6285524537454\\
9258	12.6290852996493\\
9259	12.6282390499989\\
9260	12.6277785360647\\
9261	12.6283112929264\\
9262	12.6274654009477\\
9263	12.6270051196801\\
9264	12.6261595513151\\
9265	12.625699510351\\
9266	12.6262322041047\\
9267	12.6282428105837\\
9268	12.6327228393793\\
9269	12.6318771102766\\
9270	12.6310315636396\\
9271	12.6301861994095\\
9272	12.6297260714781\\
9273	12.6302579288879\\
9274	12.6294129215401\\
9275	12.6289530258094\\
9276	12.6281083413291\\
9277	12.6276486853711\\
9278	12.6268043235583\\
9279	12.6263449072091\\
9280	12.6268767277829\\
9281	12.6260327220786\\
9282	12.6255735373444\\
9283	12.6261052691439\\
9284	12.6281122076591\\
9285	12.6272684324926\\
9286	12.6268093124825\\
9287	12.6259658593194\\
9288	12.6251225877783\\
9289	12.6242794978007\\
9290	12.623820897211\\
9291	12.6243523598022\\
9292	12.6263577590795\\
9293	12.6255148990803\\
9294	12.6250563629409\\
9295	12.6255874639058\\
9296	12.6275918674106\\
9297	12.6267492373062\\
9298	12.6262907656759\\
9299	12.62682150544\\
9300	12.6259792299863\\
9301	12.6255209890218\\
9302	12.6246790344741\\
9303	12.6238372609335\\
9304	12.6233793979454\\
9305	12.6239101083628\\
9306	12.6230686888139\\
9307	12.6226110559924\\
9308	12.6231416779065\\
9309	12.6223006120678\\
9310	12.6218432092115\\
9311	12.6210024634889\\
9312	12.6201618983388\\
9313	12.619704872474\\
9314	12.620235464589\\
9315	12.6193952524926\\
9316	12.6189384560957\\
9317	12.6194689596243\\
9318	12.6186291003011\\
9319	12.6177894212246\\
9320	12.6169499223367\\
9321	12.6161106035795\\
9322	12.615654453549\\
9323	12.6148154537992\\
9324	12.613976634015\\
9325	12.6135208595791\\
9326	12.6140514320617\\
9327	12.6132129639963\\
9328	12.6127574180116\\
9329	12.6132879017091\\
9330	12.6124497850837\\
9331	12.6119944673508\\
9332	12.6111566689494\\
9333	12.6103190500827\\
9334	12.6098641069682\\
9335	12.6103945596437\\
9336	12.609557291566\\
9337	12.6087202028324\\
9338	12.6082656258155\\
9339	12.6087960224539\\
9340	12.6079592840989\\
9341	12.6075049345362\\
9342	12.6080352422752\\
9343	12.6071988540213\\
9344	12.6067447317145\\
9345	12.6072749505588\\
9346	12.6064389121291\\
9347	12.60598501688\\
9348	12.6065151468346\\
9349	12.6056794579523\\
9350	12.604843947827\\
9351	12.6043904173031\\
9352	12.6035552236941\\
9353	12.6031019279383\\
9354	12.6036320260679\\
9355	12.6027971813602\\
9356	12.6023441119756\\
9357	12.6015095833526\\
9358	12.6010567483917\\
9359	12.6002225356593\\
9360	12.5993885011775\\
9361	12.5989360379277\\
9362	12.5994661280574\\
9363	12.5986324415956\\
9364	12.5981802040451\\
9365	12.5987102050732\\
9366	12.5978768663567\\
9367	12.5974248543094\\
9368	12.5979547662413\\
9369	12.5999465015042\\
9370	12.604594228632\\
9371	12.6037607066554\\
9372	12.6033083079478\\
9373	12.6038373094974\\
9374	12.60582735485\\
9375	12.604994056976\\
9376	12.6045417197279\\
9377	12.6050703640824\\
9378	12.6042374134983\\
9379	12.6037853016107\\
9380	12.6029526656282\\
9381	12.6021202071611\\
9382	12.6012879261527\\
9383	12.6004558225462\\
9384	12.6000043545364\\
9385	12.6005330317317\\
9386	12.599701274514\\
9387	12.5992500311716\\
9388	12.5984185878136\\
9389	12.5975873215656\\
9390	12.5971364475185\\
9391	12.5976650923258\\
9392	12.5968341718289\\
9393	12.5963835219671\\
9394	12.5969120780997\\
9395	12.5960815030819\\
9396	12.595631077211\\
9397	12.5961595446745\\
9398	12.5953293148641\\
9399	12.5948791127898\\
9400	12.5954074915898\\
9401	12.5945776067152\\
9402	12.5937478983744\\
9403	12.5932980559965\\
9404	12.593826378176\\
9405	12.5929970143704\\
9406	12.592547395298\\
9407	12.5917183437822\\
9408	12.5908894685103\\
9409	12.5900607694262\\
9410	12.5896116535123\\
9411	12.5887832663199\\
9412	12.5879550551554\\
9413	12.5871270199627\\
9414	12.5866784065145\\
9415	12.5872068145258\\
9416	12.5863791226154\\
9417	12.5859307315032\\
9418	12.5851033508549\\
9419	12.5846551903993\\
9420	12.5851835327179\\
9421	12.5843564948508\\
9422	12.5839085563583\\
9423	12.584436809704\\
9424	12.5864183552934\\
9425	12.5855915374081\\
9426	12.5851436579769\\
9427	12.5856715561602\\
9428	12.5848450805801\\
9429	12.5843974228156\\
9430	12.5849252321909\\
9431	12.5840990986477\\
9432	12.5832731402812\\
9433	12.5828258389856\\
9434	12.5833535911579\\
9435	12.5825279744324\\
9436	12.5820808943185\\
9437	12.5826085576583\\
9438	12.5817832823064\\
9439	12.5813364231832\\
9440	12.5818639976969\\
9441	12.5810390634514\\
9442	12.5805924251286\\
9443	12.5797678002595\\
9444	12.579321391134\\
9445	12.5798488997037\\
9446	12.5790246154444\\
9447	12.57857842675\\
9448	12.5777544514493\\
9449	12.5773084916195\\
9450	12.5764848250898\\
9451	12.5760390939708\\
9452	12.5752157360245\\
9453	12.5743925522786\\
9454	12.5739471839125\\
9455	12.5731243084606\\
9456	12.5726791684131\\
9457	12.573206709987\\
9458	12.5723841738351\\
9459	12.5715618115994\\
9460	12.5707396232246\\
9461	12.5702949704814\\
9462	12.5708224852628\\
9463	12.5700006356697\\
9464	12.5691789597558\\
9465	12.5687346598149\\
9466	12.5692621165202\\
9467	12.5684407789972\\
9468	12.5676196149717\\
9469	12.5671756673959\\
9470	12.5677030659349\\
9471	12.5668822399102\\
9472	12.5664385107906\\
9473	12.5656179915544\\
9474	12.5651744895519\\
9475	12.5657018209864\\
9476	12.5676744698492\\
9477	12.5668541665165\\
9478	12.5664107212594\\
9479	12.5669376997498\\
9480	12.5661177337252\\
9481	12.5656745064586\\
9482	12.5662013958623\\
9483	12.5653817668831\\
9484	12.56493875742\\
9485	12.5641194343867\\
9486	12.5636766513996\\
9487	12.5642034737018\\
9488	12.5633844872255\\
9489	12.5629419216793\\
9490	12.5621232407377\\
9491	12.5613047323134\\
9492	12.5608625257486\\
9493	12.5613893115178\\
9494	12.5605711390377\\
9495	12.5601291494517\\
9496	12.5606558460273\\
9497	12.5598380092305\\
9498	12.559020344646\\
9499	12.5585787044391\\
9500	12.5591053424526\\
9501	12.5582880131655\\
9502	12.5578465894659\\
9503	12.5570295646523\\
9504	12.5562127117715\\
9505	12.5557716457334\\
9506	12.5562982466367\\
9507	12.5582654522955\\
9508	12.5574488130794\\
9509	12.5566323456247\\
9510	12.5561914673569\\
9511	12.5567177472817\\
9512	12.558683874773\\
9513	12.5578676207955\\
9514	12.5574267980499\\
9515	12.5579527269026\\
9516	12.5571368070896\\
9517	12.5566962000929\\
9518	12.5558805837434\\
9519	12.555440201291\\
9520	12.5546248882222\\
9521	12.5538097464197\\
9522	12.5533697201933\\
9523	12.5538956332577\\
9524	12.5530808247899\\
9525	12.5526410136817\\
9526	12.5531668376182\\
9527	12.5551302422164\\
9528	12.5543156462407\\
9529	12.5538758901669\\
9530	12.554401363823\\
9531	12.5563638148859\\
9532	12.5555494313327\\
9533	12.5551097303559\\
9534	12.5556348541341\\
9535	12.5575963525705\\
9536	12.5621676144556\\
9537	12.5613530493063\\
9538	12.5609129703558\\
9539	12.5600987075207\\
9540	12.5592846153905\\
9541	12.5584706939117\\
9542	12.5580311015124\\
9543	12.5585554239194\\
9544	12.5577418346866\\
9545	12.5569284159283\\
9546	12.5564891692913\\
9547	12.5570134335275\\
9548	12.5562003466352\\
9549	12.5553874300407\\
9550	12.5549485287412\\
9551	12.55547273472\\
9552	12.5546601496123\\
9553	12.5542214622753\\
9554	12.5547455797517\\
9555	12.5539333258748\\
9556	12.5534948523183\\
9557	12.5540188813002\\
9558	12.5532069583984\\
9559	12.5527686984403\\
9560	12.5532926389355\\
9561	12.5524810467534\\
9562	12.5520430002121\\
9563	12.5512317084403\\
9564	12.5504205863238\\
9565	12.5496096338094\\
9566	12.5487988508439\\
9567	12.548361418124\\
9568	12.5488853811689\\
9569	12.5480749280813\\
9570	12.5472646443675\\
9571	12.5468275547608\\
9572	12.5460175706646\\
9573	12.545580702645\\
9574	12.5461046277683\\
9575	12.5452949729545\\
9576	12.5448583172576\\
9577	12.5453821536902\\
9578	12.5445728279053\\
9579	12.5437636710996\\
9580	12.543327357566\\
9581	12.5425184996627\\
9582	12.5420824071475\\
9583	12.5412738479676\\
9584	12.5404654575188\\
9585	12.540029715689\\
9586	12.5405535640216\\
9587	12.5397455016686\\
9588	12.5393099712679\\
9589	12.5398337307695\\
9590	12.5390259962602\\
9591	12.5382184301867\\
9592	12.5374110324966\\
9593	12.5369759724514\\
9594	12.5361688725779\\
9595	12.5357340326766\\
9596	12.5349272304416\\
9597	12.534120596343\\
9598	12.5333141303282\\
9599	12.532879769029\\
9600	12.5334035982022\\
9601	12.535353928256\\
9602	12.5398960856982\\
9603	12.5489858168662\\
9604	12.5481783068671\\
9605	12.5473709650118\\
9606	12.5469354568975\\
9607	12.5474574413229\\
9608	12.5466504265795\\
9609	12.5462151294198\\
9610	12.5467370258509\\
9611	12.5459303379683\\
9612	12.5451238179358\\
9613	12.5443174657012\\
9614	12.5435112812119\\
9615	12.5430765821727\\
9616	12.5435984793493\\
9617	12.5455445045094\\
9618	12.5500780463252\\
9619	12.5591515993395\\
9620	12.5583443756583\\
9621	12.5575373197817\\
9622	12.5571014792807\\
9623	12.5576215393818\\
9624	12.5568148101888\\
9625	12.5563791806001\\
9626	12.5568991536576\\
9627	12.5560927508979\\
9628	12.5552865156502\\
9629	12.5548512257451\\
9630	12.5553711414883\\
9631	12.5573131154581\\
9632	12.5618388459993\\
9633	12.5610324327262\\
9634	12.5602261868629\\
9635	12.5597906553458\\
9636	12.5589847056914\\
9637	12.5585493933861\\
9638	12.5590684938674\\
9639	12.5582628699741\\
9640	12.5574574132227\\
9641	12.5570224399425\\
9642	12.5575414834389\\
9643	12.5567363520796\\
9644	12.5563015888763\\
9645	12.5568205456667\\
9646	12.5560157394507\\
9647	12.5555811861471\\
9648	12.5561000562389\\
9649	12.5552955749175\\
9650	12.554491260328\\
9651	12.5540570450921\\
9652	12.5545758580622\\
9653	12.5537718679999\\
9654	12.5533378622148\\
9655	12.5538565884675\\
9656	12.5557936913938\\
9657	12.5549899082412\\
9658	12.5545559560886\\
9659	12.5537524675111\\
9660	12.5533187333032\\
9661	12.5525155391259\\
9662	12.5520820227194\\
9663	12.5512791227673\\
9664	12.550845824019\\
9665	12.5513642714074\\
9666	12.5505616949036\\
9667	12.5501286048368\\
9668	12.5506469655347\\
9669	12.55258179597\\
9670	12.551779425545\\
9671	12.5509772210533\\
9672	12.5505443119133\\
9673	12.549742400973\\
9674	12.5493097089757\\
9675	12.5498277792727\\
9676	12.551761294637\\
9677	12.5562665533323\\
9678	12.5652841517966\\
9679	12.5644812150918\\
9680	12.5640472686873\\
9681	12.5645634955816\\
9682	12.5664942907633\\
9683	12.5656915607721\\
9684	12.5652576686261\\
9685	12.5644552320869\\
9686	12.5636529612376\\
9687	12.5632194139121\\
9688	12.5624174362462\\
9689	12.5619841059317\\
9690	12.5611824212753\\
9691	12.5607493078297\\
9692	12.5612652891054\\
9693	12.5631942334111\\
9694	12.5623927547184\\
9695	12.5619596951273\\
9696	12.5611585090806\\
9697	12.560357488278\\
9698	12.559924772515\\
9699	12.5604404664072\\
9700	12.559639767368\\
9701	12.5592072594051\\
9702	12.5597228677923\\
9703	12.5589224902717\\
9704	12.5584901899347\\
9705	12.5576901043701\\
9706	12.5572580200836\\
9707	12.5577735636925\\
9708	12.5596998872279\\
9709	12.5589000066942\\
9710	12.5584679757995\\
9711	12.5576683868602\\
9712	12.5568689625809\\
9713	12.5564372742309\\
9714	12.5556381412797\\
9715	12.5552066684931\\
9716	12.5557219456816\\
9717	12.5549231330687\\
9718	12.5544918670557\\
9719	12.5536933453888\\
9720	12.5528949880267\\
9721	12.5524640637423\\
9722	12.552773586039\\
9723	12.5519755696038\\
9724	12.5515448728174\\
9725	12.552060049677\\
9726	12.5539833955946\\
9727	12.5531855829485\\
9728	12.5527549388732\\
9729	12.5532697795448\\
9730	12.5551922104456\\
9731	12.5543946015232\\
9732	12.5539640102179\\
9733	12.5531666913826\\
9734	12.5527363146955\\
9735	12.5519392857763\\
9736	12.5515091235673\\
9737	12.5507123843933\\
9738	12.5502824365226\\
9739	12.5507970024324\\
9740	12.5527177134634\\
9741	12.5571932736703\\
9742	12.5563963599475\\
9743	12.5559660493306\\
9744	12.5564797679044\\
9745	12.5556831727292\\
9746	12.5552530677473\\
9747	12.5544567618807\\
9748	12.5536606193924\\
9749	12.5532308542268\\
9750	12.5537445371989\\
9751	12.5556627792158\\
9752	12.5548668396144\\
9753	12.5540710632324\\
9754	12.5536414762892\\
9755	12.5541548538757\\
9756	12.5533593951766\\
9757	12.5529300132584\\
9758	12.5521348431183\\
9759	12.5517056746765\\
9760	12.5509107929256\\
9761	12.5504818378213\\
9762	12.5509951709491\\
9763	12.5529113368073\\
9764	12.5573763345902\\
9765	12.5663134782826\\
9766	12.5655175891067\\
9767	12.5650874019899\\
9768	12.5642918012921\\
9769	12.5638618277245\\
9770	12.5630665153354\\
9771	12.5622713657366\\
9772	12.5618417309284\\
9773	12.5610468693767\\
9774	12.5602521704731\\
9775	12.5594576341678\\
9776	12.5586632604108\\
9777	12.5582342143598\\
9778	12.5587459146684\\
9779	12.5579518573897\\
9780	12.5575230156884\\
9781	12.5580346317621\\
9782	12.5599463561347\\
9783	12.5591525008173\\
9784	12.5583588077762\\
9785	12.5575652769615\\
9786	12.5567719083235\\
9787	12.5563434939076\\
9788	12.5568548646001\\
9789	12.5560618116755\\
9790	12.5556336010736\\
9791	12.5548408348787\\
9792	12.5544128364294\\
9793	12.5549241431787\\
9794	12.5568338428214\\
9795	12.5612843089619\\
9796	12.5701927716183\\
9797	12.5693990048544\\
9798	12.5686054001169\\
9799	12.567811957356\\
9800	12.5673829847092\\
9801	12.5678925507584\\
9802	12.5697993687439\\
9803	12.5690061279418\\
9804	12.5685772085101\\
9805	12.5690864448817\\
9806	12.5682935194627\\
9807	12.5678648039023\\
9808	12.5670721647284\\
9809	12.5666436610945\\
9810	12.5671528350161\\
9811	12.5690579792022\\
9812	12.5682655415551\\
9813	12.567837090977\\
9814	12.5683459357642\\
9815	12.5675538128758\\
9816	12.5671255657493\\
9817	12.5663337285506\\
9818	12.5655420526551\\
9819	12.5651141412554\\
9820	12.5656229524255\\
9821	12.5648315907346\\
9822	12.5644038823686\\
9823	12.5636128059055\\
9824	12.5631853086756\\
9825	12.5636940572277\\
9826	12.5655966450953\\
9827	12.5648057692574\\
9828	12.5640150543629\\
9829	12.5635877336756\\
9830	12.5640961825158\\
9831	12.5633057810921\\
9832	12.5625155404498\\
9833	12.5620885460919\\
9834	12.5625969405688\\
9835	12.5618070130493\\
9836	12.5613802209596\\
9837	12.5618885323972\\
9838	12.5610989177655\\
9839	12.5606723277769\\
9840	12.5609773041493\\
9841	12.5601880228244\\
9842	12.5593989018899\\
9843	12.5589726579722\\
9844	12.5594808525246\\
9845	12.558692043884\\
9846	12.5582660016309\\
9847	12.5587741131197\\
9848	12.5606729502777\\
9849	12.5598843409606\\
9850	12.5590958917672\\
9851	12.5586700247615\\
9852	12.5578818588827\\
9853	12.5574562015357\\
9854	12.5579640342565\\
9855	12.5571761799441\\
9856	12.556750723759\\
9857	12.557258473491\\
9858	12.556470930512\\
9859	12.5560456753227\\
9860	12.5565533420729\\
9861	12.5557661101942\\
9862	12.554979037965\\
9863	12.5545541065021\\
9864	12.5537673167291\\
9865	12.5533425942458\\
9866	12.5538502262383\\
9867	12.5530637470207\\
9868	12.5526392249567\\
9869	12.5518530278305\\
9870	12.5514287144557\\
9871	12.5506427992568\\
9872	12.5502186944371\\
9873	12.5494330610017\\
9874	12.548647586698\\
9875	12.5478622714776\\
9876	12.5474386199738\\
9877	12.5466535861747\\
9878	12.5462301428089\\
9879	12.5454453902675\\
9880	12.545022154906\\
9881	12.5455298583447\\
9882	12.5474235026056\\
9883	12.5466389469326\\
9884	12.5462157620957\\
9885	12.5454314873384\\
9886	12.5450085102528\\
9887	12.5442245162481\\
9888	12.5438017467804\\
9889	12.5443091629079\\
9890	12.54352547743\\
9891	12.543102906865\\
9892	12.542319501778\\
9893	12.5418971385431\\
9894	12.5411140136844\\
9895	12.5406918576466\\
9896	12.5399090128536\\
9897	12.539126326259\\
9898	12.5383437978148\\
9899	12.5375614274732\\
9900	12.5371398434926\\
9901	12.5376473174839\\
9902	12.539537933029\\
9903	12.5439416098699\\
9904	12.543159069298\\
9905	12.5427371329982\\
9906	12.5419548720102\\
9907	12.5415331424399\\
9908	12.5407511608739\\
9909	12.5403296379007\\
9910	12.5408363291413\\
9911	12.5427249060876\\
9912	12.5419431198568\\
9913	12.5411614913555\\
9914	12.540740139583\\
9915	12.541246533904\\
9916	12.5404652121263\\
9917	12.540044058028\\
9918	12.5405503693583\\
9919	12.5397693540762\\
9920	12.53934839749\\
9921	12.5385676608091\\
9922	12.5381469101901\\
9923	12.5373664519493\\
9924	12.5369459071656\\
9925	12.5361657272038\\
9926	12.5353857044413\\
9927	12.5349654862802\\
9928	12.5354717991675\\
9929	12.5346920819742\\
9930	12.5342720606184\\
9931	12.5347782903809\\
9932	12.5339988785299\\
9933	12.5332196236127\\
9934	12.5327999196058\\
9935	12.5320209422396\\
9936	12.5312421216724\\
9937	12.5304634578568\\
9938	12.5296849507455\\
9939	12.5289066002913\\
9940	12.5284875835326\\
9941	12.5289938859417\\
9942	12.5282158398644\\
9943	12.5277970190035\\
9944	12.5283032381118\\
9945	12.527525496186\\
9946	12.5267479106531\\
9947	12.525970481466\\
9948	12.5255520968196\\
9949	12.5260582871639\\
9950	12.5252811616864\\
9951	12.5248629724449\\
9952	12.5253690794444\\
9953	12.5245922574517\\
9954	12.5238155915414\\
9955	12.5233977175512\\
9956	12.5239037683864\\
9957	12.5231274056283\\
9958	12.5227097266379\\
9959	12.5232156941151\\
9960	12.5250967490097\\
9961	12.5294762342963\\
9962	12.5382394453239\\
9963	12.5374621112218\\
9964	12.5370432450945\\
9965	12.5375474695388\\
9966	12.5367704388662\\
9967	12.536351768211\\
9968	12.5355750133974\\
9969	12.5351565466511\\
9970	12.5356607074621\\
9971	12.5375384390574\\
9972	12.541911845721\\
9973	12.5506641441915\\
9974	12.5498864216771\\
9975	12.5491088550971\\
9976	12.5486893253421\\
9977	12.5491917760294\\
9978	12.5510668342243\\
9979	12.5552353964905\\
9980	12.5544576835034\\
9981	12.5536801263551\\
9982	12.5532603908204\\
9983	12.553762081639\\
9984	12.5529848278033\\
9985	12.5522077296519\\
9986	12.5517883096929\\
9987	12.5522899469736\\
9988	12.5515131518033\\
9989	12.5510939273432\\
9990	12.5515954834898\\
9991	12.553467861326\\
9992	12.5526912592368\\
9993	12.5522720846906\\
9994	12.5527733222078\\
9995	12.5519970227045\\
9996	12.5515780434124\\
9997	12.5518791399203\\
9998	12.5535501384504\\
9999	12.5527740718085\\
10000	12.55199816038\\
};
\addlegendentry{Optimal attack policy $\pi^{\star}$}

\addplot [color=blue, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	6.79365978609059\\
2	6.79365978609059\\
3	7.98373319713671\\
4	7.68621484437518\\
5	7.50770383271826\\
6	7.98373319713671\\
7	7.81372270984441\\
8	8.13249237351747\\
9	7.98373319713671\\
10	7.8647258560321\\
11	7.76735621331014\\
12	7.98373319713671\\
13	7.8921890885947\\
14	7.8137227098444\\
15	7.74571851492748\\
16	7.90935360894632\\
17	7.84372456054304\\
18	7.78538762862902\\
19	7.73319142639015\\
20	7.86472585603209\\
21	7.8137227098444\\
22	7.76735621331014\\
23	7.72502158603972\\
24	7.68621484437518\\
25	7.65051264204379\\
26	7.75487292578168\\
27	7.71927243912646\\
28	7.68621484437517\\
29	7.77854812626668\\
30	7.74571851492748\\
31	7.83017533764688\\
32	8.13428360310215\\
33	8.09365863895029\\
34	8.16042985601731\\
35	8.42903585533726\\
36	9.06318826059572\\
37	9.00184965317666\\
38	8.9437393935165\\
39	8.88860914717225\\
40	8.83623541314521\\
41	8.78641649541217\\
42	8.73896990709499\\
43	8.69373013683907\\
44	8.6505467197766\\
45	8.68862079309777\\
46	8.64742598859761\\
47	8.60798415450172\\
48	8.6445653183502\\
49	8.82654643087806\\
50	8.78588869798231\\
51	8.81682970428126\\
52	8.77792259046991\\
53	8.74048366963256\\
54	8.70443137549289\\
55	8.6696900738674\\
56	8.63618953301424\\
57	8.60386444973488\\
58	8.57265402449963\\
59	8.54250157978083\\
60	8.51335421655266\\
61	8.54369070512113\\
62	8.68914149749362\\
63	9.04738563951185\\
64	9.01217117305214\\
65	9.03296669376255\\
66	8.99903780122207\\
67	9.01940858059531\\
68	9.14502962841325\\
69	9.465515031547\\
70	9.42734567089763\\
71	9.39025150350598\\
72	9.40377412177991\\
73	9.51552570685437\\
74	9.47874373495216\\
75	9.442942615634\\
76	9.45506021304973\\
77	9.56034046784409\\
78	9.5248702026934\\
79	9.49029791893894\\
80	9.50121769519256\\
81	9.46779105433945\\
82	9.43517969740959\\
83	9.40335415630936\\
84	9.37228636618771\\
85	9.34194958289245\\
86	9.35383249494288\\
87	9.44817510801498\\
88	9.69601996411301\\
89	9.66340917559591\\
90	9.67119218496961\\
91	9.63957094981709\\
92	9.64744387448461\\
93	9.61675802407177\\
94	9.58672506409325\\
95	9.55732437695638\\
96	9.52853620413486\\
97	9.50034160188699\\
98	9.50915321839048\\
99	9.59049146701497\\
100	9.56252315020573\\
101	9.53510866145211\\
102	9.54323387084208\\
103	9.51653897681537\\
104	9.49035744613532\\
105	9.46467461127775\\
106	9.43947635820995\\
107	9.44811564476153\\
108	9.52324086871944\\
109	9.72264712170955\\
110	9.69601996411302\\
111	9.66987257512182\\
112	9.67606907015849\\
113	9.65056102339683\\
114	9.6568182075708\\
115	9.63192117781879\\
116	9.60745340720045\\
117	9.5834038890713\\
118	9.59001809356416\\
119	9.65700651153603\\
120	9.63314528882398\\
121	9.60967846648734\\
122	9.61586044642784\\
123	9.68046027883262\\
124	9.65717962969761\\
125	9.63427147094875\\
126	9.61172693376733\\
127	9.58953742866752\\
128	9.59558698015628\\
129	9.65733932784666\\
130	9.63531102367931\\
131	9.61361902949924\\
132	9.59225570189766\\
133	9.57121362734272\\
134	9.55048561360203\\
135	9.55651075734741\\
136	9.5361956766764\\
137	9.51617716652614\\
138	9.49644877971139\\
139	9.47700425457743\\
140	9.45783750837395\\
141	9.43894263091095\\
142	9.42031387848264\\
143	9.40194566804633\\
144	9.38383257164386\\
145	9.36596931105383\\
146	9.34835075266368\\
147	9.33097190255093\\
148	9.33795101144741\\
149	9.39314355386867\\
150	9.37581366208348\\
151	9.35871330528883\\
152	9.34183795318884\\
153	9.32518319392676\\
154	9.33192797850664\\
155	9.38502289369186\\
156	9.52523763440308\\
157	9.82220522710499\\
158	9.80303721798464\\
159	9.80656453120001\\
160	9.78773387654308\\
161	9.76913714306201\\
162	9.75076999888317\\
163	9.75453141005094\\
164	9.73647731478288\\
165	9.71864205703323\\
166	9.72252903270911\\
167	9.7049908935078\\
168	9.70891285258947\\
169	9.69166283444451\\
170	9.69561705317854\\
171	9.67864654284469\\
172	9.68263045840506\\
173	9.66593120596394\\
174	9.64942389895317\\
175	9.63310524687967\\
176	9.61697203403428\\
177	9.60102111737923\\
178	9.60530684154692\\
179	9.58959931609744\\
180	9.59390087555929\\
181	9.5784299303136\\
182	9.56312899545523\\
183	9.54799528392865\\
184	9.53302606926649\\
185	9.53751717169872\\
186	9.52276525027071\\
187	9.50817110340344\\
188	9.51272274657272\\
189	9.49833617006224\\
190	9.48410103119923\\
191	9.4700149513819\\
192	9.45607560156268\\
193	9.46077925139515\\
194	9.44703121291419\\
195	9.43342417995612\\
196	9.41995599427313\\
197	9.40662454143972\\
198	9.41145916506492\\
199	9.4524148468094\\
200	9.56144538479856\\
201	9.54767530719305\\
202	9.53404156698957\\
203	9.52054214934967\\
204	9.52467615851575\\
205	9.51135412743075\\
206	9.49816143645337\\
207	9.48509621108929\\
208	9.47215661289219\\
209	9.45934083860127\\
210	9.4466471193036\\
211	9.45099419465869\\
212	9.4892519571\\
213	9.47659659479479\\
214	9.48074277902112\\
215	9.5183283467104\\
216	9.61897739346008\\
217	9.83340215058055\\
218	10.2462240879224\\
219	10.9961899965094\\
220	10.9770875864621\\
221	10.9581580489038\\
222	10.93939904772\\
223	10.9208082886992\\
224	10.9023835185983\\
225	10.8841225242316\\
226	10.8818205662449\\
227	10.8638110473896\\
228	10.8459595067698\\
229	10.8282638748018\\
230	10.8107221178944\\
231	10.7933322376701\\
232	10.7760922702064\\
233	10.759000285296\\
234	10.7573117371504\\
235	10.7404451331034\\
236	10.7388495182141\\
237	10.7676376629989\\
238	10.8537338175436\\
239	11.0432543860418\\
240	11.4131932614795\\
241	12.0898553561144\\
242	12.0679702504532\\
243	12.0609575334522\\
244	12.0393702476024\\
245	12.0179591844942\\
246	12.0112352854484\\
247	11.9901114980016\\
248	11.9835541130065\\
249	11.9627111639025\\
250	11.9420349583912\\
251	11.9215235035215\\
252	11.9011748379761\\
253	11.8950985738704\\
254	11.9174077914229\\
255	11.8973146619903\\
256	11.891324682917\\
257	11.9133881659882\\
258	11.9883693066031\\
259	11.9683125130876\\
260	11.9484100025992\\
261	11.9286600017697\\
262	11.9090607643052\\
263	11.8896105704717\\
264	11.8838312880806\\
265	11.9052569807\\
266	11.8860404498932\\
267	11.8669678631374\\
268	11.8613593264064\\
269	11.842520294658\\
270	11.8370438491935\\
271	11.8184335758979\\
272	11.8130859525278\\
273	11.834142926446\\
274	11.8157470025761\\
275	11.7974848672435\\
276	11.7793550662248\\
277	11.7742450480046\\
278	11.7950630148543\\
279	11.7771368384071\\
280	11.7720894926243\\
281	11.7926928746157\\
282	11.7749658069259\\
283	11.7699796380648\\
284	11.7524573850649\\
285	11.7350580952439\\
286	11.7177804787784\\
287	11.7006232638213\\
288	11.6835851961903\\
289	11.6666650390619\\
290	11.6498615726723\\
291	11.6454423920763\\
292	11.6657033422138\\
293	11.7325730319831\\
294	11.7157740073373\\
295	11.6990888743839\\
296	11.694578033657\\
297	11.678076625416\\
298	11.6616859648814\\
299	11.6454049408721\\
300	11.6292324570228\\
301	11.613167431538\\
302	11.5972087969504\\
303	11.5931384049447\\
304	11.6127716333239\\
305	11.5969712666116\\
306	11.5812741702701\\
307	11.5656793351425\\
308	11.550185765178\\
309	11.5347924772198\\
310	11.5310153402585\\
311	11.5157826857435\\
312	11.5006476764498\\
313	11.4970158308995\\
314	11.4820369899925\\
315	11.4784872853234\\
316	11.4636618818448\\
317	11.4489300140349\\
318	11.4342907994816\\
319	11.4309352797943\\
320	11.4164437938765\\
321	11.4131647790022\\
322	11.3988184902043\\
323	11.384561032916\\
324	11.3814107828738\\
325	11.3672946259606\\
326	11.3642166670442\\
327	11.3831690314637\\
328	11.3691766252278\\
329	11.3661210124436\\
330	11.3522650693335\\
331	11.338492847934\\
332	11.3355572671246\\
333	11.3219179353497\\
334	11.3083602762202\\
335	11.3055409321695\\
336	11.2921127144728\\
337	11.2893583147837\\
338	11.2760574315627\\
339	11.2628350196292\\
340	11.2496903865893\\
341	11.2366228481714\\
342	11.2236317281069\\
343	11.221125163358\\
344	11.2082546244706\\
345	11.1954586974028\\
346	11.1930552908185\\
347	11.180376917606\\
348	11.1677714086074\\
349	11.1654679948843\\
350	11.1529771142877\\
351	11.1405574068\\
352	11.128208265832\\
353	11.1159290916685\\
354	11.1037192913702\\
355	11.1016352370825\\
356	11.1197813174059\\
357	11.176192356978\\
358	11.3018151428205\\
359	11.5484078150998\\
360	12.001019899137\\
361	11.9865950788793\\
362	11.9722499537611\\
363	11.9678191825916\\
364	11.9536044589748\\
365	11.9394676242546\\
366	11.9351627400879\\
367	11.9211531952541\\
368	11.9169214746671\\
369	11.9030372966492\\
370	11.8988774121157\\
371	11.8851167177059\\
372	11.8810273717422\\
373	11.8673883165528\\
374	11.8538221974874\\
375	11.8498490183454\\
376	11.865039951361\\
377	11.9164815494864\\
378	11.9029291109589\\
379	11.8894481892574\\
380	11.8854335361784\\
381	11.8720693006139\\
382	11.8681211611338\\
383	11.8829867451314\\
384	11.9334438693489\\
385	11.9200937808209\\
386	11.9160621389515\\
387	11.9028259571612\\
388	11.889658003112\\
389	11.8857356946702\\
390	11.8726790897764\\
391	11.8596892705854\\
392	11.8558734306585\\
393	11.8429924799089\\
394	11.8301769146962\\
395	11.8174262384212\\
396	11.8137556671606\\
397	11.8282339648056\\
398	11.8155842809395\\
399	11.8119459243939\\
400	11.7994002090481\\
401	11.7958203582007\\
402	11.7833771726979\\
403	11.7709957399768\\
404	11.7586756014771\\
405	11.7464163031675\\
406	11.73421739549\\
407	11.7308504731896\\
408	11.7451416235793\\
409	11.7330353110182\\
410	11.7209880536404\\
411	11.7176860876199\\
412	11.7057345674706\\
413	11.6938409239321\\
414	11.6906284579787\\
415	11.7047754733383\\
416	11.6929699067824\\
417	11.6812209616489\\
418	11.6780694282938\\
419	11.6921113624321\\
420	11.6804483824884\\
421	11.6688408086252\\
422	11.6572882469604\\
423	11.6457903073366\\
424	11.6343466032771\\
425	11.6229567519425\\
426	11.6116203740884\\
427	11.6003370940229\\
428	11.5974481756238\\
429	11.5862505336902\\
430	11.575104973812\\
431	11.5722947070961\\
432	11.5861589319227\\
433	11.6315916421138\\
434	11.7341666606541\\
435	11.7228091735861\\
436	11.7115037850827\\
437	11.7002501374877\\
438	11.6890478764115\\
439	11.6778966506932\\
440	11.674910249258\\
441	11.6882588424167\\
442	11.6771850888956\\
443	11.6742205176322\\
444	11.6874804710435\\
445	11.6764831211896\\
446	11.6735400649072\\
447	11.662623106789\\
448	11.6597241266829\\
449	11.6488865669043\\
450	11.6460309967983\\
451	11.6352718588589\\
452	11.6245603277244\\
453	11.6138960881182\\
454	11.603278827541\\
455	11.6005548741161\\
456	11.5900134375196\\
457	11.5873304322279\\
458	11.5768639024329\\
459	11.5664429784321\\
460	11.5560673627966\\
461	11.5457367606779\\
462	11.5431786292029\\
463	11.5561774654945\\
464	11.5459134187717\\
465	11.5433714114608\\
466	11.5562861505612\\
467	11.5460878071683\\
468	11.5359330464395\\
469	11.5258215895944\\
470	11.5233493734873\\
471	11.5133075696924\\
472	11.5033083159135\\
473	11.5008993765971\\
474	11.490968491385\\
475	11.4810794204265\\
476	11.4712319001863\\
477	11.4614256693392\\
478	11.4591295487322\\
479	11.4718696537082\\
480	11.4621233831507\\
481	11.4598401329138\\
482	11.4724994683896\\
483	11.4628124297098\\
484	11.4531654201156\\
485	11.4435581920042\\
486	11.433990499811\\
487	11.4244620999881\\
488	11.4149727509842\\
489	11.4055222132237\\
490	11.4033964128278\\
491	11.3940079471929\\
492	11.3846576460525\\
493	11.3753452771682\\
494	11.3660706101822\\
495	11.3640459827257\\
496	11.354831494426\\
497	11.3456540865622\\
498	11.336513535758\\
499	11.327409620428\\
500	11.3183421207593\\
501	11.3093108186941\\
502	11.3003154979121\\
503	11.291355943813\\
504	11.2895157138039\\
505	11.2806130287985\\
506	11.2788013034832\\
507	11.26995487051\\
508	11.2681712585981\\
509	11.2805356369352\\
510	11.2717378411493\\
511	11.2699612113608\\
512	11.2612184351395\\
513	11.2525097438159\\
514	11.2438349384506\\
515	11.242126288122\\
516	11.2335052290096\\
517	11.2249175202225\\
518	11.2163629686122\\
519	11.2147204195768\\
520	11.2269260338319\\
521	11.2184168855636\\
522	11.2167798417584\\
523	11.2289115052201\\
524	11.2671359535778\\
525	11.2586150465921\\
526	11.2501265384923\\
527	11.2416702448444\\
528	11.233245982612\\
529	11.2248535701422\\
530	11.2164928271534\\
531	11.208163574722\\
532	11.1998656352697\\
533	11.1982971819563\\
534	11.1900487973198\\
535	11.1818312477661\\
536	11.1736443607108\\
537	11.1654879648549\\
538	11.1573618901732\\
539	11.1492659679021\\
540	11.1478115494787\\
541	11.1397632098051\\
542	11.131744568802\\
543	11.1237554623881\\
544	11.115795727689\\
545	11.1078652030256\\
546	11.099963727903\\
547	11.0986180538469\\
548	11.0907622905846\\
549	11.0829351457676\\
550	11.0751364632955\\
551	11.0673660882008\\
552	11.0660916569164\\
553	11.0583657403326\\
554	11.0506677151445\\
555	11.0494302598365\\
556	11.0417759963945\\
557	11.0341492168428\\
558	11.0265497734185\\
559	11.0189775194161\\
560	11.011432309178\\
561	11.0039139980852\\
562	10.9964224425478\\
563	10.9889574999964\\
564	10.9815190288725\\
565	10.9741068886198\\
566	10.9667209396754\\
567	10.9593610434609\\
568	10.958312661376\\
569	10.9509934120346\\
570	10.9499633885384\\
571	10.9426843979912\\
572	10.9416725022242\\
573	10.9344333875363\\
574	10.9272194962446\\
575	10.926239775415\\
576	10.9377595671803\\
577	10.9729775271066\\
578	10.9657468735754\\
579	10.9647073798719\\
580	10.9575159185033\\
581	10.9503492125955\\
582	10.9493415335691\\
583	10.9422134345168\\
584	10.9351097467627\\
585	10.93413328569\\
586	10.9270676312538\\
587	10.9200260505976\\
588	10.9130084208961\\
589	10.9060146201579\\
590	10.8990445272188\\
591	10.8920980217346\\
592	10.8912057615953\\
593	10.8842959032892\\
594	10.8774093104993\\
595	10.8765462360602\\
596	10.8877628360537\\
597	10.8809050420002\\
598	10.8740701837127\\
599	10.8732184472111\\
600	10.8843658161861\\
601	10.877559316968\\
602	10.876706029098\\
603	10.8877921548079\\
604	10.8810137899591\\
605	10.8742578329279\\
606	10.8675241727846\\
607	10.8666944460077\\
608	10.8599953758434\\
609	10.8591807365058\\
610	10.8525159480625\\
611	10.8458729756206\\
612	10.8450854054304\\
613	10.8384762282374\\
614	10.8377032702422\\
615	10.8311275897802\\
616	10.8303690709968\\
617	10.8412787480815\\
618	10.8347292028355\\
619	10.8282008192867\\
620	10.8216934950396\\
621	10.8152071283585\\
622	10.8144815220737\\
623	10.8253116317208\\
624	10.818850651199\\
625	10.8181226981878\\
626	10.8116938436957\\
627	10.8052854959164\\
628	10.798897556888\\
629	10.7982059550793\\
630	10.8089415644081\\
631	10.8025782018434\\
632	10.7962349765021\\
633	10.7955519512931\\
634	10.7892398185404\\
635	10.7829475665208\\
636	10.7822886552829\\
637	10.7760270715008\\
638	10.7753810729863\\
639	10.7691498972635\\
640	10.7629381939648\\
641	10.7567458719556\\
642	10.756133931375\\
643	10.7499714521444\\
644	10.743828111048\\
645	10.743239044239\\
646	10.7537938442204\\
647	10.7476730806066\\
648	10.7415712082385\\
649	10.7354881397915\\
650	10.7294237884781\\
651	10.7233780680443\\
652	10.7173508927652\\
653	10.7113421774411\\
654	10.7053518373931\\
655	10.6993797884599\\
656	10.6934259469928\\
657	10.6929243550175\\
658	10.6869984210222\\
659	10.6810904716521\\
660	10.6752004251588\\
661	10.6693282002888\\
662	10.6634737162794\\
663	10.6630218404166\\
664	10.6571944879251\\
665	10.6513846613058\\
666	10.6455922816133\\
667	10.6451699243984\\
668	10.6555239212664\\
669	10.649751329136\\
670	10.6493246555392\\
671	10.6435785081927\\
672	10.6431622902032\\
673	10.6374423756354\\
674	10.6370364967684\\
675	10.6313426053451\\
676	10.6256655597545\\
677	10.6200052853473\\
678	10.6143617079148\\
679	10.6139928099933\\
680	10.6083746731935\\
681	10.6080156502067\\
682	10.6182115800924\\
683	10.6484316545646\\
684	10.642796023178\\
685	10.6371768461895\\
686	10.6367784543135\\
687	10.6311843951167\\
688	10.6256065977198\\
689	10.6200449913169\\
690	10.6144995055122\\
691	10.6089700703177\\
692	10.6034566161497\\
693	10.5979590738264\\
694	10.5924773745645\\
695	10.5870114499768\\
696	10.5815612320689\\
697	10.5761266532368\\
698	10.5707076462638\\
699	10.5704117555241\\
700	10.5803992242051\\
701	10.5749973134518\\
702	10.5696107927575\\
703	10.5642395964465\\
704	10.5588836592158\\
705	10.5535429161334\\
706	10.5532742718035\\
707	10.5479565709751\\
708	10.5426538919004\\
709	10.5373661710177\\
710	10.537121824325\\
711	10.547001596488\\
712	10.5760908111624\\
713	10.5707858588131\\
714	10.570496074724\\
715	10.5652137862085\\
716	10.5599462526887\\
717	10.5546934124285\\
718	10.5544276556135\\
719	10.5641734305461\\
720	10.5929155819546\\
721	10.5876461564402\\
722	10.5873362310424\\
723	10.58208909903\\
724	10.5817877052734\\
725	10.5914150875175\\
726	10.5861840196092\\
727	10.5809673425342\\
728	10.5757649969896\\
729	10.570576923998\\
730	10.565403064905\\
731	10.5602433613772\\
732	10.5599751054453\\
733	10.5695271719211\\
734	10.597713813982\\
735	10.5925382302706\\
736	10.5873767106454\\
737	10.5822291978576\\
738	10.5770956349691\\
739	10.5768071158679\\
740	10.5716947546115\\
741	10.5665961919009\\
742	10.561511371947\\
743	10.5564402392608\\
744	10.5561814217607\\
745	10.5655847216405\\
746	10.560528521995\\
747	10.5602652709873\\
748	10.5552297021572\\
749	10.5502075794389\\
750	10.5451988490477\\
751	10.5402034574859\\
752	10.5399689848286\\
753	10.5349938066098\\
754	10.5347668652473\\
755	10.5298117565331\\
756	10.5248697565722\\
757	10.5199408134144\\
758	10.5150248753836\\
759	10.5148257385508\\
760	10.5240978623582\\
761	10.519195841233\\
762	10.518992014695\\
763	10.5141095347099\\
764	10.5139128992184\\
765	10.5090498232536\\
766	10.5088603065381\\
767	10.5040164988192\\
768	10.4991853051828\\
769	10.4943666764193\\
770	10.4941972132282\\
771	10.5033638054707\\
772	10.4985584893834\\
773	10.4937656061968\\
774	10.4889851077212\\
775	10.4888236818005\\
776	10.4840618726566\\
777	10.4793123204216\\
778	10.4745749778325\\
779	10.4698497978688\\
780	10.4697139391782\\
781	10.4650070836685\\
782	10.4603122661524\\
783	10.4601891087489\\
784	10.4555124131843\\
785	10.4508476327676\\
786	10.4461947220212\\
787	10.4460901290063\\
788	10.4414550651193\\
789	10.4368317504437\\
790	10.4322201403623\\
791	10.4321337432433\\
792	10.4275397104691\\
793	10.4229572641584\\
794	10.4228828595678\\
795	10.418317799098\\
796	10.4137642086294\\
797	10.4137016186803\\
798	10.4091652254064\\
799	10.4046401873097\\
800	10.4001264618081\\
801	10.4000812103193\\
802	10.395584425501\\
803	10.391098840645\\
804	10.3866244139602\\
805	10.3821611038635\\
806	10.3777088689779\\
807	10.3732676681317\\
808	10.3688374603569\\
809	10.3688313324939\\
810	10.3777113429874\\
811	10.3732920439037\\
812	10.3732804527403\\
813	10.3688774752906\\
814	10.3688713359096\\
815	10.3644845732718\\
816	10.3601085625032\\
817	10.3601131787293\\
818	10.3689170010441\\
819	10.3645516076192\\
820	10.364550788609\\
821	10.3733170359216\\
822	10.368962221749\\
823	10.3689560465333\\
824	10.3776850317101\\
825	10.3733407586851\\
826	10.3733293050054\\
827	10.3690008049825\\
828	10.3689946204587\\
829	10.3646817919492\\
830	10.3603793557975\\
831	10.3560872744862\\
832	10.3518055106781\\
833	10.3475340272152\\
834	10.3432727871179\\
835	10.3432974664378\\
836	10.3390514883512\\
837	10.334815655971\\
838	10.3348503389821\\
839	10.330629611267\\
840	10.3264189329037\\
841	10.3264634764071\\
842	10.3222677475587\\
843	10.31808197299\\
844	10.3181362360779\\
845	10.3139652580306\\
846	10.3098041404515\\
847	10.3056528484156\\
848	10.3015113471629\\
849	10.2973796020969\\
850	10.2974578378817\\
851	10.2933405663755\\
852	10.2892329598259\\
853	10.2851349842412\\
854	10.281046605789\\
855	10.2769677907952\\
856	10.272898505743\\
857	10.268838717272\\
858	10.2647883921774\\
859	10.2607474974089\\
860	10.2567160000702\\
861	10.2568404646685\\
862	10.2528228536725\\
863	10.2529515410022\\
864	10.2489477311007\\
865	10.2449531785631\\
866	10.2409678513201\\
867	10.2411096185264\\
868	10.2371379021296\\
869	10.2331753266221\\
870	10.2333255619009\\
871	10.2417392407417\\
872	10.2377850211836\\
873	10.2338398605478\\
874	10.2299037277395\\
875	10.2300568435012\\
876	10.2261340158101\\
877	10.2222201341342\\
878	10.2183151679064\\
879	10.2184807706951\\
880	10.2145889286672\\
881	10.2147583850696\\
882	10.2108795884721\\
883	10.2110528618932\\
884	10.2193680055248\\
885	10.2154971487796\\
886	10.2116350298601\\
887	10.2077816192132\\
888	10.2079574056998\\
889	10.2041168009533\\
890	10.2042963101873\\
891	10.2004684353005\\
892	10.2006516321435\\
893	10.2088946200495\\
894	10.2050744468572\\
895	10.2012628103647\\
896	10.2014443027853\\
897	10.209649648972\\
898	10.2058456513518\\
899	10.2060214404151\\
900	10.2022299274659\\
901	10.1984468307496\\
902	10.1946721222743\\
903	10.1948595064349\\
904	10.1910971173637\\
905	10.1873430429645\\
906	10.1835972557052\\
907	10.1798597281753\\
908	10.1800623936941\\
909	10.1763369782842\\
910	10.176543069538\\
911	10.1728296960106\\
912	10.1691244658462\\
913	10.1693377797054\\
914	10.165644477743\\
915	10.165861128608\\
916	10.1621796860943\\
917	10.1623996428371\\
918	10.158729991577\\
919	10.1550683265003\\
920	10.1514146215651\\
921	10.1516453114649\\
922	10.1596821818778\\
923	10.1560353537134\\
924	10.1523964191164\\
925	10.1487653524861\\
926	10.1451421283323\\
927	10.1415267212749\\
928	10.137919106043\\
929	10.1343192574747\\
930	10.1307271505162\\
931	10.1309775832431\\
932	10.1389503968149\\
933	10.1615865940795\\
934	10.2108238136668\\
935	10.306671686049\\
936	10.3029184682072\\
937	10.2991732615027\\
938	10.2954360403136\\
939	10.2955089305999\\
940	10.303238857091\\
941	10.3255080213711\\
942	10.3217587132657\\
943	10.3218033806103\\
944	10.3180659403619\\
945	10.3181144208686\\
946	10.3143887817198\\
947	10.3106710108691\\
948	10.3069610834168\\
949	10.3032589745682\\
950	10.2995646596329\\
951	10.2958781140246\\
952	10.29219931326\\
953	10.2885282329586\\
954	10.2848648488424\\
955	10.2812091367348\\
956	10.2775610725605\\
957	10.2739206323447\\
958	10.2740145356714\\
959	10.2816137278471\\
960	10.2779804424911\\
961	10.2743547186031\\
962	10.2744477802461\\
963	10.2708332548109\\
964	10.267226228391\\
965	10.2673263877598\\
966	10.2637304596007\\
967	10.2601419687284\\
968	10.2565608920934\\
969	10.2529872067415\\
970	10.249420889813\\
971	10.2458619185425\\
972	10.242310270258\\
973	10.2424352134738\\
974	10.2388943762794\\
975	10.2390225666824\\
976	10.2354924818662\\
977	10.2319696234264\\
978	10.2284539691959\\
979	10.228592300197\\
980	10.2360750017603\\
981	10.2575046117938\\
982	10.2539772749041\\
983	10.2540890783062\\
984	10.2615154510236\\
985	10.257994785374\\
986	10.2544812610339\\
987	10.2545921007079\\
988	10.2510891327781\\
989	10.2512031781638\\
990	10.247710710091\\
991	10.2442252903897\\
992	10.2407468977442\\
993	10.2372755109248\\
994	10.2338111087872\\
995	10.2303536702719\\
996	10.2304877328712\\
997	10.2270405634161\\
998	10.2236003021162\\
999	10.2201669282262\\
1000	10.2167404210841\\
1001	10.2133207601101\\
1002	10.2099079248067\\
1003	10.2065018947581\\
1004	10.2066586458781\\
1005	10.2139770351182\\
1006	10.2105771173757\\
1007	10.2107293546168\\
1008	10.2073394046481\\
1009	10.2039561741044\\
1010	10.2041145145451\\
1011	10.2113919876585\\
1012	10.2321895473986\\
1013	10.2775172474393\\
1014	10.2740814905741\\
1015	10.2706525036731\\
1016	10.2707442630388\\
1017	10.2673253009179\\
1018	10.2674201483819\\
1019	10.2745783620068\\
1020	10.2711656967363\\
1021	10.2712565041041\\
1022	10.2678537675894\\
1023	10.2679476348931\\
1024	10.2645547756657\\
1025	10.2611685366515\\
1026	10.257788898493\\
1027	10.2544158419084\\
1028	10.2510493476907\\
1029	10.2476893967076\\
1030	10.2478022031372\\
1031	10.2444519195126\\
1032	10.2411081286856\\
1033	10.2412269785312\\
1034	10.2378927742832\\
1035	10.2380145010899\\
1036	10.24508363751\\
1037	10.241755359929\\
1038	10.2384334952143\\
1039	10.2351180248495\\
1040	10.2318089303891\\
1041	10.2319357998308\\
1042	10.2286361107581\\
1043	10.2253427489895\\
1044	10.2254754475242\\
1045	10.2221914133985\\
1046	10.2189136584966\\
1047	10.2190521172939\\
1048	10.2157836131611\\
1049	10.2125213406853\\
1050	10.2092652820619\\
1051	10.2094123940858\\
1052	10.2061654809604\\
1053	10.2029247348114\\
1054	10.1996901380859\\
1055	10.1998457683049\\
1056	10.1966202133975\\
1057	10.1934007617161\\
1058	10.1901873959546\\
1059	10.1869800988726\\
1060	10.1837788532945\\
1061	10.1805836421096\\
1062	10.1773944482715\\
1063	10.1742112547982\\
1064	10.1710340447712\\
1065	10.1678628013358\\
1066	10.1646975077005\\
1067	10.1615381471366\\
1068	10.1583847029784\\
1069	10.1552371586221\\
1070	10.1554321519497\\
1071	10.1522932421777\\
1072	10.1524906179025\\
1073	10.1593956963875\\
1074	10.1562618640687\\
1075	10.1531338621357\\
1076	10.1500116743327\\
1077	10.1468952844643\\
1078	10.1470965690049\\
1079	10.1439886572506\\
1080	10.1408865008884\\
1081	10.137790083946\\
1082	10.1346993905099\\
1083	10.1316144047256\\
1084	10.1285351107969\\
1085	10.1254614929861\\
1086	10.1256810312239\\
1087	10.1226156942919\\
1088	10.1228374445905\\
1089	10.1197803484854\\
1090	10.1167288617309\\
1091	10.1169553980806\\
1092	10.1139120870806\\
1093	10.1108743448107\\
1094	10.1078421560002\\
1095	10.104815505434\\
1096	10.1050518781656\\
1097	10.1020332892029\\
1098	10.1022717652776\\
1099	10.0992611993275\\
1100	10.0962561071336\\
1101	10.0964991806233\\
1102	10.0935020486863\\
1103	10.093747178306\\
1104	10.0907579687116\\
1105	10.0910051379881\\
1106	10.0880238130768\\
1107	10.0850478744797\\
1108	10.0820773076129\\
1109	10.0791120979452\\
1110	10.0761522309976\\
1111	10.0764112119051\\
1112	10.0734590973135\\
1113	10.0737200325533\\
1114	10.0804416840791\\
1115	10.0774938976235\\
1116	10.077750516012\\
1117	10.0748104168805\\
1118	10.0718755773181\\
1119	10.0721365285619\\
1120	10.0692093171847\\
1121	10.0694721813257\\
1122	10.0665525624351\\
1123	10.0668173241954\\
1124	10.0639052623288\\
1125	10.060998377461\\
1126	10.058096655799\\
1127	10.0552000835988\\
1128	10.0523086471648\\
1129	10.0494223328503\\
1130	10.0465411270567\\
1131	10.0436650162336\\
1132	10.0407939868783\\
1133	10.0410791466597\\
1134	10.0477110343895\\
1135	10.0448440288844\\
1136	10.0451248704252\\
1137	10.0422651825762\\
1138	10.0394105205406\\
1139	10.0396953927958\\
1140	10.0462935896725\\
1141	10.0648845001501\\
1142	10.0620200301728\\
1143	10.0622841246515\\
1144	10.0594269355443\\
1145	10.0565747371605\\
1146	10.0537275164353\\
1147	10.0539979196636\\
1148	10.0511579038678\\
1149	10.0483228315285\\
1150	10.0485972290831\\
1151	10.0457693077599\\
1152	10.0429462960223\\
1153	10.0401281810961\\
1154	10.0373149502512\\
1155	10.0345065908017\\
1156	10.0317030901056\\
1157	10.0319901920322\\
1158	10.0291937063622\\
1159	10.0264020463792\\
1160	10.0236151996031\\
1161	10.0208331535966\\
1162	10.0211283746514\\
1163	10.0276120474438\\
1164	10.0248337379409\\
1165	10.0251247647918\\
1166	10.0223533540039\\
1167	10.0195866928488\\
1168	10.0168247691273\\
1169	10.0171216512916\\
1170	10.0143665556803\\
1171	10.0116161656124\\
1172	10.0119167320404\\
1173	10.0091731199807\\
1174	10.0064341818769\\
1175	10.0036999057954\\
1176	10.0040061814021\\
1177	10.0012786143712\\
1178	10.001586425411\\
1179	9.99886553767618\\
1180	9.99917487198259\\
1181	10.0055783139472\\
1182	10.0235588081356\\
1183	10.0208285469167\\
1184	10.0181028976254\\
1185	10.0183946926647\\
1186	10.0156756919003\\
1187	10.0159690401121\\
1188	10.0223206148529\\
1189	10.0196051726084\\
1190	10.0168942941323\\
1191	10.0171856339519\\
1192	10.0144813337439\\
1193	10.0117815671491\\
1194	10.0120764569749\\
1195	10.0093832212671\\
1196	10.0066944892979\\
1197	10.0069928899077\\
1198	10.0132989391083\\
1199	10.0106136687555\\
1200	10.0109080573808\\
1201	10.0171950946621\\
1202	10.0348667480315\\
1203	10.0321724779052\\
1204	10.0294826833107\\
1205	10.0267973531055\\
1206	10.0270768578038\\
1207	10.0243979704204\\
1208	10.0217235182811\\
1209	10.0220065261396\\
1210	10.0193384709825\\
1211	10.0166748221924\\
1212	10.0169612951272\\
1213	10.0143039979227\\
1214	10.0145919518118\\
1215	10.0208035138533\\
1216	10.0181496127614\\
1217	10.018433696908\\
1218	10.0246268053935\\
1219	10.0420459158441\\
1220	10.0798386238545\\
1221	10.1533429202241\\
1222	10.1505935886904\\
1223	10.1478487532018\\
1224	10.1451084027385\\
1225	10.1423725263167\\
1226	10.1396411129886\\
1227	10.136914151842\\
1228	10.1341916320002\\
1229	10.1343785224699\\
1230	10.1404169462989\\
1231	10.1575721904081\\
1232	10.1548417420279\\
1233	10.1521157225989\\
1234	10.1493941213538\\
1235	10.1466769275601\\
1236	10.14396413052\\
1237	10.1412557195706\\
1238	10.1385516840832\\
1239	10.1387335471462\\
1240	10.1360359070163\\
1241	10.1333426144129\\
1242	10.1306536588345\\
1243	10.1279690298138\\
1244	10.1252887169169\\
1245	10.1226127097435\\
1246	10.1199409979268\\
1247	10.117273571133\\
1248	10.1174711724536\\
1249	10.1234312754638\\
1250	10.1207674582723\\
1251	10.1209617928534\\
1252	10.1269048264312\\
1253	10.1437696449613\\
1254	10.1410981059989\\
1255	10.1384308244691\\
1256	10.1386103222356\\
1257	10.1445156758633\\
1258	10.1612994650276\\
1259	10.1586246122247\\
1260	10.1559540052198\\
1261	10.1561188950009\\
1262	10.1619869781525\\
1263	10.1593200524264\\
1264	10.1566573465195\\
1265	10.1568211589089\\
1266	10.154164633338\\
1267	10.1515123011776\\
1268	10.1488641525064\\
1269	10.1490335897536\\
1270	10.1463915631365\\
1271	10.1437536939178\\
1272	10.1411199722921\\
1273	10.1384903884852\\
1274	10.138667303423\\
1275	10.1360437681153\\
1276	10.136222323171\\
1277	10.1420370588868\\
1278	10.1585601303936\\
1279	10.1559292466217\\
1280	10.1560917081628\\
1281	10.1534668588872\\
1282	10.1508461045402\\
1283	10.1482294355469\\
1284	10.1483973877149\\
1285	10.1457866969743\\
1286	10.143180066406\\
1287	10.1405774865456\\
1288	10.1379789479583\\
1289	10.1381542009228\\
1290	10.1355615695935\\
1291	10.1329729547341\\
1292	10.1303883470184\\
1293	10.1278077371491\\
1294	10.1279901732249\\
1295	10.1254154007252\\
1296	10.1228446016399\\
1297	10.1202777667782\\
1298	10.1204654418571\\
1299	10.117904390544\\
1300	10.1153472793098\\
1301	10.1127940990691\\
1302	10.1129869453979\\
1303	10.1187034863701\\
1304	10.1349150039762\\
1305	10.1323546551502\\
1306	10.129798227226\\
1307	10.1299773257661\\
1308	10.1274266242832\\
1309	10.1248798199759\\
1310	10.1223369039195\\
1311	10.1225211473332\\
1312	10.119983905442\\
1313	10.1201696602888\\
1314	10.1176380698213\\
1315	10.1178253260566\\
1316	10.1234817200583\\
1317	10.12095338146\\
1318	10.1211376960562\\
1319	10.1186149683003\\
1320	10.1188007751571\\
1321	10.1162836358769\\
1322	10.1137703046744\\
1323	10.1139593520777\\
1324	10.119584488392\\
1325	10.1170743565412\\
1326	10.1145680107113\\
1327	10.112065442343\\
1328	10.1095666429031\\
1329	10.1070716038837\\
1330	10.1045803168026\\
1331	10.1047751325069\\
1332	10.1103733792785\\
1333	10.1078852220443\\
1334	10.1054007951807\\
1335	10.102920090305\\
1336	10.1004430990594\\
1337	10.097969813111\\
1338	10.0955002241521\\
1339	10.0930343238996\\
1340	10.0932364475528\\
1341	10.0907759131297\\
1342	10.0883190456729\\
1343	10.0885242288252\\
1344	10.0860726927815\\
1345	10.0836248021445\\
1346	10.0838330155302\\
1347	10.0813904221898\\
1348	10.0789514528752\\
1349	10.0791626675278\\
1350	10.0847052432054\\
1351	10.0822692362053\\
1352	10.0824775282046\\
1353	10.0880053643494\\
1354	10.0855723173935\\
1355	10.0857777105314\\
1356	10.0912908831875\\
1357	10.0888607939487\\
1358	10.0864342836336\\
1359	10.0840113443419\\
1360	10.0815919681961\\
1361	10.0817993804305\\
1362	10.0872911869296\\
1363	10.1028240051671\\
1364	10.1003979316927\\
1365	10.0979754129047\\
1366	10.0955564409964\\
1367	10.0931410081837\\
1368	10.0933389168175\\
1369	10.090928632573\\
1370	10.0885218669916\\
1371	10.0861186123739\\
1372	10.0863210623789\\
1373	10.0839229114129\\
1374	10.0815282512053\\
1375	10.0791370741397\\
1376	10.0767493726222\\
1377	10.0743651390808\\
1378	10.0719843659654\\
1379	10.0721960379403\\
1380	10.0698202870331\\
1381	10.06744797675\\
1382	10.0650790996222\\
1383	10.0627136482024\\
1384	10.0603516150651\\
1385	10.0579929928059\\
1386	10.055637774042\\
1387	10.0532859514119\\
1388	10.0535097223541\\
1389	10.0589151435995\\
1390	10.0565660390258\\
1391	10.0542203120287\\
1392	10.0518779553291\\
1393	10.0495389616684\\
1394	10.0472033238093\\
1395	10.044871034535\\
1396	10.0425420866493\\
1397	10.042772106644\\
1398	10.0404479919655\\
1399	10.0406791799764\\
1400	10.046051294728\\
1401	10.0437298161351\\
1402	10.0414116492092\\
1403	10.0416414912406\\
1404	10.0393281139577\\
1405	10.0395591117551\\
1406	10.0372505062603\\
1407	10.0349451823654\\
1408	10.0326431330782\\
1409	10.0328782195837\\
1410	10.0305809015457\\
1411	10.0282868398055\\
1412	10.0259960274445\\
1413	10.0237084575639\\
1414	10.0214241232842\\
1415	10.0191430177455\\
1416	10.0193864760799\\
1417	10.0171100281688\\
1418	10.0148367910447\\
1419	10.0125667579193\\
1420	10.0102999220236\\
1421	10.0105487468633\\
1422	10.0158589375\\
1423	10.0135945670492\\
1424	10.0113333768941\\
1425	10.0115807780466\\
1426	10.0093241714604\\
1427	10.0070707276024\\
1428	10.0048204398282\\
1429	10.0050717061539\\
1430	10.0028259635524\\
1431	10.0005833596548\\
1432	9.99834388788558\\
1433	9.99610754168753\\
1434	9.99387431452184\\
1435	9.99164419986788\\
1436	9.99190341701228\\
1437	9.98967777774233\\
1438	9.98745523393729\\
1439	9.98771682169635\\
1440	9.98549872653274\\
1441	9.98328370991896\\
1442	9.98107176545029\\
1443	9.98133705183544\\
1444	9.97912951910293\\
1445	9.97692504177905\\
1446	9.97472361352477\\
1447	9.9725252280186\\
1448	9.97032987895649\\
1449	9.97060148015751\\
1450	9.97583667902099\\
1451	9.97364358674468\\
1452	9.97145351525663\\
1453	9.96926645831983\\
1454	9.96708240971444\\
1455	9.96490136323772\\
1456	9.96272331270397\\
1457	9.96054825194445\\
1458	9.95837617480738\\
1459	9.95620707515781\\
1460	9.95404094687763\\
1461	9.95187778386545\\
1462	9.94971758003661\\
1463	9.9500006712459\\
1464	9.94784470069593\\
1465	9.94569167345046\\
1466	9.9459769315308\\
1467	9.94382811275409\\
1468	9.94168222152339\\
1469	9.94196962642312\\
1470	9.94715307554271\\
1471	9.94500930036293\\
1472	9.94286843792117\\
1473	9.94315425705308\\
1474	9.94832283614071\\
1475	9.94618408153051\\
1476	9.94404822496178\\
1477	9.94191526054819\\
1478	9.93978518241933\\
1479	9.93765798472066\\
1480	9.93794597258182\\
1481	9.9358228894039\\
1482	9.93611172687342\\
1483	9.94125368783454\\
1484	9.93913266768512\\
1485	9.93701450412849\\
1486	9.93730176221402\\
1487	9.9351876788407\\
1488	9.93307643697729\\
1489	9.93336576107551\\
1490	9.9312585758574\\
1491	9.92915421717882\\
1492	9.92944558835982\\
1493	9.93455757378772\\
1494	9.93245523256436\\
1495	9.93274381101698\\
1496	9.93784334044291\\
1497	9.93574301742732\\
1498	9.93602882316951\\
1499	9.9411159552636\\
1500	9.93901765115082\\
1501	9.93692214291293\\
1502	9.93720640248438\\
1503	9.93511488776955\\
1504	9.93302615432428\\
1505	9.93094019660453\\
1506	9.92885700908094\\
1507	9.92677658623888\\
1508	9.9246989225783\\
1509	9.92262401261377\\
1510	9.92055185087434\\
1511	9.92084525138285\\
1512	9.92589868695219\\
1513	9.92382846956893\\
1514	9.92176098695105\\
1515	9.92205281469513\\
1516	9.92709212011565\\
1517	9.92502657474055\\
1518	9.92296375076911\\
1519	9.9209036428266\\
1520	9.92119507465318\\
1521	9.91913883843453\\
1522	9.91708530423457\\
1523	9.91503446673086\\
1524	9.91532898480993\\
1525	9.91328198861405\\
1526	9.91357726910593\\
1527	9.9185858235022\\
1528	9.93255175061028\\
1529	9.93049884546671\\
1530	9.92844862385927\\
1531	9.92640108052958\\
1532	9.92435621023295\\
1533	9.9223140077384\\
1534	9.92260186041864\\
1535	9.92056346167315\\
1536	9.91852771709269\\
1537	9.91649462149672\\
1538	9.91678550927158\\
1539	9.91475618781402\\
1540	9.91504782666559\\
1541	9.9130222666133\\
1542	9.91099933374656\\
1543	9.90897902295741\\
1544	9.90927364795499\\
1545	9.90725706940362\\
1546	9.9052430996214\\
1547	9.90323173354931\\
1548	9.90352930996125\\
1549	9.90152164726023\\
1550	9.89951657509174\\
1551	9.89751408844506\\
1552	9.8955141823224\\
1553	9.89581577011178\\
1554	9.89381953073983\\
1555	9.89412182044303\\
1556	9.89904953124752\\
1557	9.89705506127632\\
1558	9.89735469218643\\
1559	9.89536386800035\\
1560	9.89337559615297\\
1561	9.89138987173909\\
1562	9.88940668986608\\
1563	9.88742604565381\\
1564	9.88544793423465\\
1565	9.8857536416372\\
1566	9.89065522924294\\
1567	9.90429139211173\\
1568	9.93378428643347\\
1569	9.93178293238609\\
1570	9.93205815346051\\
1571	9.93691466630504\\
1572	9.93491514029982\\
1573	9.9351878452451\\
1574	9.94003311334356\\
1575	9.93803541599292\\
1576	9.93830562195944\\
1577	9.94313969565016\\
1578	9.94114382751989\\
1579	9.93915048740499\\
1580	9.93715967050542\\
1581	9.93742957584933\\
1582	9.9422489249368\\
1583	9.94025992358566\\
1584	9.93827343359987\\
1585	9.93628945022605\\
1586	9.93655905335909\\
1587	9.93457865054417\\
1588	9.93260074193935\\
1589	9.93062532283561\\
1590	9.92865238853576\\
1591	9.92668193435447\\
1592	9.92471395561812\\
1593	9.92498964052936\\
1594	9.92302519269094\\
1595	9.92106320811\\
1596	9.91910368215636\\
1597	9.91714661021142\\
1598	9.91519198766816\\
1599	9.91323980993109\\
1600	9.9135214600619\\
1601	9.91157276445043\\
1602	9.91185510356078\\
1603	9.91662727120186\\
1604	9.91468028399169\\
1605	9.91273572293381\\
1606	9.91079358349617\\
1607	9.91107552900689\\
1608	9.91583334262829\\
1609	9.91389289915002\\
1610	9.91195486616054\\
1611	9.91223539077449\\
1612	9.91698067888953\\
1613	9.91504433611656\\
1614	9.91311039277701\\
1615	9.91117884441374\\
1616	9.91145898127934\\
1617	9.91619007642525\\
1618	9.91426020603567\\
1619	9.91233271967376\\
1620	9.91040761292463\\
1621	9.9106873614788\\
1622	9.90876564287498\\
1623	9.90684629237789\\
1624	9.90492930561293\\
1625	9.9030146782163\\
1626	9.90110240583492\\
1627	9.89919248412641\\
1628	9.89728490875907\\
1629	9.89757133915223\\
1630	9.89566709893563\\
1631	9.89595417000877\\
1632	9.9006512813214\\
1633	9.89874865333901\\
1634	9.89903331145767\\
1635	9.89713400043298\\
1636	9.89523701130441\\
1637	9.8933423398168\\
1638	9.89362960335735\\
1639	9.89830807207538\\
1640	9.89641499385222\\
1641	9.89669985980309\\
1642	9.89481006682275\\
1643	9.89292257425992\\
1644	9.89320904472523\\
1645	9.89787070477842\\
1646	9.89598479292016\\
1647	9.89410117117952\\
1648	9.8922198353876\\
1649	9.89250586339478\\
1650	9.89062777486308\\
1651	9.88875196142349\\
1652	9.88687841894447\\
1653	9.88500714330451\\
1654	9.88313813039205\\
1655	9.88127137610546\\
1656	9.88156280644551\\
1657	9.87969925604095\\
1658	9.87783795358622\\
1659	9.87813092650101\\
1660	9.88275954632373\\
1661	9.88089976320498\\
1662	9.88119036504375\\
1663	9.88580879527055\\
1664	9.89865297414637\\
1665	9.89678811337277\\
1666	9.8970684806632\\
1667	9.90166630390948\\
1668	9.91447017449745\\
1669	9.94217219937109\\
1670	9.99599639834817\\
1671	9.99407997907093\\
1672	9.99216585216125\\
1673	9.99025401350849\\
1674	9.98834445901183\\
1675	9.98856865934628\\
1676	9.98666238913551\\
1677	9.98475839235373\\
1678	9.98498432896092\\
1679	9.98308359963223\\
1680	9.98118513307655\\
1681	9.9814127921403\\
1682	9.97951757632219\\
1683	9.97974595567032\\
1684	9.97785398051024\\
1685	9.97808307608218\\
1686	9.97619433154482\\
1687	9.97430782618296\\
1688	9.97242355601703\\
1689	9.97265532420128\\
1690	9.97714584757881\\
1691	9.9752632419836\\
1692	9.97549292092997\\
1693	9.97997381101342\\
1694	9.97809287003058\\
1695	9.97621414844714\\
1696	9.97644272502189\\
1697	9.974567189996\\
1698	9.97269386408086\\
1699	9.97292410902209\\
1700	9.97105395353801\\
1701	9.96918599694339\\
1702	9.9673202353624\\
1703	9.9654566649283\\
1704	9.96359528178344\\
1705	9.96173608207922\\
1706	9.95987906197606\\
1707	9.95802421764338\\
1708	9.95617154525957\\
1709	9.95432104101195\\
1710	9.9524727010968\\
1711	9.95062652171923\\
1712	9.95086790810797\\
1713	9.94902482105483\\
1714	9.9492668602603\\
1715	9.94742685613542\\
1716	9.94558899653749\\
1717	9.94583261390656\\
1718	9.94399782180655\\
1719	9.94424208137457\\
1720	9.94867080099715\\
1721	9.96105305064482\\
1722	9.95921368173393\\
1723	9.95944854321826\\
1724	9.95761223883477\\
1725	9.95577806349985\\
1726	9.95601450727489\\
1727	9.95418338120588\\
1728	9.95235437449574\\
1729	9.95052748346717\\
1730	9.95076641556876\\
1731	9.95516322285741\\
1732	9.96746308383996\\
1733	9.965631691285\\
1734	9.965861361601\\
1735	9.96403300334422\\
1736	9.96220675149096\\
1737	9.96038260240323\\
1738	9.95856055245138\\
1739	9.95674059801414\\
1740	9.95492273547855\\
1741	9.95310696123996\\
1742	9.95129327170198\\
1743	9.9515299824005\\
1744	9.95589357749788\\
1745	9.95408140913604\\
1746	9.95227131656843\\
1747	9.9525069254423\\
1748	9.9506998046532\\
1749	9.95093604262608\\
1750	9.95528501622014\\
1751	9.95347940500933\\
1752	9.95167585499853\\
1753	9.95191099713442\\
1754	9.9562494970404\\
1755	9.95444745162106\\
1756	9.95264745864524\\
1757	9.95288151246458\\
1758	9.95108445801272\\
1759	9.94928944682913\\
1760	9.94749647543099\\
1761	9.94773292264495\\
1762	9.94594286978652\\
1763	9.94415484761767\\
1764	9.94439278705735\\
1765	9.94260766920978\\
1766	9.94284621527434\\
1767	9.94715792643277\\
1768	9.94537427363846\\
1769	9.94359263741034\\
1770	9.94181301433049\\
1771	9.94205133562067\\
1772	9.94027459095389\\
1773	9.9405135111052\\
1774	9.94480952368756\\
1775	9.95681724927683\\
1776	9.95503619214666\\
1777	9.95526626745734\\
1778	9.95348808608424\\
1779	9.95171190379082\\
1780	9.94993771720785\\
1781	9.94816552297364\\
1782	9.94639531773409\\
1783	9.94662946507088\\
1784	9.94486210538535\\
1785	9.94509684931467\\
1786	9.94333232688285\\
1787	9.94156977929427\\
1788	9.93980920323544\\
1789	9.93805059540025\\
1790	9.93828848893311\\
1791	9.94254496651172\\
1792	9.94078777612086\\
1793	9.93903254578621\\
1794	9.93727927223008\\
1795	9.93552795218209\\
1796	9.93576645556018\\
1797	9.94001012466238\\
1798	9.9382602079001\\
1799	9.93651223657058\\
1800	9.9367496631165\\
1801	9.94098336115598\\
1802	9.93923678869479\\
1803	9.93749215364065\\
1804	9.93574945277172\\
1805	9.93400868287329\\
1806	9.93226984073775\\
1807	9.93053292316461\\
1808	9.93077260629297\\
1809	9.93499088557761\\
1810	9.94677184224008\\
1811	9.94503075330791\\
1812	9.94329158610746\\
1813	9.94352357090234\\
1814	9.94772319397914\\
1815	9.95946468116959\\
1816	9.95772139653574\\
1817	9.95598003076224\\
1818	9.95424058068266\\
1819	9.9544657810337\\
1820	9.95864554699589\\
1821	9.95690749880209\\
1822	9.95517135845483\\
1823	9.9553955540998\\
1824	9.95366214633225\\
1825	9.95193063818965\\
1826	9.95020102655104\\
1827	9.94847330830229\\
1828	9.94674748033609\\
1829	9.94697554624035\\
1830	9.94525242287415\\
1831	9.94353118167438\\
1832	9.94181181955888\\
1833	9.94009433345225\\
1834	9.93837872028574\\
1835	9.93666497699735\\
1836	9.93495310053172\\
1837	9.93324308784013\\
1838	9.93153493588053\\
1839	9.92982864161746\\
1840	9.93006453910529\\
1841	9.92836089719708\\
1842	9.92665910506293\\
1843	9.92495915969181\\
1844	9.9251971861883\\
1845	9.92349987594435\\
1846	9.9218044046064\\
1847	9.9201107691876\\
1848	9.91841896670757\\
1849	9.91672899419236\\
1850	9.91504084867447\\
1851	9.91335452719279\\
1852	9.91359779149735\\
1853	9.91191406888245\\
1854	9.91023216258105\\
1855	9.90855206965572\\
1856	9.90879739721475\\
1857	9.91291847553193\\
1858	9.91123964954192\\
1859	9.9095626297122\\
1860	9.90788741312961\\
1861	9.90621399688724\\
1862	9.90454237808445\\
1863	9.90287255382681\\
1864	9.90120452122609\\
1865	9.90145260460303\\
1866	9.89978712077746\\
1867	9.89812342108025\\
1868	9.8964615026461\\
1869	9.89480136261584\\
1870	9.89314299813642\\
1871	9.89339459462017\\
1872	9.89749087946931\\
1873	9.89583373526569\\
1874	9.89417835962579\\
1875	9.8925247497199\\
1876	9.89277600519405\\
1877	9.89112490438473\\
1878	9.89137663767272\\
1879	9.88972803902898\\
1880	9.88808119421359\\
1881	9.88643610042936\\
1882	9.88479275488508\\
1883	9.88315115479544\\
1884	9.88340631873622\\
1885	9.88176719590723\\
1886	9.88012981127848\\
1887	9.88038617068916\\
1888	9.87875125205325\\
1889	9.87711806440584\\
1890	9.87548660499932\\
1891	9.87385687109191\\
1892	9.87222885994762\\
1893	9.87248858058115\\
1894	9.87654832253027\\
1895	9.8878316861831\\
1896	9.88619973897841\\
1897	9.88456951232955\\
1898	9.88294100351699\\
1899	9.88131420982693\\
1900	9.88156819183188\\
1901	9.88560820847595\\
1902	9.89684528220685\\
1903	9.89521460144168\\
1904	9.89546074924514\\
1905	9.89383250726973\\
1906	9.89407912191399\\
1907	9.89245331208922\\
1908	9.89082920646763\\
1909	9.88920680237105\\
1910	9.88758609712692\\
1911	9.88783533518139\\
1912	9.8862170425302\\
1913	9.88646673567013\\
1914	9.88485084907161\\
1915	9.8832366500831\\
1916	9.88348750779143\\
1917	9.88749280373531\\
1918	9.88587975210984\\
1919	9.88612884031574\\
1920	9.88451817935\\
1921	9.8847677170074\\
1922	9.88315944024834\\
1923	9.88155283616402\\
1924	9.87994790214631\\
1925	9.87834463559251\\
1926	9.87674303390533\\
1927	9.87514309449287\\
1928	9.87354481476859\\
1929	9.87194819215134\\
1930	9.8703532240653\\
1931	9.87060880500531\\
1932	9.86901618128952\\
1933	9.86927218948297\\
1934	9.87324962880186\\
1935	9.88430144937852\\
1936	9.8827050435607\\
1937	9.88111028607104\\
1938	9.87951717435795\\
1939	9.87976697469053\\
1940	9.87817619778919\\
1941	9.87842643159724\\
1942	9.87683798327309\\
1943	9.8752511699961\\
1944	9.87366598924306\\
1945	9.87208243849594\\
1946	9.8723351607882\\
1947	9.87628446981307\\
1948	9.8872609780137\\
1949	9.91099719592575\\
1950	9.90939856135661\\
1951	9.90963150931041\\
1952	9.90803521232105\\
1953	9.90644055004444\\
1954	9.90484751997077\\
1955	9.90325611959538\\
1956	9.90166634641874\\
1957	9.90007819794642\\
1958	9.90031507323819\\
1959	9.90422590772465\\
1960	9.90263888419321\\
1961	9.90105347924772\\
1962	9.89946969041328\\
1963	9.89788751522005\\
1964	9.89812478227911\\
1965	9.90202478993812\\
1966	9.90044372940717\\
1967	9.89886427646191\\
1968	9.89910056494909\\
1969	9.90299215421636\\
1970	9.90141381291275\\
1971	9.89983707317311\\
1972	9.90007238906868\\
1973	9.8984979275365\\
1974	9.89873368340868\\
1975	9.89716149409359\\
1976	9.89559089606322\\
1977	9.89582776461313\\
1978	9.89970330155327\\
1979	9.91049603482416\\
1980	9.90892187510257\\
1981	9.90915153595271\\
1982	9.90757964304158\\
1983	9.90600933549899\\
1984	9.90624011709362\\
1985	9.90467206654903\\
1986	9.90490328908311\\
1987	9.90875670455524\\
1988	9.90718975439505\\
1989	9.9056243798509\\
1990	9.90406057854751\\
1991	9.90249834811433\\
1992	9.9009376861856\\
1993	9.90116997034669\\
1994	9.89961153996341\\
1995	9.89984425599311\\
1996	9.89828805134887\\
1997	9.89673340524709\\
1998	9.8969672123612\\
1999	9.89541478243309\\
2000	9.89386390493492\\
2001	9.8923145775392\\
2002	9.89076679792309\\
2003	9.88922056376841\\
2004	9.88767587276158\\
2005	9.88613272259366\\
2006	9.88459111096031\\
2007	9.88482991958426\\
2008	9.88865303209055\\
2009	9.88711246800593\\
2010	9.8855734368209\\
2011	9.88403593624868\\
2012	9.88249996400705\\
2013	9.88273909965296\\
2014	9.88120529661743\\
2015	9.8814448374227\\
2016	9.87991319801231\\
2017	9.87838307733213\\
2018	9.87862366055408\\
2019	9.8770956942963\\
2020	9.8755692408764\\
2021	9.87404429804869\\
2022	9.87252086357196\\
2023	9.87099893520939\\
2024	9.87124245353153\\
2025	9.87504018063212\\
2026	9.88559471284535\\
2027	9.88406933794315\\
2028	9.88430593098126\\
2029	9.88278269483296\\
2030	9.88301968858882\\
2031	9.88149858573186\\
2032	9.87997898002337\\
2033	9.8784608692541\\
2034	9.87694425121911\\
2035	9.87718353169479\\
2036	9.8809578226086\\
2037	9.87944221237958\\
2038	9.87792808950113\\
2039	9.87816641805911\\
2040	9.87665440500422\\
2041	9.87689312407048\\
2042	9.88065646721844\\
2043	9.87914545562709\\
2044	9.87938260560928\\
2045	9.88313921061007\\
2046	9.89358661199523\\
2047	9.91618336972683\\
2048	9.91465870000826\\
2049	9.9148779393051\\
2050	9.91335539386451\\
2051	9.91357505482275\\
2052	9.91205462827854\\
2053	9.91053568290972\\
2054	9.91075639582905\\
2055	9.90923956049585\\
2056	9.90772420068339\\
2057	9.90621031423974\\
2058	9.90643269990786\\
2059	9.90492091121732\\
2060	9.90341059028279\\
2061	9.90363401067529\\
2062	9.9021257787526\\
2063	9.90061900900337\\
2064	9.90084345716724\\
2065	9.89933876773815\\
2066	9.89783553492999\\
2067	9.89633375662867\\
2068	9.89483343072415\\
2069	9.8933345551105\\
2070	9.89183712768586\\
2071	9.892065057619\\
2072	9.89576658984612\\
2073	9.90607182663088\\
2074	9.9045711458013\\
2075	9.90479249947524\\
2076	9.9032938806345\\
2077	9.90179670485474\\
2078	9.90030097005264\\
2079	9.89880667414886\\
2080	9.89731381506807\\
2081	9.89753801795329\\
2082	9.89604720227997\\
2083	9.89455781801871\\
2084	9.89306986310896\\
2085	9.89158333549408\\
2086	9.89180974809415\\
2087	9.89032524883109\\
2088	9.89055204709277\\
2089	9.89422418102533\\
2090	9.90444633330458\\
2091	9.9029586305082\\
2092	9.90147234998984\\
2093	9.90169328055326\\
2094	9.90535132570687\\
2095	9.90386603141588\\
2096	9.90238215439044\\
2097	9.90089969260298\\
2098	9.89941864402981\\
2099	9.89793900665109\\
2100	9.89646077845082\\
2101	9.89498395741686\\
2102	9.89520702880687\\
2103	9.89885250327354\\
2104	9.89737665122165\\
2105	9.89590220140449\\
2106	9.89612441309386\\
2107	9.89465195717217\\
2108	9.89318089826748\\
2109	9.89171123439257\\
2110	9.89024296356399\\
2111	9.88877608380204\\
2112	9.88731059313078\\
2113	9.88584648957799\\
2114	9.88438377117521\\
2115	9.88292243595767\\
2116	9.88146248196435\\
2117	9.88000390723791\\
2118	9.8802323662143\\
2119	9.87877574866823\\
2120	9.87732050528965\\
2121	9.87586663413491\\
2122	9.87441413326402\\
2123	9.87296300074062\\
2124	9.8731941292804\\
2125	9.87681222137589\\
2126	9.87536200856532\\
2127	9.87391315937751\\
2128	9.87246567189006\\
2129	9.87101954418419\\
2130	9.87125093407857\\
2131	9.8748597510181\\
2132	9.88488961156858\\
2133	9.88344037114407\\
2134	9.88199248895801\\
2135	9.88054596310187\\
2136	9.88077224309069\\
2137	9.87932764203454\\
2138	9.87788439233578\\
2139	9.87644249209911\\
2140	9.87500193943275\\
2141	9.87523028043218\\
2142	9.87881870692695\\
2143	9.87737906207355\\
2144	9.87594076017244\\
2145	9.87450379934536\\
2146	9.87306817771756\\
2147	9.87163389341778\\
2148	9.87186305828082\\
2149	9.87043066960134\\
2150	9.87066018092675\\
2151	9.86922968330014\\
2152	9.86780051513229\\
2153	9.86803092827864\\
2154	9.86660364362582\\
2155	9.86683439832447\\
2156	9.86540899266017\\
2157	9.86564008724829\\
2158	9.86421655606147\\
2159	9.86444798888368\\
2160	9.86302632767869\\
2161	9.86325809708709\\
2162	9.86681886569723\\
2163	9.8653980801773\\
2164	9.86562843227483\\
2165	9.86420950911262\\
2166	9.86279189612877\\
2167	9.86302313199545\\
2168	9.86160737399457\\
2169	9.86183894275678\\
2170	9.86042503531131\\
2171	9.86065693534996\\
2172	9.86420250758609\\
2173	9.8740480298765\\
2174	9.8953337252117\\
2175	9.89390766822819\\
2176	9.89248292195883\\
2177	9.89269945714361\\
2178	9.89127657391539\\
2179	9.89149346397749\\
2180	9.89007243935461\\
2181	9.88865271782629\\
2182	9.8888705121899\\
2183	9.88745264195348\\
2184	9.88603607013303\\
2185	9.88625476301591\\
2186	9.88484003521311\\
2187	9.88505907498632\\
2188	9.88856756710572\\
2189	9.88715372161416\\
2190	9.8857411673057\\
2191	9.88595939590083\\
2192	9.88946107493199\\
2193	9.88804940083767\\
2194	9.88826627896821\\
2195	9.88685643546348\\
2196	9.88707365931765\\
2197	9.88566564207904\\
2198	9.88588321003953\\
2199	9.88447701475806\\
2200	9.88469492521464\\
2201	9.88818286020192\\
2202	9.89788782822391\\
2203	9.89647873696557\\
2204	9.89669080651287\\
2205	9.89528353620883\\
2206	9.89549595528544\\
2207	9.89409050165192\\
2208	9.89430326864357\\
2209	9.89289962741109\\
2210	9.89149725644217\\
2211	9.89009615401324\\
2212	9.88869631840388\\
2213	9.88729774789673\\
2214	9.8875130063752\\
2215	9.88611623291231\\
2216	9.8847207200753\\
2217	9.8833264661583\\
2218	9.88354312691262\\
2219	9.88215066033271\\
2220	9.88075944822719\\
2221	9.88097697212228\\
2222	9.8795875404454\\
2223	9.87819935881951\\
2224	9.87681242555839\\
2225	9.87703133234206\\
2226	9.88048353741838\\
2227	9.87909744682506\\
2228	9.87771260047823\\
2229	9.87632899670326\\
2230	9.87654762944879\\
2231	9.87516578819224\\
2232	9.87538474618106\\
2233	9.87400466335074\\
2234	9.87262581604669\\
2235	9.87124820261046\\
2236	9.86987182138662\\
2237	9.86849667072265\\
2238	9.86871802163798\\
2239	9.87215389560429\\
2240	9.87077956787683\\
2241	9.87099960377659\\
2242	9.87442986257607\\
2243	9.87305635830657\\
2244	9.87168407819417\\
2245	9.87190331914786\\
2246	9.87053277438693\\
2247	9.86916344951452\\
2248	9.86779534290268\\
2249	9.86642845292633\\
2250	9.86506277796329\\
2251	9.86528437602693\\
2252	9.86392042194614\\
2253	9.86414233033375\\
2254	9.86755736915446\\
2255	9.86619422166752\\
2256	9.86641482707424\\
2257	9.86505339373751\\
2258	9.86527430898352\\
2259	9.86391458586582\\
2260	9.8641358095089\\
2261	9.86277779269182\\
2262	9.86299932329595\\
2263	9.86640128551818\\
2264	9.8650440675414\\
2265	9.86368804799109\\
2266	9.86390878584248\\
2267	9.86255446339\\
2268	9.86277550640404\\
2269	9.86142287717517\\
2270	9.86007143969011\\
2271	9.85872119237457\\
2272	9.85737213365701\\
2273	9.85602426196868\\
2274	9.85467757574358\\
2275	9.85490140099347\\
2276	9.85828748993513\\
2277	9.86768592425867\\
2278	9.88800263354943\\
2279	9.8866448701236\\
2280	9.88685418378549\\
2281	9.88549811434327\\
2282	9.88414323339312\\
2283	9.88278953937327\\
2284	9.88143703072473\\
2285	9.88008570589119\\
2286	9.88029733944908\\
2287	9.87894769469466\\
2288	9.8791596406407\\
2289	9.8825159011001\\
2290	9.88116705563503\\
2291	9.87981938768673\\
2292	9.88003058342475\\
2293	9.88338060926374\\
2294	9.89269845662005\\
2295	9.912853773061\\
2296	9.91149523909455\\
2297	9.91169218501537\\
2298	9.91502114395671\\
2299	9.92430496357424\\
2300	9.92294381349707\\
2301	9.92313544157431\\
2302	9.92645364504548\\
2303	9.92509333507633\\
2304	9.92373420593181\\
2305	9.92237625607504\\
2306	9.92256771477546\\
2307	9.92121144779293\\
2308	9.92140324526756\\
2309	9.92004865736839\\
2310	9.92024079215707\\
2311	9.9188878795625\\
2312	9.91908035021114\\
2313	9.91772910915445\\
2314	9.91637903598113\\
2315	9.9165723409415\\
2316	9.91522393310261\\
2317	9.91387668918936\\
2318	9.91253060769535\\
2319	9.91118568711683\\
2320	9.91138081398412\\
2321	9.91467691868822\\
2322	9.91333281139597\\
2323	9.91198986132051\\
2324	9.912184306311\\
2325	9.91547439470924\\
2326	9.9141322560125\\
2327	9.91279127085138\\
2328	9.91145143773937\\
2329	9.91011275519251\\
2330	9.91030750509124\\
2331	9.90897046188274\\
2332	9.90916553459172\\
2333	9.90783012706986\\
2334	9.90649586385607\\
2335	9.90516274348016\\
2336	9.90535911217697\\
2337	9.90863522716201\\
2338	9.90730290233691\\
2339	9.90749810418253\\
2340	9.90616740404659\\
2341	9.90483784077536\\
2342	9.90503384512141\\
2343	9.90370590058063\\
2344	9.90237908909834\\
2345	9.90105340922499\\
2346	9.89972885951351\\
2347	9.89992662310947\\
2348	9.89860368152641\\
2349	9.8972818663304\\
2350	9.89596117608349\\
2351	9.89464160935018\\
2352	9.89332316469744\\
2353	9.89352314636107\\
2354	9.89678063008488\\
2355	9.90585143340317\\
2356	9.92547931891047\\
2357	9.963622341894\\
2358	9.96227799814684\\
2359	9.96093479415699\\
2360	9.96110553365913\\
2361	9.95976396409218\\
2362	9.95842353048592\\
2363	9.95708423139815\\
2364	9.95574606538913\\
2365	9.95440903102157\\
2366	9.95458209568268\\
2367	9.95324668279312\\
2368	9.95342009214128\\
2369	9.95663166653557\\
2370	9.96561980610439\\
2371	9.98509830879629\\
2372	9.98375284567542\\
2373	9.98240851653105\\
2374	9.98106531993019\\
2375	9.98122650506674\\
2376	9.97988493658232\\
2377	9.97854449688922\\
2378	9.9772051845634\\
2379	9.97586699818321\\
2380	9.97452993632939\\
2381	9.97469346009374\\
2382	9.97787857611898\\
2383	9.97654235337872\\
2384	9.9752072516307\\
2385	9.97387326946485\\
2386	9.9725404054735\\
2387	9.97270435168789\\
2388	9.97137309349459\\
2389	9.97153739107757\\
2390	9.9702077351759\\
2391	9.96887919149163\\
2392	9.96755175862984\\
2393	9.96771737846293\\
2394	9.96639153986963\\
2395	9.96506680844843\\
2396	9.96523325803556\\
2397	9.96391011516033\\
2398	9.96407690828129\\
2399	9.96275535049797\\
2400	9.9614348940128\\
2401	9.96160250964179\\
2402	9.9602836325712\\
2403	9.96045158778829\\
2404	9.95913428670605\\
2405	9.95781808109249\\
2406	9.95650296958168\\
2407	9.95518895080998\\
2408	9.95387602341599\\
2409	9.9525641860406\\
2410	9.95125343732693\\
2411	9.94994377592036\\
2412	9.94863520046852\\
2413	9.94732770962129\\
2414	9.94602130203076\\
2415	9.94619432841469\\
2416	9.94488947140214\\
2417	9.94358569412233\\
2418	9.94375951311534\\
2419	9.94690869886114\\
2420	9.94560570344264\\
2421	9.94430378443506\\
2422	9.94447701987469\\
2423	9.94317664132175\\
2424	9.94335019882089\\
2425	9.94205135741358\\
2426	9.94075358677412\\
2427	9.93945688557895\\
2428	9.939631689176\\
2429	9.93833651754031\\
2430	9.93704241188951\\
2431	9.93721799297028\\
2432	9.93592541147074\\
2433	9.9346338925125\\
2434	9.93334343478595\\
2435	9.93352024652494\\
2436	9.93223130544923\\
2437	9.93240842843396\\
2438	9.93112100077098\\
2439	9.93129843374287\\
2440	9.93442562284061\\
2441	9.93313895105169\\
2442	9.93185333304802\\
2443	9.93203017573577\\
2444	9.93515194728098\\
2445	9.93386708341137\\
2446	9.93404288591988\\
2447	9.93275952543773\\
2448	9.9314772134527\\
2449	9.9301959486804\\
2450	9.92891572983853\\
2451	9.92763655564687\\
2452	9.92781446896807\\
2453	9.93092650539826\\
2454	9.92964807560229\\
2455	9.92837068729699\\
2456	9.92709433921018\\
2457	9.92581903007175\\
2458	9.92454475861366\\
2459	9.92327152356993\\
2460	9.92199932367665\\
2461	9.9221788769865\\
2462	9.92528182619659\\
2463	9.92401035967604\\
2464	9.92273992519001\\
2465	9.92147052148246\\
2466	9.92020214729941\\
2467	9.92038199240356\\
2468	9.91911508713358\\
2469	9.91784920811331\\
2470	9.91802978738906\\
2471	9.91676537217202\\
2472	9.91550197994465\\
2473	9.91423960946593\\
2474	9.91442135579162\\
2475	9.91751114103463\\
2476	9.91624948862956\\
2477	9.9149888549184\\
2478	9.91372923866786\\
2479	9.91247063864665\\
2480	9.91121305362546\\
2481	9.90995648237696\\
2482	9.9087009236758\\
2483	9.90888424187779\\
2484	9.90763012575227\\
2485	9.90637701897575\\
2486	9.90656105075381\\
2487	9.90530938156818\\
2488	9.90405871854749\\
2489	9.902809060479\\
2490	9.90299422953874\\
2491	9.90606875607534\\
2492	9.91463715643191\\
2493	9.91338526017425\\
2494	9.91213436784302\\
2495	9.91231542822434\\
2496	9.91538006139902\\
2497	9.91412987306289\\
2498	9.91288068567819\\
2499	9.91306115760038\\
2500	9.91181339705178\\
2501	9.91199415139891\\
2502	9.91505156374136\\
2503	9.91380450350259\\
2504	9.91255843931832\\
2505	9.91131336999567\\
2506	9.91006929434368\\
2507	9.90882621117325\\
2508	9.90758411929722\\
2509	9.9063430175303\\
2510	9.90510290468909\\
2511	9.90386377959208\\
2512	9.90262564105963\\
2513	9.901388487914\\
2514	9.90015231897931\\
2515	9.89891713308154\\
2516	9.89768292904855\\
2517	9.89786814839308\\
2518	9.89663534125952\\
2519	9.89540351293274\\
2520	9.89417266224748\\
2521	9.89294278804036\\
2522	9.89171388914982\\
2523	9.89048596441614\\
2524	9.88925901268146\\
2525	9.88803303278974\\
2526	9.88680802358678\\
2527	9.88558398392018\\
2528	9.88577318330123\\
2529	9.88455052082705\\
2530	9.88473997912681\\
2531	9.88351869102209\\
2532	9.88370840718647\\
2533	9.88248849063649\\
2534	9.88126953692515\\
2535	9.88005154491299\\
2536	9.87883451346235\\
2537	9.87902570207321\\
2538	9.8778100338636\\
2539	9.87800147537025\\
2540	9.87678716761856\\
2541	9.87697886098795\\
2542	9.88000193768788\\
2543	9.87878827581151\\
2544	9.87757556807184\\
2545	9.87636381334415\\
2546	9.87515301050548\\
2547	9.87394315843464\\
2548	9.87273425601222\\
2549	9.87152630212052\\
2550	9.87031929564365\\
2551	9.86911323546742\\
2552	9.86790812047942\\
2553	9.86810239071003\\
2554	9.8668986152188\\
2555	9.86569578201757\\
2556	9.86589068977861\\
2557	9.86468919157615\\
2558	9.86488434045326\\
2559	9.8636841745469\\
2560	9.86248494627016\\
2561	9.86128665452468\\
2562	9.86148282679818\\
2563	9.86028586111706\\
2564	9.85908982910652\\
2565	9.85789472967454\\
2566	9.85670056173082\\
2567	9.85550732418675\\
2568	9.8543150159554\\
2569	9.85312363595156\\
2570	9.85193318309169\\
2571	9.85074365629395\\
2572	9.84955505447816\\
2573	9.84836737656584\\
2574	9.84856765342779\\
2575	9.84738128144048\\
2576	9.84619583054942\\
2577	9.84501129968235\\
2578	9.8452125676108\\
2579	9.84402933659818\\
2580	9.84423082911083\\
2581	9.84304889534755\\
2582	9.84325061150707\\
2583	9.84206997239541\\
2584	9.84227191126803\\
2585	9.84525812709818\\
2586	9.844078081336\\
2587	9.84289894786277\\
2588	9.84310025430456\\
2589	9.84192240939602\\
2590	9.84074547402023\\
2591	9.83956944712408\\
2592	9.83839432765608\\
2593	9.8385969831484\\
2594	9.84157425487125\\
2595	9.84982741409659\\
2596	9.86766228400202\\
2597	9.86647860957079\\
2598	9.86667006507874\\
2599	9.86963080758245\\
2600	9.86844774180495\\
2601	9.86726558572817\\
2602	9.86608433830325\\
2603	9.86490399848296\\
2604	9.86509561753854\\
2605	9.86805014506817\\
2606	9.86687040970402\\
2607	9.86569157939193\\
2608	9.86451365309082\\
2609	9.86333662976119\\
2610	9.86216050836515\\
2611	9.86235266443978\\
2612	9.86530032415179\\
2613	9.86412480155782\\
2614	9.86431598565027\\
2615	9.86314173853763\\
2616	9.86196838916742\\
2617	9.86079593651054\\
2618	9.8596243795394\\
2619	9.85845371722804\\
2620	9.85728394855204\\
2621	9.85747723205859\\
2622	9.85630872807462\\
2623	9.85514111505823\\
2624	9.85397439199079\\
2625	9.85280855785521\\
2626	9.85164361163596\\
2627	9.85047955231904\\
2628	9.84931637889201\\
2629	9.84815409034397\\
2630	9.84699268566555\\
2631	9.84718914607359\\
2632	9.84602899054168\\
2633	9.8448697162521\\
2634	9.84371132220117\\
2635	9.84390872967632\\
2636	9.84275157909074\\
2637	9.84294920079728\\
2638	9.84179329123901\\
2639	9.84063825770163\\
2640	9.83948409918965\\
2641	9.83968265879588\\
2642	9.84260542835433\\
2643	9.84145183560281\\
2644	9.84029911546305\\
2645	9.83914726694533\\
2646	9.83799628906141\\
2647	9.83819496066329\\
2648	9.83704521173029\\
2649	9.83589633085991\\
2650	9.83474831706943\\
2651	9.83494791409024\\
2652	9.83786144799602\\
2653	9.83671399165907\\
2654	9.83556740002171\\
2655	9.83442167210686\\
2656	9.83327680693893\\
2657	9.83213280354381\\
2658	9.83098966094883\\
2659	9.83119007101211\\
2660	9.83004814233357\\
2661	9.82890707192536\\
2662	9.82776685882024\\
2663	9.82662750205241\\
2664	9.82682917341772\\
2665	9.82973154139475\\
2666	9.82859272978361\\
2667	9.82745477217442\\
2668	9.82631766760693\\
2669	9.82651907725534\\
2670	9.8253831748991\\
2671	9.82424812308749\\
2672	9.82311392086556\\
2673	9.82198056727978\\
2674	9.82084806137807\\
2675	9.82105106397913\\
2676	9.8199197518424\\
2677	9.81878928491459\\
2678	9.81765966224886\\
2679	9.81653088289979\\
2680	9.81673511765215\\
2681	9.81560752521218\\
2682	9.8144807736316\\
2683	9.8146855441294\\
2684	9.81355997566515\\
2685	9.81243524561316\\
2686	9.81131135303702\\
2687	9.81018829700168\\
2688	9.80906607657352\\
2689	9.80794469082027\\
2690	9.8081513582286\\
2691	9.81103262484844\\
2692	9.81899974588105\\
2693	9.81787633705826\\
2694	9.8167537622435\\
2695	9.81695677755221\\
2696	9.81583537659098\\
2697	9.81471480722113\\
2698	9.81491835251839\\
2699	9.81379895327184\\
2700	9.81400268699997\\
2701	9.8168711198564\\
2702	9.81575224075434\\
2703	9.81595502572603\\
2704	9.81881955413079\\
2705	9.81770119562135\\
2706	9.81658366368879\\
2707	9.81546695741705\\
2708	9.81566947331875\\
2709	9.81455392895285\\
2710	9.81343920786692\\
2711	9.81364224763503\\
2712	9.81252868478048\\
2713	9.8127319104843\\
2714	9.8116195036588\\
2715	9.81050791628585\\
2716	9.8093971474603\\
2717	9.80828719627834\\
2718	9.8071780618375\\
2719	9.80606974323664\\
2720	9.80496223957593\\
2721	9.80385554995686\\
2722	9.80274967348225\\
2723	9.80164460925626\\
2724	9.80185100992071\\
2725	9.80074708653582\\
2726	9.7996439730727\\
2727	9.79854166864037\\
2728	9.79744017234911\\
2729	9.79633948331054\\
2730	9.79523960063756\\
2731	9.79414052344439\\
2732	9.79304225084653\\
2733	9.79194478196078\\
2734	9.79215397553696\\
2735	9.79105763396861\\
2736	9.78996209381953\\
2737	9.78886735421129\\
2738	9.78777341426677\\
2739	9.78798374891626\\
2740	9.78689092995172\\
2741	9.78579890837425\\
2742	9.78470768331142\\
2743	9.78361725389209\\
2744	9.78252761924639\\
2745	9.78143877850571\\
2746	9.78165088383737\\
2747	9.78056315500673\\
2748	9.77947621782736\\
2749	9.77839007143531\\
2750	9.77730471496792\\
2751	9.77622014756374\\
2752	9.77643368676129\\
2753	9.77535022366625\\
2754	9.77426754739988\\
2755	9.77318565710539\\
2756	9.77339998742547\\
2757	9.77622488399594\\
2758	9.77514346082773\\
2759	9.77535684848935\\
2760	9.77427652346674\\
2761	9.77319698100482\\
2762	9.77211822025358\\
2763	9.77104024036427\\
2764	9.77125472653607\\
2765	9.77017783867334\\
2766	9.7691017294714\\
2767	9.768026398086\\
2768	9.76695184367416\\
2769	9.76587806539406\\
2770	9.76609395057595\\
2771	9.76502125690418\\
2772	9.76394933718166\\
2773	9.7628781905711\\
2774	9.76180781623639\\
2775	9.76202477919242\\
2776	9.76483443879365\\
2777	9.77257433364632\\
2778	9.77150201019507\\
2779	9.77043045847715\\
2780	9.76935967765974\\
2781	9.76828966691125\\
2782	9.76722042540125\\
2783	9.76743481979357\\
2784	9.76636665347399\\
2785	9.76658120046349\\
2786	9.76551410734993\\
2787	9.76444778000107\\
2788	9.76466278439104\\
2789	9.76745840183379\\
2790	9.77516129217171\\
2791	9.77409303652639\\
2792	9.77302554610718\\
2793	9.77323709443268\\
2794	9.77217067449412\\
2795	9.77110501764675\\
2796	9.7700401230718\\
2797	9.77025243622738\\
2798	9.76918860754613\\
2799	9.76812553901399\\
2800	9.76706322981652\\
2801	9.76600167914043\\
2802	9.7649408861736\\
2803	9.76388085010508\\
2804	9.76282157012504\\
2805	9.76303585121207\\
2806	9.76197762738273\\
2807	9.76092015754258\\
2808	9.75986344088608\\
2809	9.76007846992785\\
2810	9.75902280491581\\
2811	9.75796789099948\\
2812	9.75691372737753\\
2813	9.75586031324981\\
2814	9.75607638279706\\
2815	9.75502401455667\\
2816	9.7539723937369\\
2817	9.75292151954178\\
2818	9.75187139117647\\
2819	9.75082200784724\\
2820	9.75103940430518\\
2821	9.74999105988185\\
2822	9.75020859672074\\
2823	9.7491612893135\\
2824	9.74937896591758\\
2825	9.74833269364153\\
2826	9.74855050939723\\
2827	9.75131424810357\\
2828	9.75026840140554\\
2829	9.75048530194206\\
2830	9.75324542721778\\
2831	9.76084178080924\\
2832	9.77722183303657\\
2833	9.77616868723814\\
2834	9.77511628466187\\
2835	9.77406462452128\\
2836	9.773013706031\\
2837	9.77322197755486\\
2838	9.77217209658535\\
2839	9.77112295522907\\
2840	9.77007455270472\\
2841	9.76902688823214\\
2842	9.76923619616\\
2843	9.76818956358523\\
2844	9.76839901873841\\
2845	9.77113829494702\\
2846	9.77009209729809\\
2847	9.76904663459657\\
2848	9.7680019060683\\
2849	9.7669579109402\\
2850	9.76591464844025\\
2851	9.76487211779754\\
2852	9.76383031824225\\
2853	9.7627892490056\\
2854	9.76174890931992\\
2855	9.76195981338644\\
2856	9.76469079378519\\
2857	9.76365088093686\\
2858	9.7638608981301\\
2859	9.76282200302271\\
2860	9.76303216316823\\
2861	9.76199428397317\\
2862	9.76095713006056\\
2863	9.76116772135961\\
2864	9.76013158032075\\
2865	9.75909616259153\\
2866	9.7580614674148\\
2867	9.75827277489712\\
2868	9.75723908835988\\
2869	9.75620612241277\\
2870	9.75641785547786\\
2871	9.75913649775467\\
2872	9.75810395015312\\
2873	9.75831480155203\\
2874	9.75728325840121\\
2875	9.75749424857889\\
2876	9.75646370808428\\
2877	9.75667483645103\\
2878	9.7593867770333\\
2879	9.76685434760211\\
2880	9.76582198837936\\
2881	9.7647903458239\\
2882	9.76375941918971\\
2883	9.76396757756642\\
2884	9.76667134741893\\
2885	9.76564084081189\\
2886	9.76461104834663\\
2887	9.76358196928108\\
2888	9.76378982871666\\
2889	9.76276174632045\\
2890	9.76173437539996\\
2891	9.76070771521687\\
2892	9.76091628102047\\
2893	9.76361269427702\\
2894	9.76258644931911\\
2895	9.7627941500341\\
2896	9.76548712160944\\
2897	9.76446129236004\\
2898	9.76466813112017\\
2899	9.76735766947861\\
2900	9.76633225641537\\
2901	9.76530755028979\\
2902	9.76428355037104\\
2903	9.76326025592933\\
2904	9.76223766623586\\
2905	9.76121578056283\\
2906	9.76019459818345\\
2907	9.75917411837193\\
2908	9.75815434040347\\
2909	9.75713526355428\\
2910	9.75611688710154\\
2911	9.75509921032345\\
2912	9.7540822324992\\
2913	9.75306595290894\\
2914	9.75205037083385\\
2915	9.75226026093622\\
2916	9.75124565171988\\
2917	9.75023173815607\\
2918	9.74921851952959\\
2919	9.74820599512622\\
2920	9.74719416423271\\
2921	9.74618302613681\\
2922	9.74517258012721\\
2923	9.7441628254936\\
2924	9.74437476707833\\
2925	9.74336597563183\\
2926	9.74357804468296\\
2927	9.74257021473469\\
2928	9.74278241070617\\
2929	9.74545187380672\\
2930	9.75279421871144\\
2931	9.75178461979209\\
2932	9.75077570954867\\
2933	9.74976748727678\\
2934	9.74875995227296\\
2935	9.74775310383474\\
2936	9.74674694126058\\
2937	9.74574146384989\\
2938	9.74473667090307\\
2939	9.74373256172144\\
2940	9.74272913560728\\
2941	9.74294033957995\\
2942	9.74193786488468\\
2943	9.74093607144982\\
2944	9.74114766925817\\
2945	9.7401468244761\\
2946	9.73914665915418\\
2947	9.73935864875719\\
2948	9.73835942933295\\
2949	9.73736088757532\\
2950	9.73757326694198\\
2951	9.73657566833783\\
2952	9.73557874561349\\
2953	9.73458249808233\\
2954	9.73479553041853\\
2955	9.73380022221402\\
2956	9.73401337505469\\
2957	9.73301900454777\\
2958	9.73202530636709\\
2959	9.731032279831\\
2960	9.73003992425879\\
2961	9.72904823897066\\
2962	9.72805722328771\\
2963	9.728271810799\\
2964	9.72728172577042\\
2965	9.72749643008524\\
2966	9.72650727410278\\
2967	9.72551878489212\\
2968	9.72453096177932\\
2969	9.7247463033278\\
2970	9.72375940551055\\
2971	9.72277317204727\\
2972	9.72178760226733\\
2973	9.72200357684418\\
2974	9.7210189286294\\
2975	9.720034942363\\
2976	9.72025128815496\\
2977	9.71926822080458\\
2978	9.71948467876241\\
2979	9.71850252874809\\
2980	9.71752103789485\\
2981	9.71654020553933\\
2982	9.71556003101906\\
2983	9.71577736926519\\
2984	9.71479810734053\\
2985	9.71501555521721\\
2986	9.71403720432333\\
2987	9.71425476134205\\
2988	9.71688106156657\\
2989	9.71590306850017\\
2990	9.71492572960973\\
2991	9.71394904423911\\
2992	9.71297301173305\\
2993	9.71199763143714\\
2994	9.71221536102558\\
2995	9.71124088504063\\
2996	9.71145872186779\\
2997	9.71048514864932\\
2998	9.70951222491264\\
2999	9.70853995000806\\
3000	9.70756832328676\\
3001	9.70659734410075\\
3002	9.70681629236029\\
3003	9.70584621027362\\
3004	9.70487677404719\\
3005	9.70390798303622\\
3006	9.7041275346118\\
3007	9.7031596371231\\
3008	9.70219238318326\\
3009	9.70122577215067\\
3010	9.70025980338453\\
3011	9.69929447624495\\
3012	9.69951512217555\\
3013	9.70212452300862\\
3014	9.70927661256457\\
3015	9.70830957547453\\
3016	9.70734317965577\\
3017	9.70637742447063\\
3018	9.7054123092823\\
3019	9.70444783345481\\
3020	9.70348399635303\\
3021	9.70370259814809\\
3022	9.70630284210377\\
3023	9.71343225646121\\
3024	9.72878798312528\\
3025	9.72781769281221\\
3026	9.7268480438014\\
3027	9.72705849374372\\
3028	9.72608973591425\\
3029	9.72512161773999\\
3030	9.72415413858763\\
3031	9.72436519958421\\
3032	9.723398608089\\
3033	9.7224326539769\\
3034	9.7226440736754\\
3035	9.72522693883472\\
3036	9.72426133700576\\
3037	9.72329637106867\\
3038	9.72233204039554\\
3039	9.72136834435924\\
3040	9.72157969688387\\
3041	9.72061688204967\\
3042	9.71965470022983\\
3043	9.71869315080027\\
3044	9.71890510443642\\
3045	9.72148071518446\\
3046	9.7205195133036\\
3047	9.72073065885855\\
3048	9.72330313562146\\
3049	9.72234228178429\\
3050	9.72138205801521\\
3051	9.72042246369469\\
3052	9.71946349820399\\
3053	9.71967457469303\\
3054	9.71871648209689\\
3055	9.71775901672995\\
3056	9.71797044375956\\
3057	9.71701384884374\\
3058	9.71605787956226\\
3059	9.71510253530156\\
3060	9.71414781544888\\
3061	9.71319371939225\\
3062	9.71224024652049\\
3063	9.71128739622326\\
3064	9.71033516789097\\
3065	9.71054839622746\\
3066	9.70959703007934\\
3067	9.70864628431997\\
3068	9.70885985463774\\
3069	9.70790996865906\\
3070	9.70812363968531\\
3071	9.7071746120547\\
3072	9.70622620228062\\
3073	9.7052784097599\\
3074	9.70433123389013\\
3075	9.7045457213\\
3076	9.7035993994745\\
3077	9.70265369274282\\
3078	9.70170860050544\\
3079	9.70192366105066\\
3080	9.70097941953282\\
3081	9.70003579095981\\
3082	9.69909277473499\\
3083	9.69815037026252\\
3084	9.69720857694728\\
3085	9.69626739419498\\
3086	9.69648373010718\\
3087	9.69554339193289\\
3088	9.69460366278592\\
3089	9.69366454207479\\
3090	9.69272602920877\\
3091	9.69178812359793\\
3092	9.69200548837659\\
3093	9.69454982537751\\
3094	9.69361223971517\\
3095	9.69267525992401\\
3096	9.69173888541696\\
3097	9.69195591516633\\
3098	9.69449616175028\\
3099	9.69356010612728\\
3100	9.69377633835731\\
3101	9.69284111857264\\
3102	9.69305744316989\\
3103	9.69212305784695\\
3104	9.69233947439378\\
3105	9.69140592215923\\
3106	9.69162243023941\\
3107	9.69068970972311\\
3108	9.68975758941306\\
3109	9.68997441875685\\
3110	9.68904312787818\\
3111	9.68811243570788\\
3112	9.6883295846743\\
3113	9.6908587559713\\
3114	9.68992837736825\\
3115	9.68899859611905\\
3116	9.68806941164856\\
3117	9.68714082338242\\
3118	9.68621283074699\\
3119	9.68528543316935\\
3120	9.68435863007734\\
3121	9.68457635561055\\
3122	9.68365037336534\\
3123	9.6827249841283\\
3124	9.68294302351214\\
3125	9.68546420649092\\
3126	9.68453912510244\\
3127	9.68475637514853\\
3128	9.68727456039695\\
3129	9.68634978737864\\
3130	9.6865662507115\\
3131	9.68908144508439\\
3132	9.68815698095316\\
3133	9.6872331069682\\
3134	9.68630982256461\\
3135	9.68538712717817\\
3136	9.68446502024543\\
3137	9.68354350120362\\
3138	9.68262256949071\\
3139	9.68170222454537\\
3140	9.68078246580701\\
3141	9.68099994353812\\
3142	9.68350810391008\\
3143	9.68258864851147\\
3144	9.68280534424007\\
3145	9.68531053803593\\
3146	9.69216788447795\\
3147	9.69124684599737\\
3148	9.69032639267466\\
3149	9.68940652395234\\
3150	9.68848723927365\\
3151	9.68756853808254\\
3152	9.68665041982366\\
3153	9.68573288394236\\
3154	9.68594789571639\\
3155	9.68844415306552\\
3156	9.68752692101008\\
3157	9.68774116019228\\
3158	9.6868247316381\\
3159	9.6859088832856\\
3160	9.68612343111343\\
3161	9.68861489470125\\
3162	9.69543649734196\\
3163	9.7101230965172\\
3164	9.70920133188052\\
3165	9.70940818138679\\
3166	9.70848722485006\\
3167	9.70869416921204\\
3168	9.71117300307031\\
3169	9.71025236147454\\
3170	9.70933230072521\\
3171	9.70953871753962\\
3172	9.71201415925295\\
3173	9.71109441315362\\
3174	9.71130007969618\\
3175	9.71038113787142\\
3176	9.7094627747254\\
3177	9.70854498971166\\
3178	9.70762778228447\\
3179	9.70783421582864\\
3180	9.70691780877527\\
3181	9.70712433571977\\
3182	9.70620872775319\\
3183	9.70529369509794\\
3184	9.70437923721195\\
3185	9.70458630182169\\
3186	9.70367264001512\\
3187	9.70275955157648\\
3188	9.70296692938942\\
3189	9.70205463489481\\
3190	9.70114291237168\\
3191	9.70135060184421\\
3192	9.70043967113752\\
3193	9.69952931101067\\
3194	9.69861952092772\\
3195	9.69771030035344\\
3196	9.69680164875323\\
3197	9.69589356559319\\
3198	9.69498605034006\\
3199	9.69407910246127\\
3200	9.6931727214249\\
3201	9.69338225197717\\
3202	9.69583954666182\\
3203	9.69493346493826\\
3204	9.69514224975545\\
3205	9.697596695179\\
3206	9.69669091323605\\
3207	9.69578569617114\\
3208	9.69599395500003\\
3209	9.69508951929765\\
3210	9.69418564710663\\
3211	9.69328233790045\\
3212	9.69237959115331\\
3213	9.69147740634004\\
3214	9.6905757829361\\
3215	9.69078520882608\\
3216	9.69323261387067\\
3217	9.69993615438381\\
3218	9.69903302313201\\
3219	9.69923956149674\\
3220	9.69833720752923\\
3221	9.69854383367381\\
3222	9.69764225575712\\
3223	9.69674123730547\\
3224	9.69584077779826\\
3225	9.69494087671556\\
3226	9.69404153353806\\
3227	9.69424910666657\\
3228	9.69335053500592\\
3229	9.6924525199087\\
3230	9.69266039219951\\
3231	9.69176314657707\\
3232	9.69197110353024\\
3233	9.69107462616635\\
3234	9.69017870321024\\
3235	9.69038695709463\\
3236	9.68949180036688\\
3237	9.68859719671712\\
3238	9.68880574607552\\
3239	9.68791190663126\\
3240	9.68701861893973\\
3241	9.68722746232149\\
3242	9.68633493681988\\
3243	9.68654386222303\\
3244	9.68565209771127\\
3245	9.68476088282325\\
3246	9.683870217051\\
3247	9.68407964415361\\
3248	9.68318973656184\\
3249	9.68339924418962\\
3250	9.68251009358713\\
3251	9.68162148998593\\
3252	9.68183128658164\\
3253	9.6809434379802\\
3254	9.68115331400394\\
3255	9.6802662192181\\
3256	9.67937966933077\\
3257	9.67849366384006\\
3258	9.67760820224468\\
3259	9.67781877966628\\
3260	9.67693406831855\\
3261	9.6771447233173\\
3262	9.67626076104347\\
3263	9.67537734057919\\
3264	9.67449446142647\\
3265	9.67361212308793\\
3266	9.6727303250668\\
3267	9.67294187991656\\
3268	9.67535580217858\\
3269	9.68195817802516\\
3270	9.68107490634567\\
3271	9.68019217472835\\
3272	9.67930998267803\\
3273	9.67842832970016\\
3274	9.67754721530076\\
3275	9.6766666389865\\
3276	9.67578660026462\\
3277	9.67490709864296\\
3278	9.67402813362998\\
3279	9.67314970473472\\
3280	9.67227181146684\\
3281	9.67139445333659\\
3282	9.67051762985479\\
3283	9.6696413405329\\
3284	9.66876558488295\\
3285	9.66897718745048\\
3286	9.67137909330708\\
3287	9.67794652359346\\
3288	9.69208010119839\\
3289	9.69119885452307\\
3290	9.69031814356002\\
3291	9.68943796782089\\
3292	9.68964284086203\\
3293	9.69203336530519\\
3294	9.6911534704724\\
3295	9.69027410971842\\
3296	9.68939528255712\\
3297	9.68851698850299\\
3298	9.68872176807568\\
3299	9.68784421063949\\
3300	9.68696718505629\\
3301	9.68609069084273\\
3302	9.68629595714448\\
3303	9.68542019687471\\
3304	9.68454496672617\\
3305	9.68367026621766\\
3306	9.68387601629419\\
3307	9.68300204706824\\
3308	9.68212860623965\\
3309	9.68233463567845\\
3310	9.68146192424353\\
3311	9.68058973996743\\
3312	9.6807960474189\\
3313	9.68317481101226\\
3314	9.68968517541589\\
3315	9.68881156293042\\
3316	9.68793847735236\\
3317	9.68706591820516\\
3318	9.68619388501284\\
3319	9.6853223773\\
3320	9.6844513945918\\
3321	9.683580936414\\
3322	9.68271100229289\\
3323	9.68184159175536\\
3324	9.68097270432887\\
3325	9.68010433954143\\
3326	9.68030992453231\\
3327	9.68267882441439\\
3328	9.68181072975143\\
3329	9.68094315662327\\
3330	9.68007610456005\\
3331	9.67920957309248\\
3332	9.67941505641965\\
3333	9.68177996034278\\
3334	9.68091369754307\\
3335	9.68111848504582\\
3336	9.68025293987227\\
3337	9.6793879134552\\
3338	9.67959297400216\\
3339	9.67872866337386\\
3340	9.67786487029683\\
3341	9.67700159430634\\
3342	9.67613883493824\\
3343	9.67634456068885\\
3344	9.67548251380649\\
3345	9.67462098234828\\
3346	9.67375996585209\\
3347	9.67289946385634\\
3348	9.67203947590002\\
3349	9.67118000152265\\
3350	9.67032104026431\\
3351	9.66946259166563\\
3352	9.66860465526779\\
3353	9.66881201445776\\
3354	9.66795478362044\\
3355	9.66709806380001\\
3356	9.66624185453967\\
3357	9.66644967049579\\
3358	9.66559416427649\\
3359	9.66473916743868\\
3360	9.66388467952757\\
3361	9.66303070008888\\
3362	9.66323916211123\\
3363	9.66558777961646\\
3364	9.66473405548046\\
3365	9.6638808387585\\
3366	9.66302812899835\\
3367	9.6632362822179\\
3368	9.66238427019411\\
3369	9.66259249095666\\
3370	9.66174117561397\\
3371	9.66089036535306\\
3372	9.66004005972457\\
3373	9.66024872855336\\
3374	9.6625905753535\\
3375	9.66174052178631\\
3376	9.66089097180536\\
3377	9.66109914149663\\
3378	9.66025028437543\\
3379	9.6594019296852\\
3380	9.65855407697999\\
3381	9.65876269157397\\
3382	9.65791552927194\\
3383	9.65706886780485\\
3384	9.65622270672869\\
3385	9.65643176354184\\
3386	9.65876643810435\\
3387	9.66514369113256\\
3388	9.67886388180477\\
3389	9.70546456655228\\
3390	9.70460562708901\\
3391	9.70480004596019\\
3392	9.70394180885527\\
3393	9.70308407763724\\
3394	9.70222685185894\\
3395	9.70137013107374\\
3396	9.70156521643539\\
3397	9.70070919481915\\
3398	9.70090435986459\\
3399	9.70321702108035\\
3400	9.70236126895241\\
3401	9.70150602006007\\
3402	9.70065127395955\\
3403	9.70084616927111\\
3404	9.7031554506057\\
3405	9.70230097317119\\
3406	9.70144699748503\\
3407	9.7005935231054\\
3408	9.70078814942468\\
3409	9.69993536903063\\
3410	9.70013007420664\\
3411	9.69927798675776\\
3412	9.69947277047185\\
3413	9.70177636468859\\
3414	9.70092454378098\\
3415	9.70007322174359\\
3416	9.70026754457657\\
3417	9.69941691309911\\
3418	9.69961131424192\\
3419	9.6987613722916\\
3420	9.69895585142813\\
3421	9.69810659797436\\
3422	9.69725784086978\\
3423	9.69745258880386\\
3424	9.6997493724614\\
3425	9.70604390474525\\
3426	9.70519382181511\\
3427	9.70434423499406\\
3428	9.70349514384794\\
3429	9.70264654794308\\
3430	9.70283932738078\\
3431	9.70199141728422\\
3432	9.70218427526847\\
3433	9.70133704995848\\
3434	9.70049031808199\\
3435	9.70068344463254\\
3436	9.69983739583786\\
3437	9.70003059997617\\
3438	9.6991852332473\\
3439	9.69834035815362\\
3440	9.69853382898532\\
3441	9.70081895133442\\
3442	9.69997433798019\\
3443	9.69913021525237\\
3444	9.69828658272358\\
3445	9.69744343996694\\
3446	9.69660078655606\\
3447	9.69575862206506\\
3448	9.69491694606855\\
3449	9.69511090462847\\
3450	9.69426990430425\\
3451	9.69342939137519\\
3452	9.69362361229867\\
3453	9.69590221531631\\
3454	9.69506195983593\\
3455	9.69422219075525\\
3456	9.69338290765205\\
3457	9.69254411010459\\
3458	9.69170579769163\\
3459	9.69086796999241\\
3460	9.69003062658666\\
3461	9.69022532447532\\
3462	9.68938865043188\\
3463	9.68855245959609\\
3464	9.68771675154946\\
3465	9.68688152587401\\
3466	9.6860467821522\\
3467	9.685212519967\\
3468	9.68540821417094\\
3469	9.68767867586539\\
3470	9.68684466465796\\
3471	9.68601113401015\\
3472	9.68517808350672\\
3473	9.68434551273291\\
3474	9.68351342127447\\
3475	9.68268180871758\\
3476	9.68185067464893\\
3477	9.68102001865567\\
3478	9.68121635563111\\
3479	9.68038635949155\\
3480	9.67955684036126\\
3481	9.67872779782915\\
3482	9.67789923148459\\
3483	9.67809618261516\\
3484	9.67726827320169\\
3485	9.67746529235406\\
3486	9.67663803890992\\
3487	9.67581125994439\\
3488	9.67600852736391\\
3489	9.6751824027605\\
3490	9.67435675158094\\
3491	9.67353157341838\\
3492	9.67270686786646\\
3493	9.67290474165728\\
3494	9.67208068757727\\
3495	9.67125710505896\\
3496	9.6704339936977\\
3497	9.67063229110277\\
3498	9.66980982898013\\
3499	9.67000819142375\\
3500	9.66918637759366\\
3501	9.66836503323733\\
3502	9.66856363831614\\
3503	9.66774294067063\\
3504	9.66692271145985\\
3505	9.66610295028285\\
3506	9.66528365673915\\
3507	9.66446483042873\\
3508	9.66466420762052\\
3509	9.66384602454229\\
3510	9.66404546442681\\
3511	9.6662948504615\\
3512	9.66547690198076\\
3513	9.66465941916952\\
3514	9.66485840055826\\
3515	9.66404155884718\\
3516	9.66424060277789\\
3517	9.66342440123774\\
3518	9.66362350743956\\
3519	9.66280794514307\\
3520	9.66199284623425\\
3521	9.66117821031827\\
3522	9.66137772815158\\
3523	9.66056372930342\\
3524	9.65975019242964\\
3525	9.65893711713706\\
3526	9.65812450303296\\
3527	9.65832460383143\\
3528	9.65751262400781\\
3529	9.65771278478854\\
3530	9.65690143832999\\
3531	9.65609055142763\\
3532	9.65528012369112\\
3533	9.65447015473058\\
3534	9.65366064415654\\
3535	9.65386155487085\\
3536	9.65609791750584\\
3537	9.65528863332959\\
3538	9.65548891354041\\
3539	9.65468025879968\\
3540	9.65488059771506\\
3541	9.65711351475389\\
3542	9.65630508625906\\
3543	9.65650479693729\\
3544	9.65873536551384\\
3545	9.66482839430908\\
3546	9.67793733996455\\
3547	9.67712418023693\\
3548	9.6763114788857\\
3549	9.67549923552341\\
3550	9.674687449763\\
3551	9.67488153384339\\
3552	9.67407037907206\\
3553	9.67325968090348\\
3554	9.67244943895221\\
3555	9.67163965283326\\
3556	9.67083032216207\\
3557	9.67002144655452\\
3558	9.6702164602062\\
3559	9.66940821163241\\
3560	9.66860041713085\\
3561	9.66779307631899\\
3562	9.66698618881471\\
3563	9.66617975423634\\
3564	9.66637551749813\\
3565	9.66859017789496\\
3566	9.66778397195222\\
3567	9.66797912083007\\
3568	9.66717353805688\\
3569	9.66636840671702\\
3570	9.66556372643113\\
3571	9.66475949682028\\
3572	9.66395571750597\\
3573	9.6641516101177\\
3574	9.66636131583177\\
3575	9.67240108118249\\
3576	9.6715960640418\\
3577	9.67079149700855\\
3578	9.66998737970533\\
3579	9.66918371175517\\
3580	9.66838049278152\\
3581	9.66757772240825\\
3582	9.66677540025964\\
3583	9.6659735259604\\
3584	9.66517209913566\\
3585	9.66437111941096\\
3586	9.6645661860311\\
3587	9.66676776775571\\
3588	9.66596701302281\\
3589	9.66516670451711\\
3590	9.66436684186574\\
3591	9.66356742469621\\
3592	9.66276845263647\\
3593	9.66196992531486\\
3594	9.66117184236015\\
3595	9.66037420340152\\
3596	9.66056983905664\\
3597	9.65977281096296\\
3598	9.65996850501751\\
3599	9.65917208692389\\
3600	9.65837611128477\\
3601	9.65758057773154\\
3602	9.65678548589599\\
3603	9.65599083541034\\
3604	9.6551966259072\\
3605	9.65440285701959\\
3606	9.65459960609397\\
3607	9.65380644285028\\
3608	9.65400324816524\\
3609	9.6532106897108\\
3610	9.65241857034691\\
3611	9.65162688970879\\
3612	9.6518240804977\\
3613	9.65401334585937\\
3614	9.65999135059063\\
3615	9.67285142205343\\
3616	9.69778387035792\\
3617	9.69698096074103\\
3618	9.69617849496584\\
3619	9.69537647266441\\
3620	9.69556114215241\\
3621	9.69773349197016\\
3622	9.70368622221662\\
3623	9.70288301315338\\
3624	9.70208024736224\\
3625	9.70127792447637\\
3626	9.70047604412933\\
3627	9.69967460595507\\
3628	9.69887360958796\\
3629	9.69807305466278\\
3630	9.69825647255935\\
3631	9.69745652855316\\
3632	9.69665702504478\\
3633	9.69585796167044\\
3634	9.69604178722288\\
3635	9.69820563812934\\
3636	9.69740680813703\\
3637	9.69759005620167\\
3638	9.69975169715165\\
3639	9.69895310085842\\
3640	9.69913577308874\\
3641	9.6983377846276\\
3642	9.69754023438089\\
3643	9.69674312198772\\
3644	9.69692620017028\\
3645	9.69612969360949\\
3646	9.69533362396947\\
3647	9.69453799089081\\
3648	9.69374279401449\\
3649	9.69392644356922\\
3650	9.69313184996443\\
3651	9.69233769163415\\
3652	9.69252157507544\\
3653	9.69172801860432\\
3654	9.69191196824872\\
3655	9.69406510856718\\
3656	9.69996348311206\\
3657	9.69916875965102\\
3658	9.69935047404675\\
3659	9.6985563525141\\
3660	9.69776266492764\\
3661	9.69696941093178\\
3662	9.69617659017131\\
3663	9.69635887338973\\
3664	9.69556665202311\\
3665	9.69574900219151\\
3666	9.69789463526026\\
3667	9.70377427196857\\
3668	9.702980892883\\
3669	9.70218794627445\\
3670	9.70139543178938\\
3671	9.70060334907467\\
3672	9.69981169777756\\
3673	9.69999249503361\\
3674	9.69920144094843\\
3675	9.69938230586769\\
3676	9.70152111368225\\
3677	9.70073028927986\\
3678	9.69993989490706\\
3679	9.7001203624592\\
3680	9.7022566449238\\
3681	9.70146648006131\\
3682	9.70067674440298\\
3683	9.6998874375992\\
3684	9.70006767445632\\
3685	9.69927896132515\\
3686	9.69945926546457\\
3687	9.69867114518267\\
3688	9.69885151635242\\
3689	9.69806398809808\\
3690	9.69824442604689\\
3691	9.69745748900004\\
3692	9.69667097824627\\
3693	9.69588489343929\\
3694	9.69606572590432\\
3695	9.69819443337558\\
3696	9.70402785545655\\
3697	9.70324063120192\\
3698	9.70245383270405\\
3699	9.70166745961765\\
3700	9.70184643598511\\
3701	9.7010606519673\\
3702	9.70027529246815\\
3703	9.69949035714371\\
3704	9.69870584565045\\
3705	9.69792175764517\\
3706	9.69713809278506\\
3707	9.69635485072769\\
3708	9.69557203113096\\
3709	9.6947896336532\\
3710	9.69400765795304\\
3711	9.69418816788602\\
3712	9.69340677554179\\
3713	9.69262580409297\\
3714	9.69184525319959\\
3715	9.69106512252204\\
3716	9.69028541172106\\
3717	9.69046663168542\\
3718	9.69258367665597\\
3719	9.69180418649987\\
3720	9.69102511542449\\
3721	9.69024646309196\\
3722	9.68946822916477\\
3723	9.68964937657011\\
3724	9.68887172093356\\
3725	9.68905293121499\\
3726	9.69116581014709\\
3727	9.69695259754566\\
3728	9.69617381728508\\
3729	9.69635287499544\\
3730	9.69846153101614\\
3731	9.69768297252112\\
3732	9.69786148191199\\
3733	9.69708350128091\\
3734	9.6972620756028\\
3735	9.6993676653636\\
3736	9.69858990629528\\
3737	9.69781256347478\\
3738	9.69799075166519\\
3739	9.69721398489183\\
3740	9.69739223784219\\
3741	9.69661604632876\\
3742	9.69584026966915\\
3743	9.69506490753087\\
3744	9.69428995958177\\
3745	9.69351542549005\\
3746	9.69274130492427\\
3747	9.69292041853898\\
3748	9.6950198634199\\
3749	9.6942459610253\\
3750	9.69347247137866\\
3751	9.69269939414984\\
3752	9.6919267290091\\
3753	9.69210577331771\\
3754	9.69133367795617\\
3755	9.6905619938305\\
3756	9.6907412584805\\
3757	9.68997014283707\\
3758	9.68919943757982\\
3759	9.68937892163984\\
3760	9.68860878357188\\
3761	9.6878390550429\\
3762	9.68706973572633\\
3763	9.68630082529592\\
3764	9.68553232342578\\
3765	9.68571249545654\\
3766	9.68494455793413\\
3767	9.68417702813009\\
3768	9.68435741639736\\
3769	9.68359044966074\\
3770	9.68282388980303\\
3771	9.68205773650054\\
3772	9.68129198942991\\
3773	9.68052664826814\\
3774	9.67976171269258\\
3775	9.6789971823809\\
3776	9.67917856025083\\
3777	9.6812655237859\\
3778	9.6869768146596\\
3779	9.69927164738623\\
3780	9.72311538094277\\
3781	9.72234059765929\\
3782	9.72251022733183\\
3783	9.72173601362809\\
3784	9.72190571341816\\
3785	9.72397697738614\\
3786	9.72320298974977\\
3787	9.7224294108737\\
3788	9.72165624043421\\
3789	9.72088347810791\\
3790	9.72011112357176\\
3791	9.71933917650305\\
3792	9.71950915035398\\
3793	9.71873776902936\\
3794	9.71796679433697\\
3795	9.71719622595535\\
3796	9.71642606356339\\
3797	9.71659658080218\\
3798	9.71582698185676\\
3799	9.71505778807003\\
3800	9.71522853076244\\
3801	9.71729283260445\\
3802	9.72295859525885\\
3803	9.72218833525118\\
3804	9.72235702391679\\
3805	9.72158732687662\\
3806	9.72081803430154\\
3807	9.7200491458728\\
3808	9.71928066127201\\
3809	9.71851258018113\\
3810	9.7186819679604\\
3811	9.71791444705202\\
3812	9.71714732883036\\
3813	9.7163806129786\\
3814	9.71561429918026\\
3815	9.71578422466389\\
3816	9.71501846878376\\
3817	9.71425311413804\\
3818	9.71442326262025\\
3819	9.71647804569687\\
3820	9.71571291002682\\
3821	9.71588254287403\\
3822	9.71793533128045\\
3823	9.71717041484174\\
3824	9.71640589846393\\
3825	9.71564178183324\\
3826	9.71581121158687\\
3827	9.71504764967794\\
3828	9.71521714611722\\
3829	9.71445413818824\\
3830	9.71369152869683\\
3831	9.71386124639209\\
3832	9.71309918964358\\
3833	9.71326897331944\\
3834	9.71250746857577\\
3835	9.71174636096626\\
3836	9.71191636452681\\
3837	9.71115580769114\\
3838	9.71039564718525\\
3839	9.70963588269943\\
3840	9.70887651392427\\
3841	9.70811754055071\\
3842	9.70828822313235\\
3843	9.71033177025936\\
3844	9.70957301063809\\
3845	9.70881464569022\\
3846	9.7080566751079\\
3847	9.70729909858359\\
3848	9.70746972772097\\
3849	9.70671269733863\\
3850	9.70595606021883\\
3851	9.7051998160552\\
3852	9.70444396454171\\
3853	9.70368850537263\\
3854	9.70293343824257\\
3855	9.70310489001455\\
3856	9.70514289181491\\
3857	9.70438803490391\\
3858	9.70455897632027\\
3859	9.70380466194084\\
3860	9.70305073839787\\
3861	9.70229720538769\\
3862	9.70246851113959\\
3863	9.70450298468893\\
3864	9.70374966087977\\
3865	9.70299672688888\\
3866	9.70224418241376\\
3867	9.70241528038035\\
3868	9.70444713781361\\
3869	9.70369480197703\\
3870	9.7029428549445\\
3871	9.7021912964147\\
3872	9.70144012608662\\
3873	9.70161116659608\\
3874	9.70086053381846\\
3875	9.70011028846421\\
3876	9.70028153968473\\
3877	9.70230923075838\\
3878	9.70155919222185\\
3879	9.70172993747243\\
3880	9.7009804348561\\
3881	9.70023131848177\\
3882	9.69948258805096\\
3883	9.69965369220527\\
3884	9.69890549603995\\
3885	9.69907666065338\\
3886	9.69832899805056\\
3887	9.69758172014679\\
3888	9.6977530931661\\
3889	9.69977517769658\\
3890	9.70531727210968\\
3891	9.7045689664078\\
3892	9.70473836801438\\
3893	9.70399059545288\\
3894	9.70416005858174\\
3895	9.70341281846043\\
3896	9.70358234289594\\
3897	9.70559878053755\\
3898	9.70485174641891\\
3899	9.70502077136705\\
3900	9.70427426855031\\
3901	9.7035281484574\\
3902	9.70278241079405\\
3903	9.70203705526633\\
3904	9.70129208158058\\
3905	9.70054748944345\\
3906	9.70071731343981\\
3907	9.69997324957307\\
3908	9.69922956649644\\
3909	9.69939959731064\\
3910	9.69865644134869\\
3911	9.69791366542048\\
3912	9.69717126923455\\
3913	9.69642925249979\\
3914	9.6965997815664\\
3915	9.69585828986896\\
3916	9.69511717687004\\
3917	9.69437644227959\\
3918	9.69363608580787\\
3919	9.69380711003176\\
3920	9.69581421021599\\
3921	9.69507405351512\\
3922	9.69524458027843\\
3923	9.69450494612238\\
3924	9.69376568894602\\
3925	9.69302680846122\\
3926	9.69228830438013\\
3927	9.69245932340606\\
3928	9.69172133981713\\
3929	9.69189241609084\\
3930	9.6938948963494\\
3931	9.69938068305718\\
3932	9.71119395086124\\
3933	9.7341070936378\\
3934	9.77598677105897\\
3935	9.77522887347702\\
3936	9.77447136100563\\
3937	9.77371423335134\\
3938	9.77295749022101\\
3939	9.77310750863406\\
3940	9.77235130362834\\
3941	9.77159548238562\\
3942	9.77084004461386\\
3943	9.77008499002128\\
3944	9.76933031831643\\
3945	9.76857602920814\\
3946	9.76782212240552\\
3947	9.76706859761801\\
3948	9.76631545455531\\
3949	9.76646677503256\\
3950	9.76571416566827\\
3951	9.76496193727557\\
3952	9.76511348537323\\
3953	9.76708579155761\\
3954	9.76633378700387\\
3955	9.76558216273057\\
3956	9.76573340081361\\
3957	9.76770355659612\\
3958	9.77313327334398\\
3959	9.78484734669969\\
3960	9.8075856641604\\
3961	9.80682476391347\\
3962	9.80696536342264\\
3963	9.80620500370088\\
3964	9.80544502761167\\
3965	9.80468543486476\\
3966	9.80482643198638\\
3967	9.8040673781306\\
3968	9.80420845994539\\
3969	9.80616296520421\\
3970	9.80540414828252\\
3971	9.80464571354009\\
3972	9.80388766068827\\
3973	9.80312998943868\\
3974	9.80237269950326\\
3975	9.80251395920634\\
3976	9.80175720513865\\
3977	9.80100083163625\\
3978	9.80024483841214\\
3979	9.79948922517958\\
3980	9.79873399165217\\
3981	9.79797913754377\\
3982	9.7981212522805\\
3983	9.79736693104872\\
3984	9.79661298849226\\
3985	9.79675533906459\\
3986	9.79870337832529\\
3987	9.79794966786824\\
3988	9.79809157618102\\
3989	9.80003781540289\\
3990	9.80541588172601\\
3991	9.81702794231405\\
3992	9.81627058556149\\
3993	9.81551360815115\\
3994	9.81475700979811\\
3995	9.8140007902177\\
3996	9.81413839763237\\
3997	9.81607672673785\\
3998	9.81532074451157\\
3999	9.81456514037093\\
4000	9.81380991403236\\
4001	9.81305506521258\\
};
\addplot [color=blue, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4001	9.81305506521258\\
4002	9.81319270263237\\
4003	9.81243838514136\\
4004	9.81257610782719\\
4005	9.81451095519908\\
4006	9.81986392861132\\
4007	9.83142601639769\\
4008	9.83066809069152\\
4009	9.83080109441528\\
4010	9.83004370256782\\
4011	9.83017679564103\\
4012	9.83210388014666\\
4013	9.83744313221855\\
4014	9.84898067744934\\
4015	9.87139153767689\\
4016	9.91238191778915\\
4017	9.91160553687511\\
4018	9.91171809896629\\
4019	9.91362153806389\\
4020	9.91284542817534\\
4021	9.91295759793188\\
4022	9.91218203905275\\
4023	9.91140686573608\\
4024	9.91063207769442\\
4025	9.90985767464061\\
4026	9.90908365628776\\
4027	9.90919659305531\\
4028	9.91109640518023\\
4029	9.91032265570912\\
4030	9.91043520096062\\
4031	9.90966199941885\\
4032	9.90888918140959\\
4033	9.90811674664755\\
4034	9.90734469484771\\
4035	9.90657302572534\\
4036	9.90580173899599\\
4037	9.90503083437551\\
4038	9.90426031157999\\
4039	9.90349017032585\\
4040	9.90360412820924\\
4041	9.90283453050023\\
4042	9.90294859420352\\
4043	9.90484290319141\\
4044	9.91012323937871\\
4045	9.90935279105898\\
4046	9.90858272358371\\
4047	9.90869522600418\\
4048	9.90792570143898\\
4049	9.90803831055674\\
4050	9.90726932820502\\
4051	9.90650072550393\\
4052	9.90661360292094\\
4053	9.90850233379419\\
4054	9.90773399572125\\
4055	9.90696603660667\\
4056	9.90619845617015\\
4057	9.90543125413168\\
4058	9.90466443021151\\
4059	9.90389798413018\\
4060	9.90313191560849\\
4061	9.90236622436754\\
4062	9.90160091012867\\
4063	9.90083597261352\\
4064	9.90007141154401\\
4065	9.89930722664229\\
4066	9.89854341763085\\
4067	9.89777998423238\\
4068	9.89789456142879\\
4069	9.89713166273739\\
4070	9.89636913893477\\
4071	9.89560698974468\\
4072	9.89484521489113\\
4073	9.8940838140984\\
4074	9.89419912980904\\
4075	9.89608071034951\\
4076	9.90132174119698\\
4077	9.90055949887294\\
4078	9.89979763038035\\
4079	9.89903613544426\\
4080	9.89915006776872\\
4081	9.89838910470043\\
4082	9.89762851447049\\
4083	9.89686829680496\\
4084	9.89610845143015\\
4085	9.89534897807266\\
4086	9.89546364548361\\
4087	9.89733939204264\\
4088	9.90256473036275\\
4089	9.90180442100978\\
4090	9.90104448344623\\
4091	9.90028491739946\\
4092	9.89952572259709\\
4093	9.89876689876701\\
4094	9.89888050724782\\
4095	9.89812221158942\\
4096	9.89823592199168\\
4097	9.89747815383549\\
4098	9.89759196590611\\
4099	9.89683472458388\\
4100	9.89694863807038\\
4101	9.89881761909797\\
4102	9.89806063279055\\
4103	9.89817416420328\\
4104	9.89741770358483\\
4105	9.89753133630484\\
4106	9.89677540071054\\
4107	9.89601983323681\\
4108	9.89613372325287\\
4109	9.89537867970525\\
4110	9.89549267029881\\
4111	9.89735745919736\\
4112	9.8966026689072\\
4113	9.89671627876626\\
4114	9.89596201126683\\
4115	9.89520811036156\\
4116	9.89445457578326\\
4117	9.893701407265\\
4118	9.89381558371278\\
4119	9.89306293603188\\
4120	9.89317721202295\\
4121	9.89242508452333\\
4122	9.891673321957\\
4123	9.89178785183749\\
4124	9.89103660836859\\
4125	9.89028572913894\\
4126	9.89040051204977\\
4127	9.8896501508368\\
4128	9.88890015317092\\
4129	9.888150518788\\
4130	9.88826570752902\\
4131	9.88751658965891\\
4132	9.8876318760649\\
4133	9.8868832740591\\
4134	9.88699865788715\\
4135	9.88885467751819\\
4136	9.88810632285392\\
4137	9.88822132737323\\
4138	9.88747348746475\\
4139	9.88672600891887\\
4140	9.88597889147374\\
4141	9.88523213486776\\
4142	9.88448573883957\\
4143	9.88373970312806\\
4144	9.88385556710396\\
4145	9.88311004339322\\
4146	9.8832260033488\\
4147	9.88248099099836\\
4148	9.88173633786314\\
4149	9.88099204368339\\
4150	9.88024810819963\\
4151	9.87950453115263\\
4152	9.87876131228339\\
4153	9.87801845133319\\
4154	9.87727594804353\\
4155	9.87653380215618\\
4156	9.87665106544229\\
4157	9.87849975169843\\
4158	9.87775784694479\\
4159	9.8770162989619\\
4160	9.87627510749246\\
4161	9.87553427227943\\
4162	9.87565160667322\\
4163	9.87749786855781\\
4164	9.87675727343714\\
4165	9.87687422967863\\
4166	9.87871886856546\\
4167	9.87797851361406\\
4168	9.87809509267011\\
4169	9.87735524251262\\
4170	9.87661574719933\\
4171	9.87587660647502\\
4172	9.8751378200847\\
4173	9.87525494018994\\
4174	9.87451665673184\\
4175	9.87377872694247\\
4176	9.87389608836303\\
4177	9.87573658243625\\
4178	9.87499889052712\\
4179	9.87426155166509\\
4180	9.87352456559677\\
4181	9.87278793206903\\
4182	9.87290536202769\\
4183	9.87474345298399\\
4184	9.8798542988233\\
4185	9.89091028338478\\
4186	9.89017037643368\\
4187	9.88943082291318\\
4188	9.88869162257009\\
4189	9.8879527751515\\
4190	9.88721428040471\\
4191	9.88732801596635\\
4192	9.8865900225909\\
4193	9.88670385278328\\
4194	9.88853383274976\\
4195	9.88779607969931\\
4196	9.8879095410767\\
4197	9.88717228833546\\
4198	9.88643538683421\\
4199	9.885698836322\\
4200	9.8858126889846\\
4201	9.88507663735335\\
4202	9.88519058389829\\
4203	9.88701700532307\\
4204	9.89210061746373\\
4205	9.90310110475769\\
4206	9.90236181771093\\
4207	9.90162288211987\\
4208	9.90173273410112\\
4209	9.90099429909328\\
4210	9.90025621488591\\
4211	9.90036631315339\\
4212	9.89962872850784\\
4213	9.89889149400928\\
4214	9.89900183775043\\
4215	9.9008197827076\\
4216	9.90008279029854\\
4217	9.89934614742346\\
4218	9.89945627873493\\
4219	9.90127239240013\\
4220	9.90633335212815\\
4221	9.90559592650246\\
4222	9.90485885020203\\
4223	9.90496754571921\\
4224	9.90678020487794\\
4225	9.91183387168025\\
4226	9.92277502544668\\
4227	9.94404443861575\\
4228	9.94329931452575\\
4229	9.94255454282359\\
4230	9.94265414695512\\
4231	9.94190987979349\\
4232	9.94200958918372\\
4233	9.94126582594179\\
4234	9.94136564034738\\
4235	9.94062238040541\\
4236	9.93987947138881\\
4237	9.93997954232292\\
4238	9.94177795201851\\
4239	9.94680667211585\\
4240	9.94606300539744\\
4241	9.94616152391049\\
4242	9.94795678046596\\
4243	9.94721336849463\\
4244	9.94647030685881\\
4245	9.94656863659082\\
4246	9.94836210601984\\
4247	9.95337980329759\\
4248	9.95263598973422\\
4249	9.95189252628314\\
4250	9.95198946451677\\
4251	9.95377954928922\\
4252	9.95303634144275\\
4253	9.95313294235453\\
4254	9.95239023592381\\
4255	9.95248694327594\\
4256	9.9517447376469\\
4257	9.95100288071678\\
4258	9.95109984575635\\
4259	9.95035848861625\\
4260	9.94961747953115\\
4261	9.948876818256\\
4262	9.94813650454596\\
4263	9.94739653815646\\
4264	9.94665691884312\\
4265	9.94591764636182\\
4266	9.94517872046865\\
4267	9.94444014091993\\
4268	9.94453841643031\\
4269	9.94632269879522\\
4270	9.94558437024423\\
4271	9.94484638743361\\
4272	9.94494447583057\\
4273	9.94672699288098\\
4274	9.95171337459641\\
4275	9.95097464861079\\
4276	9.95023626814715\\
4277	9.94949823296313\\
4278	9.9487605428166\\
4279	9.94802319746565\\
4280	9.9472861966686\\
4281	9.94654954018399\\
4282	9.94664700176247\\
4283	9.94842495946279\\
4284	9.95339930528099\\
4285	9.96418011050464\\
4286	9.96344037174486\\
4287	9.96353377964024\\
4288	9.96279453663801\\
4289	9.96288805155584\\
4290	9.96465932236718\\
4291	9.96962177007687\\
4292	9.98038121274196\\
4293	9.97963890632997\\
4294	9.97889694565921\\
4295	9.9789865808335\\
4296	9.9782451174269\\
4297	9.97750399912778\\
4298	9.97676322569524\\
4299	9.97602279688863\\
4300	9.97611299624267\\
4301	9.97537306292247\\
4302	9.9754633713735\\
4303	9.97472393293862\\
4304	9.97398483810896\\
4305	9.97324608664507\\
4306	9.9733368051617\\
4307	9.9725985472051\\
4308	9.97268937391634\\
4309	9.97195160886927\\
4310	9.97121418617257\\
4311	9.970477105588\\
4312	9.96974036687754\\
4313	9.9690039698034\\
4314	9.96826791412799\\
4315	9.96835959711874\\
4316	9.96762403182425\\
4317	9.96688880730589\\
4318	9.96615392332692\\
4319	9.96541937965078\\
4320	9.96468517604116\\
4321	9.96395131226195\\
4322	9.96404384551206\\
4323	9.96580132781294\\
4324	9.96506771506046\\
4325	9.96433444155087\\
4326	9.96360150704892\\
4327	9.96286891131955\\
4328	9.96213665412796\\
4329	9.96140473523952\\
4330	9.96067315441985\\
4331	9.95994191143479\\
4332	9.96003515661203\\
4333	9.96178950802574\\
4334	9.9610585136275\\
4335	9.96032785648159\\
4336	9.96042092662982\\
4337	9.96217357106275\\
4338	9.9614431621681\\
4339	9.9615359109252\\
4340	9.96080598555082\\
4341	9.96089883835747\\
4342	9.96016939592258\\
4343	9.95944028940409\\
4344	9.95871151856999\\
4345	9.95798308318852\\
4346	9.95725498302812\\
4347	9.95734852455934\\
4348	9.95909744160342\\
4349	9.95836958746327\\
4350	9.9576420679687\\
4351	9.95691488288897\\
4352	9.95700839509861\\
4353	9.95628168969797\\
4354	9.95637530438091\\
4355	9.95564907808509\\
4356	9.95574279501373\\
4357	9.95501704724946\\
4358	9.95429163254979\\
4359	9.95356655068549\\
4360	9.95284180142756\\
4361	9.95293605463045\\
4362	9.95221178221675\\
4363	9.95230613661442\\
4364	9.95404979694796\\
4365	9.95893054669543\\
4366	9.95820556484463\\
4367	9.95748091502124\\
4368	9.9575739551092\\
4369	9.95684978157543\\
4370	9.9561259394712\\
4371	9.95621922569398\\
4372	9.95549585894201\\
4373	9.95477282302322\\
4374	9.95405011771071\\
4375	9.95414379311677\\
4376	9.95342156185374\\
4377	9.95351533806059\\
4378	9.95279358028261\\
4379	9.95207215214966\\
4380	9.95135105343595\\
4381	9.95144521663289\\
4382	9.95072459010835\\
4383	9.95081885326808\\
4384	9.95009869837137\\
4385	9.95019306127237\\
4386	9.94947337744309\\
4387	9.94956783986429\\
4388	9.95130258735571\\
4389	9.95058314265276\\
4390	9.94986402571504\\
4391	9.94914523631864\\
4392	9.9484267742398\\
4393	9.94770863925502\\
4394	9.94699083114096\\
4395	9.94708568647386\\
4396	9.94881784164805\\
4397	9.94810027101909\\
4398	9.94819480938839\\
4399	9.94747770663247\\
4400	9.9475723435217\\
4401	9.94685570808488\\
4402	9.94695044327596\\
4403	9.9486798753425\\
4404	9.9479634765938\\
4405	9.94724740311128\\
4406	9.94653165467346\\
4407	9.94581623105908\\
4408	9.94510113204706\\
4409	9.94519611478401\\
4410	9.94448148069587\\
4411	9.94376717063134\\
4412	9.94386239113193\\
4413	9.94314854508502\\
4414	9.94324386259162\\
4415	9.94253048001483\\
4416	9.94262589431266\\
4417	9.94435082388883\\
4418	9.94363767517045\\
4419	9.94373277413946\\
4420	9.94302008794307\\
4421	9.94311528358461\\
4422	9.94240305936537\\
4423	9.94249835146572\\
4424	9.9417865886797\\
4425	9.94107514759437\\
4426	9.94117067512976\\
4427	9.94045969458107\\
4428	9.94055531796062\\
4429	9.93984479740702\\
4430	9.93994051641872\\
4431	9.93923045531957\\
4432	9.93852071464511\\
4433	9.93861666756741\\
4434	9.93790738545612\\
4435	9.93719842320147\\
4436	9.93729460931419\\
4437	9.93658610473379\\
4438	9.93587791944343\\
4439	9.93597433802864\\
4440	9.93526660952596\\
4441	9.93455919974811\\
4442	9.93465585009018\\
4443	9.93637247939068\\
4444	9.93566529831658\\
4445	9.93495843543418\\
4446	9.9342518905288\\
4447	9.93434850130656\\
4448	9.93364241121771\\
4449	9.93293663854404\\
4450	9.93223118307158\\
4451	9.93152604458652\\
4452	9.93082122287527\\
4453	9.93091847389624\\
4454	9.93021410508443\\
4455	9.92951005248757\\
4456	9.92880631589278\\
4457	9.92810289508735\\
4458	9.92739978985877\\
4459	9.92749767732891\\
4460	9.92679502309321\\
4461	9.92609268387846\\
4462	9.92619079847625\\
4463	9.92548890938542\\
4464	9.92478733476102\\
4465	9.92408607439178\\
4466	9.92338512806659\\
4467	9.92268449557454\\
4468	9.92278324121547\\
4469	9.9220830569561\\
4470	9.92138318597828\\
4471	9.92068362807179\\
4472	9.91998438302663\\
4473	9.92008362193479\\
4474	9.91938482358078\\
4475	9.91868633753888\\
4476	9.91798816359977\\
4477	9.91808775972567\\
4478	9.91739003128135\\
4479	9.91748971647625\\
4480	9.91679243300965\\
4481	9.91689220707486\\
4482	9.91859786250216\\
4483	9.9233580508988\\
4484	9.92266008072377\\
4485	9.9219624217952\\
4486	9.92206093218251\\
4487	9.9213637177528\\
4488	9.92066681402471\\
4489	9.9199702207906\\
4490	9.92006908711542\\
4491	9.91937293719312\\
4492	9.91867709722182\\
4493	9.91877618534156\\
4494	9.92047686706093\\
4495	9.91978124590833\\
4496	9.91908593419573\\
4497	9.91918484326512\\
4498	9.91848997331021\\
4499	9.91858897087543\\
4500	9.9178945421677\\
4501	9.91720042202638\\
4502	9.91650661024586\\
4503	9.91581310662068\\
4504	9.91511991094561\\
4505	9.91521952473213\\
4506	9.91691646665567\\
4507	9.91622348758299\\
4508	9.91553081595445\\
4509	9.91563025024215\\
4510	9.91493801732327\\
4511	9.91424609131325\\
4512	9.91355447200801\\
4513	9.91286315920368\\
4514	9.91217215269657\\
4515	9.91227219873567\\
4516	9.91396603567842\\
4517	9.91869141898791\\
4518	9.91799973425288\\
4519	9.91730835564076\\
4520	9.91661728294838\\
4521	9.91592651597274\\
4522	9.91523605451103\\
4523	9.91454589836059\\
4524	9.91464522066847\\
4525	9.91633516422904\\
4526	9.91564522269608\\
4527	9.91574423634674\\
4528	9.91743281752957\\
4529	9.91674309065136\\
4530	9.91605366828832\\
4531	9.91536455023884\\
4532	9.9154635165824\\
4533	9.91477483276804\\
4534	9.9140864527401\\
4535	9.91339837629762\\
4536	9.91271060323981\\
4537	9.91281004547388\\
4538	9.91212270517874\\
4539	9.91143566774338\\
4540	9.91074893296768\\
4541	9.9100625006517\\
4542	9.90937637059565\\
4543	9.90947641542256\\
4544	9.9087907163404\\
4545	9.90810531899601\\
4546	9.90742022319027\\
4547	9.90673542872422\\
4548	9.9060509353991\\
4549	9.90536674301631\\
4550	9.90546751516493\\
4551	9.90478375165602\\
4552	9.90488460760232\\
4553	9.9065663021388\\
4554	9.91125491789254\\
4555	9.91057048427414\\
4556	9.91066998153818\\
4557	9.91234893037528\\
4558	9.91703216282685\\
4559	9.91634706250293\\
4560	9.91566226266162\\
4561	9.91576053447845\\
4562	9.91507616342444\\
4563	9.91439209233583\\
4564	9.91370832101544\\
4565	9.91302484926628\\
4566	9.91234167689151\\
4567	9.91165880369449\\
4568	9.91097622947873\\
4569	9.91029395404791\\
4570	9.90961197720591\\
4571	9.90893029875675\\
4572	9.90824891850463\\
4573	9.90834855355837\\
4574	9.90766759842774\\
4575	9.90698694098243\\
4576	9.90630658102725\\
4577	9.90562651836722\\
4578	9.90494675280753\\
4579	9.90426728415352\\
4580	9.90436763627908\\
4581	9.90603916480908\\
4582	9.90535990261381\\
4583	9.90468093684543\\
4584	9.90478111116532\\
4585	9.90410256780107\\
4586	9.9034243203563\\
4587	9.90352470311167\\
4588	9.90284687727971\\
4589	9.90216934686106\\
4590	9.90226993742149\\
4591	9.90159282782634\\
4592	9.90091601313955\\
4593	9.90101681087656\\
4594	9.90034041622597\\
4595	9.89966431598003\\
4596	9.89898850994654\\
4597	9.89831299793352\\
4598	9.89763777974913\\
4599	9.89773915879663\\
4600	9.89940522416042\\
4601	9.90404750132201\\
4602	9.91409641531316\\
4603	9.91341850164181\\
4604	9.91274088245946\\
4605	9.91206355757426\\
4606	9.91216165059676\\
4607	9.91148474548183\\
4608	9.9115829215395\\
4609	9.91324272993843\\
4610	9.91256603081829\\
4611	9.91188962521327\\
4612	9.91198762833426\\
4613	9.91131164137518\\
4614	9.91063594743169\\
4615	9.9099605463133\\
4616	9.91005888242095\\
4617	9.9117161449182\\
4618	9.91633866685405\\
4619	9.91566261600305\\
4620	9.91575963275699\\
4621	9.91741422704383\\
4622	9.91673838229243\\
4623	9.91606282992466\\
4624	9.91615967620262\\
4625	9.91548454109125\\
4626	9.91480969786708\\
4627	9.91490675218335\\
4628	9.91423232544046\\
4629	9.91432946255296\\
4630	9.91598114945786\\
4631	9.92058977422469\\
4632	9.91991470298372\\
4633	9.91923992316139\\
4634	9.91933587484375\\
4635	9.91866151107055\\
4636	9.9179874382222\\
4637	9.91731365611046\\
4638	9.91664016454728\\
4639	9.91596696334477\\
4640	9.91529405231519\\
4641	9.91462143127097\\
4642	9.9139491000247\\
4643	9.91327705838913\\
4644	9.91260530617718\\
4645	9.91270245896794\\
4646	9.91203111960658\\
4647	9.91136006917974\\
4648	9.91068930750093\\
4649	9.91078678883277\\
4650	9.91243213357328\\
4651	9.91176157404899\\
4652	9.91185876202087\\
4653	9.91350281554982\\
4654	9.91283245821646\\
4655	9.91216238889914\\
4656	9.91225940729053\\
4657	9.91158974879339\\
4658	9.91092037782673\\
4659	9.91025129420541\\
4660	9.90958249774444\\
4661	9.90891398825899\\
4662	9.9082457655644\\
4663	9.90757782947616\\
4664	9.90767566442251\\
4665	9.90931638557316\\
4666	9.91389186908346\\
4667	9.91322329567806\\
4668	9.91255500872228\\
4669	9.91188700803206\\
4670	9.91198379454409\\
4671	9.91131620216378\\
4672	9.91064889556787\\
4673	9.91074588489457\\
4674	9.91238278988972\\
4675	9.91171568336484\\
4676	9.9110488621721\\
4677	9.91114568303099\\
4678	9.91278110290042\\
4679	9.91211448154611\\
4680	9.91144814507272\\
4681	9.91078209329768\\
4682	9.91011632603856\\
4683	9.90945084311309\\
4684	9.90878564433918\\
4685	9.90812072953486\\
4686	9.90745609851833\\
4687	9.90679175110795\\
4688	9.90612768712224\\
4689	9.90622530971386\\
4690	9.9055616496875\\
4691	9.90565935132245\\
4692	9.90499609480812\\
4693	9.90433312095159\\
4694	9.9036704295722\\
4695	9.90300802048945\\
4696	9.90234589352301\\
4697	9.90244415499325\\
4698	9.90178242992537\\
4699	9.90112098650255\\
4700	9.90045982454501\\
4701	9.89979894387315\\
4702	9.89913834430747\\
4703	9.8992371624395\\
4704	9.89857696316732\\
4705	9.89791704453244\\
4706	9.89725740635598\\
4707	9.89659804845917\\
4708	9.89669730121422\\
4709	9.89832502313629\\
4710	9.89766585854243\\
4711	9.89776482142944\\
4712	9.89710605550513\\
4713	9.89720509517492\\
4714	9.89883098290022\\
4715	9.89817241000588\\
4716	9.89751411640454\\
4717	9.89685610191857\\
4718	9.89619836637049\\
4719	9.89629747246349\\
4720	9.89564013397061\\
4721	9.894983073952\\
4722	9.89432629223072\\
4723	9.8944257107628\\
4724	9.89376932508865\\
4725	9.89311321724971\\
4726	9.89245738706961\\
4727	9.89255711684159\\
4728	9.89417917325347\\
4729	9.89352353371294\\
4730	9.89286817139844\\
4731	9.89296773002195\\
4732	9.89458832852199\\
4733	9.89910215360463\\
4734	9.89844616662374\\
4735	9.89779045672289\\
4736	9.89713502372656\\
4737	9.89647986745937\\
4738	9.89582498774613\\
4739	9.8959237543702\\
4740	9.89754099404907\\
4741	9.89688630491008\\
4742	9.89623189189472\\
4743	9.89557775482835\\
4744	9.89492389353645\\
4745	9.89427030784468\\
4746	9.89436925637216\\
4747	9.89371606288779\\
4748	9.89306314454811\\
4749	9.89316228476177\\
4750	9.89250975791995\\
4751	9.89185750576844\\
4752	9.89195683710544\\
4753	9.89130497574399\\
4754	9.89065338861953\\
4755	9.89000207555906\\
4756	9.89010171347825\\
4757	9.88945079022255\\
4758	9.88880014057897\\
4759	9.88889996824837\\
4760	9.8882497077059\\
4761	9.88759972032476\\
4762	9.88695000593285\\
4763	9.88705013820523\\
4764	9.88866109322076\\
4765	9.88801156513952\\
4766	9.88736230962566\\
4767	9.88671332650765\\
4768	9.88681340341468\\
4769	9.88616480756286\\
4770	9.88551648365899\\
4771	9.88561674849562\\
4772	9.88496881116066\\
4773	9.88432114532679\\
4774	9.88367375082339\\
4775	9.88302662747999\\
4776	9.88237977512627\\
4777	9.8824805706557\\
4778	9.88408776179458\\
4779	9.88856033653466\\
4780	9.88791286780026\\
4781	9.88726566991661\\
4782	9.8866187427138\\
4783	9.88671852554393\\
4784	9.88832281511473\\
4785	9.892788896542\\
4786	9.89214135598403\\
4787	9.89149408596734\\
4788	9.89084708632242\\
4789	9.89094586120923\\
4790	9.89254725869795\\
4791	9.89190044436429\\
4792	9.89125389998651\\
4793	9.89135250756407\\
4794	9.89070634721333\\
4795	9.890805027854\\
4796	9.89015925111468\\
4797	9.89025800466234\\
4798	9.88961261111949\\
4799	9.88896748654666\\
4800	9.88906642665764\\
4801	9.88842168459545\\
4802	9.8877772110639\\
4803	9.88713300589526\\
4804	9.88648906892194\\
4805	9.8858453999765\\
4806	9.88594486618941\\
4807	9.88754164067787\\
4808	9.88689815443524\\
4809	9.88625493581009\\
4810	9.88561198463551\\
4811	9.88496930074473\\
4812	9.88432688397111\\
4813	9.88368473414816\\
4814	9.88304285110951\\
4815	9.88240123468894\\
4816	9.88175988472038\\
4817	9.8818599719395\\
4818	9.88345394866434\\
4819	9.88281277950838\\
4820	9.88217187639771\\
4821	9.88153123916678\\
4822	9.88089086765018\\
4823	9.88099101053875\\
4824	9.88035101650383\\
4825	9.87971128775141\\
4826	9.87981161280974\\
4827	9.87917226086718\\
4828	9.87927265601183\\
4829	9.88086353759729\\
4830	9.88022436497793\\
4831	9.88032447999641\\
4832	9.87968568349518\\
4833	9.87904715134178\\
4834	9.87914744775632\\
4835	9.87850929105277\\
4836	9.87787139826845\\
4837	9.87723376923968\\
4838	9.87659640380289\\
4839	9.87595930179469\\
4840	9.87532246305177\\
4841	9.874685887411\\
4842	9.87404957470937\\
4843	9.87341352478399\\
4844	9.87277773747212\\
4845	9.87214221261115\\
4846	9.87224368553864\\
4847	9.87383010933618\\
4848	9.87824114323373\\
4849	9.87760501591734\\
4850	9.8769691509215\\
4851	9.87633354808398\\
4852	9.87569820724268\\
4853	9.87506312823564\\
4854	9.87442831090104\\
4855	9.87379375507718\\
4856	9.87315946060252\\
4857	9.87326049427734\\
4858	9.87262657070629\\
4859	9.8727276724656\\
4860	9.87209411940256\\
4861	9.87146082700731\\
4862	9.8715621061501\\
4863	9.87314345053136\\
4864	9.87754011562061\\
4865	9.887051237835\\
4866	9.90553490681429\\
4867	9.90489552421295\\
4868	9.90498981026369\\
4869	9.90435080224887\\
4870	9.904445161431\\
4871	9.90380652760318\\
4872	9.90390095976484\\
4873	9.9032626997251\\
4874	9.90262470158935\\
4875	9.90198696519643\\
4876	9.90134949038529\\
4877	9.90071227699503\\
4878	9.90007532486487\\
4879	9.89943863383417\\
4880	9.89880220374242\\
4881	9.89816603442924\\
4882	9.89753012573437\\
4883	9.89689447749771\\
4884	9.89699009288299\\
4885	9.89855911022984\\
4886	9.90293077689672\\
4887	9.90229454383128\\
4888	9.90165857109034\\
4889	9.90102285851415\\
4890	9.90111751233024\\
4891	9.90048217032938\\
4892	9.89984708807585\\
4893	9.89994192415416\\
4894	9.89930721182517\\
4895	9.89867275882706\\
4896	9.89803856500093\\
4897	9.897404630188\\
4898	9.89749986811962\\
4899	9.89906429758769\\
4900	9.90342337067893\\
4901	9.90278885454251\\
4902	9.90288291638761\\
4903	9.90224876930821\\
4904	9.90161488085323\\
4905	9.90170912451039\\
4906	9.90107560446587\\
4907	9.90044234263209\\
4908	9.89980933885121\\
4909	9.89917659296554\\
4910	9.8985441048175\\
4911	9.89863885861803\\
4912	9.89800673747134\\
4913	9.89737487365058\\
4914	9.89674326699866\\
4915	9.89683831008151\\
4916	9.89839746417471\\
4917	9.89776603491335\\
4918	9.89713486243494\\
4919	9.89722974862254\\
4920	9.89659894171958\\
4921	9.89669389824824\\
4922	9.89606345653508\\
4923	9.89615848325917\\
4924	9.89552840635073\\
4925	9.89489858531108\\
4926	9.89499379063668\\
4927	9.89654983813852\\
4928	9.90088465400835\\
4929	9.90025425740297\\
4930	9.89962411653658\\
4931	9.89899423125359\\
4932	9.89908849033468\\
4933	9.90064181515566\\
4934	9.90001210659687\\
4935	9.89938265323912\\
4936	9.8987534549273\\
4937	9.89812451150643\\
4938	9.89749582282165\\
4939	9.89686738871824\\
4940	9.8962392090416\\
4941	9.89633385401431\\
4942	9.89570603651777\\
4943	9.89507847304408\\
4944	9.89445116343911\\
4945	9.89382410754885\\
4946	9.8931973052194\\
4947	9.89329245030006\\
4948	9.89266600877536\\
4949	9.89203982040949\\
4950	9.89141388504902\\
4951	9.89150931347443\\
4952	9.89088373804483\\
4953	9.89025841521988\\
4954	9.88963334484662\\
4955	9.88972905557808\\
4956	9.89127706017385\\
4957	9.8906521625999\\
4958	9.89074760992878\\
4959	9.89229447264754\\
4960	9.89166974791234\\
4961	9.89104527503151\\
4962	9.89114056619317\\
4963	9.89268610301889\\
4964	9.89699026021905\\
4965	9.89636521883454\\
4966	9.89574042917833\\
4967	9.89511589109838\\
4968	9.89449160444278\\
4969	9.89386756905974\\
4970	9.89396213896923\\
4971	9.8933384611674\\
4972	9.89343309945342\\
4973	9.89280977885954\\
4974	9.89218670889718\\
4975	9.89228152162287\\
4976	9.89165880825158\\
4977	9.89103634511673\\
4978	9.89113133179293\\
4979	9.89050922463372\\
4980	9.89060427901014\\
4981	9.88998252745565\\
4982	9.88936102550034\\
4983	9.88873977299393\\
4984	9.88811876978629\\
4985	9.88821420835187\\
4986	9.88759355965106\\
4987	9.88697315985688\\
4988	9.88706877069477\\
4989	9.88644872479687\\
4990	9.88654440241099\\
4991	9.88808218951373\\
4992	9.88746231323099\\
4993	9.88755773035617\\
4994	9.8869382073397\\
4995	9.88631893238049\\
4996	9.88641452106881\\
4997	9.88579559876843\\
4998	9.88517692413604\\
4999	9.88455849702301\\
5000	9.88465436132745\\
5001	9.88403628602746\\
5002	9.88413221640195\\
5003	9.88566679717665\\
5004	9.88993795138278\\
5005	9.88931931438672\\
5006	9.88941411276963\\
5007	9.88879582750366\\
5008	9.88889069255792\\
5009	9.88827275865764\\
5010	9.88836769024658\\
5011	9.88775010734812\\
5012	9.88713277089137\\
5013	9.88722787307536\\
5014	9.88661088701892\\
5015	9.88599414701873\\
5016	9.8860894193218\\
5017	9.88761932771584\\
5018	9.88700275546761\\
5019	9.88638642891464\\
5020	9.88648154715972\\
5021	9.88586556991195\\
5022	9.88596075399186\\
5023	9.88534512568847\\
5024	9.88472974246005\\
5025	9.88411460416027\\
5026	9.88421006086841\\
5027	9.88359527068047\\
5028	9.88369079270683\\
5029	9.88307635027163\\
5030	9.88317193748216\\
5031	9.88255784244113\\
5032	9.88194399147604\\
5033	9.88203974669713\\
5034	9.88142624253332\\
5035	9.88152206254856\\
5036	9.88090890482884\\
5037	9.88029599057061\\
5038	9.87968331962887\\
5039	9.87977940946804\\
5040	9.87916708414595\\
5041	9.87855500176188\\
5042	9.87794316217131\\
5043	9.87733156522979\\
5044	9.87742802606524\\
5045	9.87895116021908\\
5046	9.87833972712869\\
5047	9.87772853633395\\
5048	9.87711758769088\\
5049	9.87650688105558\\
5050	9.8758964162843\\
5051	9.87599302756978\\
5052	9.87751433533\\
5053	9.8769040336183\\
5054	9.87629397341895\\
5055	9.87568415458861\\
5056	9.87578071231501\\
5057	9.87517123615795\\
5058	9.87456200099582\\
5059	9.8739530066857\\
5060	9.87334425308479\\
5061	9.87273574005041\\
5062	9.87212746743998\\
5063	9.87151943511106\\
5064	9.87161666271456\\
5065	9.87100897132727\\
5066	9.87040151984972\\
5067	9.87049891051469\\
5068	9.86989179940095\\
5069	9.86928492782602\\
5070	9.86938248109849\\
5071	9.86877594931087\\
5072	9.86887356446661\\
5073	9.86826737211921\\
5074	9.86766141871242\\
5075	9.86705570410501\\
5076	9.86645022815583\\
5077	9.86654820526654\\
5078	9.86806358368855\\
5079	9.87227513298191\\
5080	9.87166910633882\\
5081	9.87106331824194\\
5082	9.87116029122521\\
5083	9.87055484158816\\
5084	9.86994963012956\\
5085	9.87004676491601\\
5086	9.86944189134566\\
5087	9.86953908775373\\
5088	9.86893455172746\\
5089	9.86833025328658\\
5090	9.86842761080445\\
5091	9.86782364933819\\
5092	9.86721992509168\\
5093	9.86661643792518\\
5094	9.8667140554323\\
5095	9.86611090444715\\
5096	9.86550799017746\\
5097	9.8649053124839\\
5098	9.86430287122725\\
5099	9.86440084674166\\
5100	9.86591010928783\\
5101	9.8701039168423\\
5102	9.87917468237969\\
5103	9.8785700351337\\
5104	9.87866511937824\\
5105	9.88017010952766\\
5106	9.87956562258614\\
5107	9.87896137237339\\
5108	9.87905630554623\\
5109	9.88056004082254\\
5110	9.884743595109\\
5111	9.8841388046944\\
5112	9.88353425089577\\
5113	9.88362819687041\\
5114	9.88512956793716\\
5115	9.88452517501793\\
5116	9.88461887221187\\
5117	9.88611916944853\\
5118	9.89029509818539\\
5119	9.89933179570256\\
5120	9.89872521913818\\
5121	9.89811887947151\\
5122	9.89751277656378\\
5123	9.89690691027636\\
5124	9.89699804476288\\
5125	9.89849358462385\\
5126	9.89788788158083\\
5127	9.89797877140678\\
5128	9.89737340498998\\
5129	9.8967682746295\\
5130	9.89616338018729\\
5131	9.89555872152541\\
5132	9.89564997664967\\
5133	9.89714344827554\\
5134	9.89653895204215\\
5135	9.89662996296079\\
5136	9.89602580210081\\
5137	9.89611687747887\\
5138	9.89551305165338\\
5139	9.89490946082529\\
5140	9.89430610485744\\
5141	9.89439744387988\\
5142	9.89379442216503\\
5143	9.89388582515882\\
5144	9.89537644607776\\
5145	9.89477358569681\\
5146	9.89417095961838\\
5147	9.8935685677059\\
5148	9.89296640982292\\
5149	9.89236448583307\\
5150	9.89245604224732\\
5151	9.89185445105024\\
5152	9.89194607091984\\
5153	9.89134481218031\\
5154	9.89143649537919\\
5155	9.89083556876245\\
5156	9.8902348752437\\
5157	9.88963441468734\\
5158	9.88903418695787\\
5159	9.88843419191991\\
5160	9.88783442943816\\
5161	9.88792666845963\\
5162	9.88941324598069\\
5163	9.88881364236654\\
5164	9.88821427097686\\
5165	9.88761513167679\\
5166	9.88701622433153\\
5167	9.88710851459569\\
5168	9.88650993705534\\
5169	9.88660228955722\\
5170	9.88600404149078\\
5171	9.88609645610647\\
5172	9.88549853718342\\
5173	9.88559101378927\\
5174	9.88707459492928\\
5175	9.88647683361356\\
5176	9.88587930327208\\
5177	9.88597163487647\\
5178	9.88537443289718\\
5179	9.88477746154232\\
5180	9.88418072067834\\
5181	9.88358421017176\\
5182	9.88298792988922\\
5183	9.88239187969748\\
5184	9.88248475935403\\
5185	9.88396579215497\\
5186	9.88336989820856\\
5187	9.88277423402654\\
5188	9.88217879947605\\
5189	9.88227163069975\\
5190	9.88375127775206\\
5191	9.8831559990983\\
5192	9.88256094975065\\
5193	9.88265363587996\\
5194	9.88205891238173\\
5195	9.88146441784347\\
5196	9.88155726149269\\
5197	9.88303505302064\\
5198	9.88244071380037\\
5199	9.88184660321608\\
5200	9.88193930194993\\
5201	9.88341588347854\\
5202	9.88752490050298\\
5203	9.88693026949887\\
5204	9.88702192010412\\
5205	9.88849639040424\\
5206	9.88790191545143\\
5207	9.88799332664862\\
5208	9.88946676107749\\
5209	9.88887244221111\\
5210	9.88896361449077\\
5211	9.88836962028075\\
5212	9.88777585400404\\
5213	9.88786718417193\\
5214	9.88933894724214\\
5215	9.88874533666474\\
5216	9.88815195369875\\
5217	9.8875587982133\\
5218	9.88696587007759\\
5219	9.88637316916094\\
5220	9.88578069533277\\
5221	9.88518844846258\\
5222	9.88459642842\\
5223	9.88400463507473\\
5224	9.8834130682966\\
5225	9.8828217279555\\
5226	9.88291377891059\\
5227	9.88232276035447\\
5228	9.88173196789574\\
5229	9.88114140140467\\
5230	9.88055106075164\\
5231	9.87996094580715\\
5232	9.87937105644176\\
5233	9.87878139252615\\
5234	9.87819195393111\\
5235	9.87760274052752\\
5236	9.87701375218633\\
5237	9.87710671882125\\
5238	9.87651805006738\\
5239	9.87592960603914\\
5240	9.876022726347\\
5241	9.87748916731359\\
5242	9.87690087479523\\
5243	9.87631280668752\\
5244	9.87640578289129\\
5245	9.87787103247171\\
5246	9.88194664272946\\
5247	9.88135806128166\\
5248	9.88076970414081\\
5249	9.88086174268435\\
5250	9.88027370421643\\
5251	9.8796858897205\\
5252	9.87909829906863\\
5253	9.87919058570868\\
5254	9.88065279531022\\
5255	9.8800653561077\\
5256	9.87947814043609\\
5257	9.87889114816781\\
5258	9.8783043791754\\
5259	9.87839671148954\\
5260	9.87985740409804\\
5261	9.87927078603721\\
5262	9.8786843909403\\
5263	9.87877658087537\\
5264	9.87819050245691\\
5265	9.87760464667033\\
5266	9.87701901338879\\
5267	9.87711144950154\\
5268	9.87652613217743\\
5269	9.87661862674699\\
5270	9.87807688504025\\
5271	9.8774917176908\\
5272	9.87758397647334\\
5273	9.87699912455026\\
5274	9.87709144174683\\
5275	9.87854822817156\\
5276	9.87796352604076\\
5277	9.87737904551395\\
5278	9.87679478646518\\
5279	9.87621074876858\\
5280	9.87630311037283\\
5281	9.87571938696357\\
5282	9.87513588457795\\
5283	9.87455260309044\\
5284	9.87396954237564\\
5285	9.87406224066833\\
5286	9.87347949332543\\
5287	9.8728969664279\\
5288	9.87298981496285\\
5289	9.87444352077061\\
5290	9.87848587973542\\
5291	9.88723104394046\\
5292	9.9042267645465\\
5293	9.93532151824081\\
5294	9.93472808005944\\
5295	9.93480912858431\\
5296	9.936249240122\\
5297	9.93565596289828\\
5298	9.93506290963728\\
5299	9.93447008021219\\
5300	9.93387747449632\\
5301	9.93328509236306\\
5302	9.9326929336859\\
5303	9.93210099833844\\
5304	9.93150928619435\\
5305	9.9315907886888\\
5306	9.93302879265478\\
5307	9.93243724017569\\
5308	9.9318459105875\\
5309	9.93125480376428\\
5310	9.93066391958016\\
5311	9.93074548917151\\
5312	9.93015492333885\\
5313	9.93023655802657\\
5314	9.93167265198107\\
5315	9.93108224504487\\
5316	9.93049206023318\\
5317	9.92990209742066\\
5318	9.92931235648209\\
5319	9.92872283729232\\
5320	9.9281335397263\\
5321	9.92821543156609\\
5322	9.92762645079843\\
5323	9.92703769132732\\
5324	9.92644915302807\\
5325	9.92586083577606\\
5326	9.92527273944679\\
5327	9.92535507608651\\
5328	9.92678831271491\\
5329	9.9307912652636\\
5330	9.9394626270691\\
5331	9.93887253086933\\
5332	9.93828265601097\\
5333	9.9376930023695\\
5334	9.93777290244766\\
5335	9.93718356540616\\
5336	9.93659444925562\\
5337	9.93667451025805\\
5338	9.93608571019732\\
5339	9.93549713070226\\
5340	9.93557735221697\\
5341	9.9349890883027\\
5342	9.93506937488655\\
5343	9.93448142624556\\
5344	9.93389369764523\\
5345	9.93330618896206\\
5346	9.93338673026963\\
5347	9.93481337195692\\
5348	9.93880060252399\\
5349	9.93821261583182\\
5350	9.93829217983245\\
5351	9.93971683833598\\
5352	9.93912901003773\\
5353	9.93854140136522\\
5354	9.93795401219539\\
5355	9.93736684240526\\
5356	9.9374464751866\\
5357	9.93685961935515\\
5358	9.93627298258149\\
5359	9.93568656474299\\
5360	9.93576645158151\\
5361	9.93518034699925\\
5362	9.93526029844876\\
5363	9.93467450681863\\
5364	9.93408893360447\\
5365	9.93416904377887\\
5366	9.93559048820459\\
5367	9.93956345857099\\
5368	9.93897741094199\\
5369	9.93839158162091\\
5370	9.9378059704858\\
5371	9.93788529911152\\
5372	9.93730000024462\\
5373	9.93737939351076\\
5374	9.93679440660949\\
5375	9.93620963737777\\
5376	9.93562508569412\\
5377	9.93504075143718\\
5378	9.93512049098121\\
5379	9.93453646779755\\
5380	9.93395266172288\\
5381	9.93336907263616\\
5382	9.93278570041644\\
5383	9.93220254494285\\
5384	9.93161960609462\\
5385	9.93169987729483\\
5386	9.93111724823965\\
5387	9.93053483549376\\
5388	9.93061526333038\\
5389	9.93203130054858\\
5390	9.93144904238263\\
5391	9.93152925588233\\
5392	9.93294433573699\\
5393	9.93236223216761\\
5394	9.93178034443197\\
5395	9.93119867241003\\
5396	9.93127885798209\\
5397	9.93269267324505\\
5398	9.93664336419937\\
5399	9.94520282082548\\
5400	9.94461920174498\\
5401	9.94469682826182\\
5402	9.94411351892414\\
5403	9.94419121029935\\
5404	9.9436082104059\\
5405	9.94302542623859\\
5406	9.94310327577485\\
5407	9.94252080055944\\
5408	9.94193854075647\\
5409	9.94201654805514\\
5410	9.94342498119454\\
5411	9.94284287711117\\
5412	9.94292067407017\\
5413	9.94233887822905\\
5414	9.94241673954065\\
5415	9.94183525164527\\
5416	9.94125397847955\\
5417	9.94133199694748\\
5418	9.94273847679895\\
5419	9.94667200401206\\
5420	9.94609026744048\\
5421	9.94550874549225\\
5422	9.94558590729117\\
5423	9.94500469281188\\
5424	9.94442369264471\\
5425	9.94450101178325\\
5426	9.94590483390276\\
5427	9.94532398904413\\
5428	9.94540109958764\\
5429	9.94680398017939\\
5430	9.94622329064088\\
5431	9.94564281494496\\
5432	9.94506255297352\\
5433	9.94448250460855\\
5434	9.9445596848652\\
5435	9.94397994247352\\
5436	9.94405718678492\\
5437	9.94347775007337\\
5438	9.94355505832441\\
5439	9.94297592700023\\
5440	9.94305329907601\\
5441	9.94247447284682\\
5442	9.94189585934319\\
5443	9.94131745844787\\
5444	9.94139507831575\\
5445	9.94081698184335\\
5446	9.94023909767226\\
5447	9.93966142568556\\
5448	9.9390839657664\\
5449	9.93850671779802\\
5450	9.93858476794507\\
5451	9.9399832370451\\
5452	9.93940614176796\\
5453	9.9388292581524\\
5454	9.93825258608198\\
5455	9.93767612544037\\
5456	9.93709987611131\\
5457	9.93717808394402\\
5458	9.93660213702247\\
5459	9.93602640110912\\
5460	9.93610476257765\\
5461	9.93750112497824\\
5462	9.93692554069796\\
5463	9.93635016713863\\
5464	9.93577500418456\\
5465	9.93520005172013\\
5466	9.93462530962982\\
5467	9.93405077779819\\
5468	9.93412938592573\\
5469	9.93355515487804\\
5470	9.93298113378686\\
5471	9.93240732253705\\
5472	9.93248617354156\\
5473	9.9319126624165\\
5474	9.93199157497711\\
5475	9.93141836369147\\
5476	9.93149733769723\\
5477	9.93289046212566\\
5478	9.93678342159673\\
5479	9.93620975420569\\
5480	9.93563629618231\\
5481	9.935063047412\\
5482	9.93449000778024\\
5483	9.93391717717259\\
5484	9.93399558031666\\
5485	9.93342304872245\\
5486	9.93350151335433\\
5487	9.93292928048988\\
5488	9.93235725616509\\
5489	9.93178544026601\\
5490	9.93121383267873\\
5491	9.93129262819622\\
5492	9.93072131850173\\
5493	9.93015021682097\\
5494	9.92957932304035\\
5495	9.92965835865385\\
5496	9.93104700157117\\
5497	9.93047625621634\\
5498	9.92990571848078\\
5499	9.92933538825121\\
5500	9.92941439636594\\
5501	9.92884436280653\\
5502	9.92827453645671\\
5503	9.92770491720351\\
5504	9.92713550493405\\
5505	9.92721484090395\\
5506	9.92664572447554\\
5507	9.9260768147355\\
5508	9.92550811157126\\
5509	9.92493961487032\\
5510	9.92437132452027\\
5511	9.9244510756897\\
5512	9.92583663243072\\
5513	9.92970615643076\\
5514	9.92913741388989\\
5515	9.92856887760199\\
5516	9.92800054745487\\
5517	9.92743242333644\\
5518	9.92686450513469\\
5519	9.92694368895678\\
5520	9.92832678608418\\
5521	9.92775901448483\\
5522	9.92719144852533\\
5523	9.92662408809396\\
5524	9.92605693307912\\
5525	9.92548998336926\\
5526	9.92492323885292\\
5527	9.92500265929445\\
5528	9.92443620797875\\
5529	9.92451568777822\\
5530	9.92394952938732\\
5531	9.92338357571831\\
5532	9.92281782666017\\
5533	9.92225228210196\\
5534	9.92168694193282\\
5535	9.92176683228102\\
5536	9.92314686714373\\
5537	9.92258167171641\\
5538	9.92266135722517\\
5539	9.92404048314591\\
5540	9.92347543247857\\
5541	9.92291058576383\\
5542	9.92299015440935\\
5543	9.92436822579268\\
5544	9.92380352369317\\
5545	9.9232390252734\\
5546	9.92331847730981\\
5547	9.92275426986593\\
5548	9.92219026581334\\
5549	9.92162646504208\\
5550	9.92170615036716\\
5551	9.92114263994304\\
5552	9.92122238370732\\
5553	9.92065916335839\\
5554	9.92009614582557\\
5555	9.91953333099934\\
5556	9.91961330700514\\
5557	9.91905078162797\\
5558	9.91848845867087\\
5559	9.91856857947687\\
5560	9.91994323257988\\
5561	9.919381052496\\
5562	9.91881907456245\\
5563	9.91825729867022\\
5564	9.91769572471037\\
5565	9.91713435257405\\
5566	9.91657318215248\\
5567	9.91601221333695\\
5568	9.91545144601884\\
5569	9.9155319682981\\
5570	9.91497148855264\\
5571	9.91505206807708\\
5572	9.91449187563595\\
5573	9.91393188423284\\
5574	9.91337209375954\\
5575	9.91281250410794\\
5576	9.91289339856905\\
5577	9.91233409542892\\
5578	9.91177499282775\\
5579	9.9112160906577\\
5580	9.910657388811\\
5581	9.91073859695119\\
5582	9.91018018082599\\
5583	9.91026144535016\\
5584	9.90970331468052\\
5585	9.90914538387862\\
5586	9.9092267900074\\
5587	9.91059647195518\\
5588	9.91441678798465\\
5589	9.92268923974715\\
5590	9.92212948492539\\
5591	9.92156993033786\\
5592	9.92101057587716\\
5593	9.92045142143593\\
5594	9.92053069004476\\
5595	9.91997182125049\\
5596	9.91941315219488\\
5597	9.91885468277089\\
5598	9.91829641287152\\
5599	9.91837599558385\\
5600	9.91781801054644\\
5601	9.91726022475382\\
5602	9.91670263809929\\
5603	9.91614525047623\\
5604	9.91558806177809\\
5605	9.9150310718984\\
5606	9.91447428073075\\
5607	9.91391768816884\\
5608	9.91399792396254\\
5609	9.91344161479194\\
5610	9.91352190684265\\
5611	9.91296588080081\\
5612	9.91241005291508\\
5613	9.91249048583265\\
5614	9.91385299907568\\
5615	9.91329731016865\\
5616	9.91337754213251\\
5617	9.91473916974335\\
5618	9.91418361983526\\
5619	9.91362826766695\\
5620	9.91370838363698\\
5621	9.91315331361429\\
5622	9.91259844105514\\
5623	9.91204376585419\\
5624	9.91148928790615\\
5625	9.91156971292505\\
5626	9.91101551635078\\
5627	9.91046151675415\\
5628	9.91054208152004\\
5629	9.90998836286745\\
5630	9.90943484091776\\
5631	9.90888151556616\\
5632	9.90832838670795\\
5633	9.90840925864697\\
5634	9.9078564099653\\
5635	9.90793733695896\\
5636	9.90738476819549\\
5637	9.90683239548268\\
5638	9.90691346104206\\
5639	9.90636136782075\\
5640	9.90644248814901\\
5641	9.90589067416177\\
5642	9.90597184916089\\
5643	9.9054203141506\\
5644	9.90486897458149\\
5645	9.90495028743262\\
5646	9.90439922641574\\
5647	9.90384836056833\\
5648	9.90392981093282\\
5649	9.90337922321378\\
5650	9.90346072777945\\
5651	9.90481591785279\\
5652	9.90426546560018\\
5653	9.90371520809452\\
5654	9.90316514523247\\
5655	9.90324661559038\\
5656	9.90460064550846\\
5657	9.90405071783311\\
5658	9.9041319884767\\
5659	9.90358233797265\\
5660	9.9030328816914\\
5661	9.90248361953001\\
5662	9.90256510953349\\
5663	9.90391758608703\\
5664	9.90768781999568\\
5665	9.90713812396145\\
5666	9.90658862196041\\
5667	9.90603931388985\\
5668	9.90612009030223\\
5669	9.90557105867333\\
5670	9.90502222070638\\
5671	9.90510313373733\\
5672	9.90455457179311\\
5673	9.90400620324284\\
5674	9.90408725255831\\
5675	9.90543660103049\\
5676	9.90488836691933\\
5677	9.90434032595037\\
5678	9.90379247802154\\
5679	9.90324482303089\\
5680	9.90269736087649\\
5681	9.90277854071426\\
5682	9.90223135332344\\
5683	9.90231258659212\\
5684	9.90176567371378\\
5685	9.90121895324102\\
5686	9.90067242507233\\
5687	9.90012608910627\\
5688	9.89957994524147\\
5689	9.89966155889483\\
5690	9.89911568863599\\
5691	9.89857001021347\\
5692	9.89802452352617\\
5693	9.8981063530529\\
5694	9.89945224934359\\
5695	9.89890689509192\\
5696	9.8989885266095\\
5697	9.89844344520868\\
5698	9.8985251294091\\
5699	9.89798032061048\\
5700	9.89743570297285\\
5701	9.8968912763956\\
5702	9.89634704077822\\
5703	9.89580299602025\\
5704	9.89525914202132\\
5705	9.8947154786811\\
5706	9.89479770169907\\
5707	9.89425430973909\\
5708	9.89371110817573\\
5709	9.89379346391422\\
5710	9.89513634418888\\
5711	9.89887708768397\\
5712	9.90697412420374\\
5713	9.92271394747818\\
5714	9.92216633561935\\
5715	9.9222436258527\\
5716	9.9235801192408\\
5717	9.9230326432336\\
5718	9.92310974141058\\
5719	9.92444538227276\\
5720	9.92817511602493\\
5721	9.92762721962046\\
5722	9.92707951472121\\
5723	9.92653200122678\\
5724	9.92598467903685\\
5725	9.92543754805119\\
5726	9.92551411851419\\
5727	9.92684747379858\\
5728	9.93057157906584\\
5729	9.93002402944235\\
5730	9.93009974601997\\
5731	9.93143137053336\\
5732	9.93515207728041\\
5733	9.93460411071993\\
5734	9.93467897571967\\
5735	9.93413128274851\\
5736	9.93358378074421\\
5737	9.93303646960692\\
5738	9.93248934923684\\
5739	9.93194241953425\\
5740	9.93201766998716\\
5741	9.93147101297899\\
5742	9.93154631931933\\
5743	9.93287490951834\\
5744	9.93232838877958\\
5745	9.93178205830044\\
5746	9.93123591798157\\
5747	9.93068996772372\\
5748	9.93014420742768\\
5749	9.93021965286372\\
5750	9.92967416419124\\
5751	9.92912886522095\\
5752	9.9292044478277\\
5753	9.93053113570957\\
5754	9.9299859721104\\
5755	9.9294409979686\\
5756	9.92889621318544\\
5757	9.92897177056012\\
5758	9.92842725649544\\
5759	9.92788293153096\\
5760	9.9279586254698\\
5761	9.92741457081967\\
5762	9.92749031976941\\
5763	9.92694653518956\\
5764	9.92702233905564\\
5765	9.92834664391135\\
5766	9.92780299374523\\
5767	9.92725953211741\\
5768	9.92733522915054\\
5769	9.92679203701272\\
5770	9.92624903315641\\
5771	9.92632486593861\\
5772	9.92764768557934\\
5773	9.92710481568509\\
5774	9.9271804608537\\
5775	9.92663785987106\\
5776	9.92609544676964\\
5777	9.92555322145188\\
5778	9.92501118382029\\
5779	9.9250871258233\\
5780	9.92640832871368\\
5781	9.92586642445099\\
5782	9.92532470763356\\
5783	9.92478317816416\\
5784	9.92424183594561\\
5785	9.92431783217435\\
5786	9.92377675750341\\
5787	9.92323586982907\\
5788	9.92331200046995\\
5789	9.92463145595997\\
5790	9.924090700922\\
5791	9.92416664451003\\
5792	9.92362615644746\\
5793	9.92370215400706\\
5794	9.92316193268019\\
5795	9.92262189779726\\
5796	9.92208204926177\\
5797	9.92215826074529\\
5798	9.92161867839367\\
5799	9.92169494349815\\
5800	9.9211556270917\\
5801	9.92061649662436\\
5802	9.92069289502536\\
5803	9.92015403010912\\
5804	9.92023048186466\\
5805	9.9196918822616\\
5806	9.9191534681906\\
5807	9.91861523955584\\
5808	9.91807719626151\\
5809	9.9175393382119\\
5810	9.91700166531136\\
5811	9.91646417746431\\
5812	9.91654115885484\\
5813	9.91600393515403\\
5814	9.91608096922422\\
5815	9.91554400943348\\
5816	9.91500723429192\\
5817	9.91447064370429\\
5818	9.91454788835461\\
5819	9.91401156113305\\
5820	9.91408885811897\\
5821	9.91540264457733\\
5822	9.91486644690325\\
5823	9.91433043339461\\
5824	9.91379460395654\\
5825	9.91325895849425\\
5826	9.91333630505462\\
5827	9.91280092209272\\
5828	9.91226572285868\\
5829	9.9123432000068\\
5830	9.91180826288605\\
5831	9.91188579191304\\
5832	9.91135111667199\\
5833	9.91081662475863\\
5834	9.91089428389378\\
5835	9.91220546565014\\
5836	9.91167110209984\\
5837	9.91113692164481\\
5838	9.91060292419096\\
5839	9.91006910964427\\
5840	9.90953547791079\\
5841	9.90900202889661\\
5842	9.9084687625079\\
5843	9.90793567865091\\
5844	9.90801369787414\\
5845	9.90748087427931\\
5846	9.90694823297103\\
5847	9.90641577385578\\
5848	9.90649399961593\\
5849	9.90780279527888\\
5850	9.90727046314056\\
5851	9.90673831296503\\
5852	9.906206344659\\
5853	9.90628453937531\\
5854	9.90575283032965\\
5855	9.90522130290963\\
5856	9.90529962577785\\
5857	9.9047683572377\\
5858	9.90423727007977\\
5859	9.90370636421119\\
5860	9.90317563953916\\
5861	9.90264509597092\\
5862	9.90211473341379\\
5863	9.90158455177516\\
5864	9.90105455096246\\
5865	9.90052473088319\\
5866	9.89999509144494\\
5867	9.89946563255533\\
5868	9.89893635412205\\
5869	9.89840725605287\\
5870	9.8978783382556\\
5871	9.89734960063813\\
5872	9.8968210431084\\
5873	9.89629266557443\\
5874	9.89576446794428\\
5875	9.89523645012609\\
5876	9.89470861202806\\
5877	9.89418095355845\\
5878	9.89365347462556\\
5879	9.89312617513781\\
5880	9.89320623531537\\
5881	9.89451016893158\\
5882	9.89814226894445\\
5883	9.8976145649698\\
5884	9.897693807909\\
5885	9.89716635947709\\
5886	9.89724565163811\\
5887	9.89854757013319\\
5888	9.89802024544161\\
5889	9.89749309983805\\
5890	9.8969661332313\\
5891	9.89643934553021\\
5892	9.89651868033566\\
5893	9.89599214734834\\
5894	9.89607153110672\\
5895	9.89737188196357\\
5896	9.90099487222182\\
5897	9.90883753032194\\
5898	9.9240833334689\\
5899	9.95198037953349\\
5900	10.001070784501\\
5901	10.0005272476431\\
5902	9.99998389497252\\
5903	10.0000455409363\\
5904	9.99950245391821\\
5905	9.99895955084152\\
5906	9.99841683161282\\
5907	9.99787429613871\\
5908	9.99793624700586\\
5909	9.99739397649293\\
5910	9.99685188948947\\
5911	9.99630998590237\\
5912	9.99576826563853\\
5913	9.99522672860495\\
5914	9.99468537470868\\
5915	9.9947477913857\\
5916	9.99420670145918\\
5917	9.99426917793674\\
5918	9.99372835174684\\
5919	9.99379088792989\\
5920	9.9950692407921\\
5921	9.99452855350031\\
5922	9.99398804881145\\
5923	9.99344772663304\\
5924	9.99290758687265\\
5925	9.99236762943792\\
5926	9.99182785423655\\
5927	9.99128826117629\\
5928	9.99135111403696\\
5929	9.99081178340314\\
5930	9.99027263466835\\
5931	9.98973366774058\\
5932	9.9891948825279\\
5933	9.98925803525614\\
5934	9.99053413599712\\
5935	9.98999548825493\\
5936	9.99005847419344\\
5937	9.98952008802397\\
5938	9.98958313280862\\
5939	9.98904500798176\\
5940	9.98850706434171\\
5941	9.98796930179697\\
5942	9.98743172025613\\
5943	9.9868943196278\\
5944	9.98635709982067\\
5945	9.98582006074351\\
5946	9.98528320230512\\
5947	9.98474652441439\\
5948	9.98481026575514\\
5949	9.98427384778915\\
5950	9.98373761013172\\
5951	9.98320155269196\\
5952	9.98266567537902\\
5953	9.9827297127289\\
5954	9.98219409466934\\
5955	9.98225818970285\\
5956	9.98353075210085\\
5957	9.98299526931321\\
5958	9.98305919760289\\
5959	9.98252397367077\\
5960	9.98198892934399\\
5961	9.98145406453217\\
5962	9.98091937914498\\
5963	9.98098360195901\\
5964	9.98225467107877\\
5965	9.98172012038557\\
5966	9.98178417668775\\
5967	9.98305447259114\\
5968	9.98252005659139\\
5969	9.98198581965547\\
5970	9.9814517616934\\
5971	9.98091788261526\\
5972	9.98038418233118\\
5973	9.97985066075136\\
5974	9.97991494420608\\
5975	9.97938167974447\\
5976	9.97884859375155\\
5977	9.97831568613775\\
5978	9.97778295681356\\
5979	9.9772504056895\\
5980	9.97731505947103\\
5981	9.97678276465856\\
5982	9.97684747499868\\
5983	9.97811519894272\\
5984	9.98167141673111\\
5985	9.98938528110402\\
5986	10.0043935001501\\
5987	10.0318670870164\\
5988	10.031326304234\\
5989	10.0313818316534\\
5990	10.0308413104438\\
5991	10.0303009696786\\
5992	10.0303566404145\\
5993	10.0316133204065\\
5994	10.0351546799534\\
5995	10.0346139802213\\
5996	10.034668894504\\
5997	10.0341284561001\\
5998	10.0341834330196\\
5999	10.0336432557155\\
6000	10.0336982951761\\
6001	10.033158378744\\
6002	10.0332134806501\\
6003	10.0326738248623\\
6004	10.0321343488398\\
6005	10.031595052493\\
6006	10.031055935732\\
6007	10.0311113417722\\
6008	10.0305724849886\\
6009	10.0306279530423\\
6010	10.0300893560095\\
6011	10.0295509381805\\
6012	10.0290126994659\\
6013	10.0284746397764\\
6014	10.0285304105412\\
6015	10.0279926099386\\
6016	10.0280484422872\\
6017	10.0275109005461\\
6018	10.0269735374496\\
6019	10.0264363529088\\
6020	10.026492406674\\
6021	10.0277438844062\\
6022	10.0272068395542\\
6023	10.0266699730337\\
6024	10.026725950797\\
6025	10.0261893423049\\
6026	10.0256529119106\\
6027	10.0251166595253\\
6028	10.0245805850606\\
6029	10.0246368629565\\
6030	10.0241010458625\\
6031	10.0235654064561\\
6032	10.0236218246611\\
6033	10.0248712889422\\
6034	10.0283902897966\\
6035	10.0360325034501\\
6036	10.0354953310317\\
6037	10.0355497263751\\
6038	10.0367961805165\\
6039	10.0403102931617\\
6040	10.0397727682433\\
6041	10.0392354212839\\
6042	10.0386982521949\\
6043	10.0381612608883\\
6044	10.0376244472756\\
6045	10.0370878112688\\
6046	10.0365513527797\\
6047	10.0360150717202\\
6048	10.0354789680024\\
6049	10.0349430415382\\
6050	10.0344072922398\\
6051	10.0338717200193\\
6052	10.033336324789\\
6053	10.0333909330319\\
6054	10.0346344495332\\
6055	10.034099193602\\
6056	10.0335641144396\\
6057	10.033618649012\\
6058	10.0348613068501\\
6059	10.0343263668401\\
6060	10.0337916033779\\
6061	10.0338460644265\\
6062	10.0333115566274\\
6063	10.0333660788874\\
6064	10.0328318265304\\
6065	10.032297750349\\
6066	10.0323524127738\\
6067	10.0318185916717\\
6068	10.0312849465158\\
6069	10.0307514772193\\
6070	10.0302181836953\\
6071	10.0296850658568\\
6072	10.029152123617\\
6073	10.0286193568893\\
6074	10.0286745529153\\
6075	10.0281420401965\\
6076	10.0276097027617\\
6077	10.0270775405243\\
6078	10.0265455533979\\
6079	10.026013741296\\
6080	10.0260693114075\\
6081	10.027308510638\\
6082	10.026776835412\\
6083	10.0262453349929\\
6084	10.0263008305031\\
6085	10.025769583002\\
6086	10.0252385100811\\
6087	10.0252941436459\\
6088	10.0265320453687\\
6089	10.0300189874609\\
6090	10.0294875655887\\
6091	10.0289563182107\\
6092	10.0284252452409\\
6093	10.0278943465934\\
6094	10.0273636221824\\
6095	10.0274188340605\\
6096	10.0268883617758\\
6097	10.0269436334926\\
6098	10.0281792347059\\
6099	10.0276488986756\\
6100	10.027118736526\\
6101	10.0271739342449\\
6102	10.0284086877516\\
6103	10.0278786617149\\
6104	10.0279337078089\\
6105	10.0274039332107\\
6106	10.0274590390224\\
6107	10.0286927349113\\
6108	10.028163096249\\
6109	10.027633630983\\
6110	10.0276886631251\\
6111	10.0271594487777\\
6112	10.0266304076025\\
6113	10.0261015395146\\
6114	10.025572844429\\
6115	10.0256281685786\\
6116	10.0250997237809\\
6117	10.0245714517623\\
6118	10.0240433524381\\
6119	10.0235154257236\\
6120	10.0235710408532\\
6121	10.024802550213\\
6122	10.0282709788139\\
6123	10.0277427065302\\
6124	10.0272146067718\\
6125	10.0266866794542\\
6126	10.0261589244928\\
6127	10.0262140446323\\
6128	10.0256865390418\\
6129	10.0251592055856\\
6130	10.0252144618358\\
6131	10.0264436944847\\
6132	10.0299061991732\\
6133	10.0374260497341\\
6134	10.0368972322799\\
6135	10.0363685872194\\
6136	10.0364219626158\\
6137	10.0358935672799\\
6138	10.0359470026744\\
6139	10.0354188568499\\
6140	10.0348908830599\\
6141	10.0343630812203\\
6142	10.0338354512472\\
6143	10.0333079930565\\
6144	10.0327807065645\\
6145	10.0322535916873\\
6146	10.0323075497783\\
6147	10.0335324289523\\
6148	10.0330054490169\\
6149	10.032478640485\\
6150	10.0319520032729\\
6151	10.031425537297\\
6152	10.030899242474\\
6153	10.0309533592913\\
6154	10.0304273122368\\
6155	10.0299014361156\\
6156	10.0293757308443\\
6157	10.0288501963397\\
6158	10.0283248325187\\
6159	10.0277996392979\\
6160	10.0272746165945\\
6161	10.0273292514594\\
6162	10.0268044754994\\
6163	10.0262798698383\\
6164	10.0263346394927\\
6165	10.0258102802301\\
6166	10.0252860910485\\
6167	10.0253409952042\\
6168	10.0248170520769\\
6169	10.0248720144642\\
6170	10.0243483171824\\
6171	10.0238247896292\\
6172	10.0233014317219\\
6173	10.0233566040186\\
6174	10.0245775763588\\
6175	10.0240543508057\\
6176	10.023531294691\\
6177	10.0235863940474\\
6178	10.0230635830069\\
6179	10.0225409411883\\
6180	10.0225961740489\\
6181	10.022073776963\\
6182	10.0215515488829\\
6183	10.0210294897267\\
6184	10.0210849312742\\
6185	10.020563116376\\
6186	10.0200414701862\\
6187	10.0195199926229\\
6188	10.0189986836044\\
6189	10.0184775430489\\
6190	10.0185333431259\\
6191	10.0180124460887\\
6192	10.0180683032549\\
6193	10.0175476495302\\
6194	10.017027163921\\
6195	10.0170831530825\\
6196	10.0183008026433\\
6197	10.0177804474688\\
6198	10.0172602602049\\
6199	10.0167402407705\\
6200	10.0162203890843\\
6201	10.0157007050651\\
6202	10.0157568449093\\
6203	10.0169733341867\\
6204	10.0164537801009\\
6205	10.0159343934782\\
6206	10.015990459483\\
6207	10.0154713148602\\
6208	10.0155274373964\\
6209	10.0150085345696\\
6210	10.0150647135527\\
6211	10.0145460523182\\
6212	10.0140275580705\\
6213	10.0135092307292\\
6214	10.0135656148277\\
6215	10.0130475286123\\
6216	10.0125296090913\\
6217	10.0120118561843\\
6218	10.0114942698109\\
6219	10.0109768498907\\
6220	10.0104595963434\\
6221	10.0099425090889\\
6222	10.009425588047\\
6223	10.0094825468178\\
6224	10.008965865783\\
6225	10.0084493507501\\
6226	10.0079330016392\\
6227	10.0074168183703\\
6228	10.0074740539517\\
6229	10.0086867952871\\
6230	10.0081707395874\\
6231	10.007654849529\\
6232	10.0071391250323\\
6233	10.0066235660176\\
6234	10.0066808737579\\
6235	10.0061655536155\\
6236	10.0056503987458\\
6237	10.0051354090693\\
6238	10.0046205845064\\
6239	10.0041059249779\\
6240	10.0035914304044\\
6241	10.0036491597088\\
6242	10.0031349031606\\
6243	10.0031926870972\\
6244	10.0044032007335\\
6245	10.007806582518\\
6246	10.0151939253143\\
6247	10.0146782323194\\
6248	10.0141627043991\\
6249	10.0136473414741\\
6250	10.0137033787025\\
6251	10.0149108553388\\
6252	10.0143956200431\\
6253	10.0138805495435\\
6254	10.0139365136416\\
6255	10.0134216812311\\
6256	10.012907013409\\
6257	10.0129631062659\\
6258	10.0124486762052\\
6259	10.0119344105253\\
6260	10.0114203091476\\
6261	10.0109063719933\\
6262	10.0103925989838\\
6263	10.0098789900403\\
6264	10.0099355036146\\
6265	10.0094221315926\\
6266	10.0094787000394\\
6267	10.0089655647412\\
6268	10.009022187979\\
6269	10.008509289207\\
6270	10.007996554039\\
6271	10.0080533047112\\
6272	10.0092576392978\\
6273	10.0126450559733\\
6274	10.0121319885092\\
6275	10.0116190845726\\
6276	10.0111063440852\\
6277	10.0111625450849\\
6278	10.0106500406633\\
6279	10.0101376994856\\
6280	10.0096255214739\\
6281	10.0091135065503\\
6282	10.0086016546368\\
6283	10.0080899656557\\
6284	10.0081465840601\\
6285	10.0076351303134\\
6286	10.0076918030606\\
6287	10.0088933217546\\
6288	10.0083819932661\\
6289	10.0084385202221\\
6290	10.0079274266237\\
6291	10.0074164955093\\
6292	10.0074731489619\\
6293	10.006962452416\\
6294	10.0064519181507\\
6295	10.0065086978331\\
6296	10.0059983978154\\
6297	10.0054882598748\\
6298	10.005545165521\\
6299	10.0067447360348\\
6300	10.0062347225507\\
6301	10.0062914826358\\
6302	10.0074903636815\\
6303	10.0108619378654\\
6304	10.0103515948844\\
6305	10.0098414137887\\
6306	10.0098975569231\\
6307	10.0110949157744\\
6308	10.0105848594761\\
6309	10.0100749648694\\
6310	10.0095652318775\\
6311	10.0090556604236\\
6312	10.0091118746756\\
6313	10.0086025364706\\
6314	10.0080933596016\\
6315	10.0075843439922\\
6316	10.0076407555937\\
6317	10.0071319727903\\
6318	10.006623351045\\
6319	10.0066798879445\\
6320	10.0061714986879\\
6321	10.0056632702885\\
6322	10.0057199322228\\
6323	10.0069149219271\\
6324	10.0064068170669\\
6325	10.0064633345692\\
6326	10.0076576400542\\
6327	10.0071496587275\\
6328	10.0072060320461\\
6329	10.0083996540718\\
6330	10.0117567034857\\
6331	10.0190442398915\\
6332	10.0185348614244\\
6333	10.0185893924773\\
6334	10.0180802466601\\
6335	10.0175712615834\\
6336	10.0170624371712\\
6337	10.0171171661569\\
6338	10.018307529468\\
6339	10.0177988297136\\
6340	10.0172902904323\\
6341	10.0167819115481\\
6342	10.0162736929853\\
6343	10.015765634668\\
6344	10.0152577365203\\
6345	10.0153126809305\\
6346	10.0165018279761\\
6347	10.015994053903\\
6348	10.0154864398092\\
6349	10.0149789856189\\
6350	10.0150339306636\\
6351	10.0145267075264\\
6352	10.0140196440942\\
6353	10.0135127402915\\
6354	10.0130059960432\\
6355	10.0130612083206\\
6356	10.0125546945663\\
6357	10.0120483401683\\
6358	10.0115421450512\\
6359	10.0110361091401\\
6360	10.0110915877423\\
6361	10.0105857817681\\
6362	10.0100801348025\\
6363	10.0095746467703\\
6364	10.0090693175967\\
6365	10.0091250616189\\
6366	10.008619961827\\
6367	10.0081150206968\\
6368	10.0076102381537\\
6369	10.0076661762572\\
6370	10.0088520433931\\
6371	10.0121874178087\\
6372	10.0194279956917\\
6373	10.0335201275755\\
6374	10.0593210748521\\
6375	10.0588088142578\\
6376	10.0582967143474\\
6377	10.0577847750455\\
6378	10.0572729962765\\
6379	10.0567613779648\\
6380	10.0568095156829\\
6381	10.0562981303625\\
6382	10.0557869053007\\
6383	10.055835173061\\
6384	10.0553241806758\\
6385	10.0553725057876\\
6386	10.0565479313006\\
6387	10.059867482657\\
6388	10.0593561790101\\
6389	10.0588450354207\\
6390	10.0583340518136\\
6391	10.0578232281137\\
6392	10.0573125642461\\
6393	10.0568020601356\\
6394	10.0562917157074\\
6395	10.0557815308865\\
6396	10.0552715055981\\
6397	10.0553197482921\\
6398	10.0564929774393\\
6399	10.0559830800817\\
6400	10.0560311889784\\
6401	10.055521523082\\
6402	10.0555696890452\\
6403	10.0550602544203\\
6404	10.0545509788944\\
6405	10.0540418623927\\
6406	10.053532904841\\
6407	10.0530241061648\\
6408	10.0525154662896\\
6409	10.0520069851412\\
6410	10.0514986626452\\
6411	10.0509904987275\\
6412	10.0504824933138\\
6413	10.04997464633\\
6414	10.049466957702\\
6415	10.0495159698706\\
6416	10.0506868121184\\
6417	10.0501792498579\\
6418	10.0496718457657\\
6419	10.0491645997679\\
6420	10.0486575117907\\
6421	10.0487066042229\\
6422	10.0481997454845\\
6423	10.0482488939002\\
6424	10.049418475304\\
6425	10.0489117424341\\
6426	10.0484051672775\\
6427	10.0478987497606\\
6428	10.0473924898098\\
6429	10.0468863873516\\
6430	10.0463804423125\\
6431	10.0458746546191\\
6432	10.045369024198\\
6433	10.0454185362445\\
6434	10.0465867397409\\
6435	10.0498830778458\\
6436	10.0493771388632\\
6437	10.0488713570778\\
6438	10.0483657324163\\
6439	10.0478602648054\\
6440	10.0473549541721\\
6441	10.0474040963961\\
6442	10.0468990134544\\
6443	10.0463940872978\\
6444	10.0458893178531\\
6445	10.0453847050476\\
6446	10.0454341148078\\
6447	10.0449297291511\\
6448	10.0444254999416\\
6449	10.0439214271064\\
6450	10.0434175105729\\
6451	10.0429137502684\\
6452	10.0424101461202\\
6453	10.0424599632399\\
6454	10.0419565854622\\
6455	10.0414533636497\\
6456	10.04095029773\\
6457	10.0410003100765\\
6458	10.0404974701069\\
6459	10.0405475370753\\
6460	10.0400449228724\\
6461	10.0400950443855\\
6462	10.0412590098433\\
6463	10.0445418913897\\
6464	10.0440389702719\\
6465	10.0435362047369\\
6466	10.0430335947123\\
6467	10.0430832075815\\
6468	10.0425808230079\\
6469	10.042078593755\\
6470	10.0415765197508\\
6471	10.0410746009231\\
6472	10.0405728372002\\
6473	10.0400712285101\\
6474	10.039569774781\\
6475	10.0396198613052\\
6476	10.0391186321398\\
6477	10.0386175577464\\
6478	10.0381166380533\\
6479	10.0381669179393\\
6480	10.03932794771\\
6481	10.0388271502773\\
6482	10.0383265073639\\
6483	10.038376723855\\
6484	10.0395370050254\\
6485	10.0390364842514\\
6486	10.0385361178163\\
6487	10.0380359056486\\
6488	10.0380861282309\\
6489	10.0375861395821\\
6490	10.037086305013\\
6491	10.0371366506784\\
6492	10.0366370393314\\
6493	10.0361375818767\\
6494	10.0356382782432\\
6495	10.0356888158477\\
6496	10.0368473674204\\
6497	10.036348185093\\
6498	10.0358491564074\\
6499	10.0353502812927\\
6500	10.0348515596781\\
6501	10.0343529914926\\
6502	10.0344036723643\\
6503	10.0339053263876\\
6504	10.0334071336539\\
6505	10.0334579365571\\
6506	10.0329599657378\\
6507	10.0324621479755\\
6508	10.0319644831995\\
6509	10.032015476522\\
6510	10.0315180332516\\
6511	10.031020742782\\
6512	10.0310718575358\\
6513	10.0305747882787\\
6514	10.0300778716373\\
6515	10.0295811075413\\
6516	10.0290844959204\\
6517	10.0291358685648\\
6518	10.0286394776347\\
6519	10.0286909027829\\
6520	10.0281947323663\\
6521	10.0276987141258\\
6522	10.0272028479914\\
6523	10.0272544618457\\
6524	10.0284093339135\\
6525	10.0279135868564\\
6526	10.0279650680749\\
6527	10.0274695409902\\
6528	10.0275210744581\\
6529	10.0286750212735\\
6530	10.0319261464532\\
6531	10.0314303163566\\
6532	10.0314812119021\\
6533	10.032633846009\\
6534	10.032138135256\\
6535	10.032188899125\\
6536	10.0316934081346\\
6537	10.0317442245047\\
6538	10.0312489531009\\
6539	10.0312998218982\\
6540	10.030804769905\\
6541	10.0303098692807\\
6542	10.0303608582978\\
6543	10.0315119020046\\
6544	10.0347556383345\\
6545	10.0418013822688\\
6546	10.0413051797641\\
6547	10.0408091288409\\
6548	10.04031322943\\
6549	10.0398174814619\\
6550	10.0398669566585\\
6551	10.0393714281635\\
6552	10.0394209563368\\
6553	10.0389256471394\\
6554	10.0389752282154\\
6555	10.0401228505806\\
6556	10.0396276609735\\
6557	10.0391326224078\\
6558	10.0386377348146\\
6559	10.0381429981248\\
6560	10.0381926531585\\
6561	10.0393393453059\\
6562	10.0388447278784\\
6563	10.0388942532923\\
6564	10.0400403144713\\
6565	10.0432723757249\\
6566	10.0427774606183\\
6567	10.0422826962397\\
6568	10.0417880825201\\
6569	10.0418371146311\\
6570	10.0413427192995\\
6571	10.0408484744459\\
6572	10.0403543800015\\
6573	10.0398604358977\\
6574	10.039366642066\\
6575	10.0388729984377\\
6576	10.0383795049444\\
6577	10.0378861615175\\
6578	10.0379357197202\\
6579	10.0390793135966\\
6580	10.0385860887443\\
6581	10.0380930137857\\
6582	10.0376000886524\\
6583	10.0376496526704\\
6584	10.0387924215312\\
6585	10.0382996147529\\
6586	10.0383490499798\\
6587	10.0378564601416\\
6588	10.037364019845\\
6589	10.0368717290219\\
6590	10.0363795876041\\
6591	10.0358875955238\\
6592	10.0353957527129\\
6593	10.0349040591035\\
6594	10.0344125146278\\
6595	10.034462471793\\
6596	10.0339711433082\\
6597	10.0340211522328\\
6598	10.0335300395675\\
6599	10.0330390757467\\
6600	10.0325482607028\\
6601	10.0320575943682\\
6602	10.0321078552626\\
6603	10.031617404245\\
6604	10.0311271017589\\
6605	10.0311774807018\\
6606	10.0323174235343\\
6607	10.0355301078117\\
6608	10.0350395100027\\
6609	10.0345490606573\\
6610	10.0345988837978\\
6611	10.0341086494766\\
6612	10.0336185634416\\
6613	10.0331286256255\\
6614	10.033178633396\\
6615	10.0343167227684\\
6616	10.0338269015869\\
6617	10.0333372284548\\
6618	10.0328477033048\\
6619	10.03235832607\\
6620	10.0318690966833\\
6621	10.0319192418159\\
6622	10.0314302264949\\
6623	10.0309413588457\\
6624	10.0304526388015\\
6625	10.0305029674627\\
6626	10.0300144610967\\
6627	10.030064840689\\
6628	10.0295765478322\\
6629	10.0290884022957\\
6630	10.0286004040127\\
6631	10.0281125529166\\
6632	10.0276248489409\\
6633	10.027137292019\\
6634	10.0271880521528\\
6635	10.0267007080283\\
6636	10.0262135107827\\
6637	10.0257264603495\\
6638	10.0252395566625\\
6639	10.0247527996554\\
6640	10.0242661892618\\
6641	10.0237797254155\\
6642	10.0232934080503\\
6643	10.0228072371002\\
6644	10.022858572558\\
6645	10.0223726133727\\
6646	10.0218868004285\\
6647	10.0219382511911\\
6648	10.0214526497372\\
6649	10.0215041503192\\
6650	10.022638005309\\
6651	10.0258308912568\\
6652	10.0253449966229\\
6653	10.0248592480567\\
6654	10.0243736454926\\
6655	10.0238881888646\\
6656	10.0234028781069\\
6657	10.0229177131539\\
6658	10.0229689240741\\
6659	10.0224839700062\\
6660	10.0219991615702\\
6661	10.0215144987004\\
6662	10.0210299813313\\
6663	10.0205456093975\\
6664	10.0205971301673\\
6665	10.0201129685253\\
6666	10.0196289521463\\
6667	10.0191450809649\\
6668	10.0186613549159\\
6669	10.0181777739339\\
6670	10.0176943379537\\
6671	10.0172110469101\\
6672	10.0172630056889\\
6673	10.0167799241335\\
6674	10.0162969873432\\
6675	10.0163490597076\\
6676	10.0158663321351\\
6677	10.0153837491568\\
6678	10.0149013107078\\
6679	10.0144190167229\\
6680	10.0139368671375\\
6681	10.0134548618866\\
6682	10.0129730009055\\
6683	10.0130255083151\\
6684	10.0125438557535\\
6685	10.0125964116493\\
6686	10.0121149673439\\
6687	10.0116336670327\\
6688	10.011152510651\\
6689	10.0106714981342\\
6690	10.0107242946247\\
6691	10.0118528128637\\
6692	10.0150277485529\\
6693	10.021920639923\\
6694	10.0214383780685\\
6695	10.0209562602803\\
6696	10.0210074735059\\
6697	10.0205255640409\\
6698	10.0205768262767\\
6699	10.0217025260835\\
6700	10.0212207286596\\
6701	10.0207390750344\\
6702	10.0202575651435\\
6703	10.0203088291229\\
6704	10.0214337293322\\
6705	10.024601080371\\
6706	10.0241192817885\\
6707	10.0236376268764\\
6708	10.0231561155704\\
6709	10.0226747478062\\
6710	10.0221935235199\\
6711	10.0222444379135\\
6712	10.0233677089794\\
6713	10.0265309973357\\
6714	10.0334006158479\\
6715	10.0467729440497\\
6716	10.0462885615069\\
6717	10.0458043231898\\
6718	10.0453202290343\\
6719	10.0448362789758\\
6720	10.0443524729501\\
6721	10.0438688108928\\
6722	10.0439164174397\\
6723	10.0434329641255\\
6724	10.0429496546106\\
6725	10.0424664888309\\
6726	10.0425142755586\\
6727	10.0420313181498\\
6728	10.0420791553527\\
6729	10.0415964061523\\
6730	10.041644293762\\
6731	10.0427615119373\\
6732	10.0422788765057\\
6733	10.0423266414162\\
6734	10.0434432605417\\
6735	10.0465932351793\\
6736	10.0461103175057\\
6737	10.045627543195\\
6738	10.0456747756788\\
6739	10.0451922092758\\
6740	10.0447097860677\\
6741	10.0447571336768\\
6742	10.0442749181105\\
6743	10.0437928455713\\
6744	10.0438403080822\\
6745	10.0433584429196\\
6746	10.0428767206165\\
6747	10.0423951411094\\
6748	10.0419137043348\\
6749	10.0414324102292\\
6750	10.0414801802454\\
6751	10.0409990929407\\
6752	10.0405181481381\\
6753	10.0400373457744\\
6754	10.040085294053\\
6755	10.0396046981229\\
6756	10.0396526962462\\
6757	10.0391723065895\\
6758	10.038692059102\\
6759	10.0382119537206\\
6760	10.0377319903822\\
6761	10.0372521690238\\
6762	10.0373004724621\\
6763	10.0368208568054\\
6764	10.0363413829629\\
6765	10.0363897996128\\
6766	10.0359105312099\\
6767	10.0354314044558\\
6768	10.0349524192876\\
6769	10.0350010125215\\
6770	10.0345222324289\\
6771	10.0340435937572\\
6772	10.0335650964436\\
6773	10.0336138658106\\
6774	10.0331355732095\\
6775	10.033184391578\\
6776	10.0342954387209\\
6777	10.0374272414368\\
6778	10.0369486684868\\
6779	10.0364702367296\\
6780	10.036518527258\\
6781	10.0360403000435\\
6782	10.0355622138574\\
6783	10.0350842686374\\
6784	10.034606464321\\
6785	10.0341288008459\\
6786	10.0336512781499\\
6787	10.0331738961709\\
6788	10.0332226153994\\
6789	10.032745437195\\
6790	10.0322683995439\\
6791	10.0317915023839\\
6792	10.0318403964529\\
6793	10.0329488609658\\
6794	10.0324720742312\\
6795	10.0325208465557\\
6796	10.0336287216272\\
6797	10.0331520453088\\
6798	10.0332006960847\\
6799	10.0343079823232\\
6800	10.0374291903324\\
6801	10.0369522355604\\
6802	10.0370002990393\\
6803	10.0381063757016\\
6804	10.0376295316996\\
6805	10.0371528278428\\
6806	10.0366762640694\\
6807	10.0361998403177\\
6808	10.0357235565259\\
6809	10.0352474126325\\
6810	10.0347714085757\\
6811	10.034295544294\\
6812	10.0338198197259\\
6813	10.0333442348098\\
6814	10.0328687894841\\
6815	10.0329173604643\\
6816	10.0324421172756\\
6817	10.0319670135157\\
6818	10.0314920491233\\
6819	10.0315407935096\\
6820	10.0310660308985\\
6821	10.0305914074936\\
6822	10.0301169232336\\
6823	10.0301658405861\\
6824	10.0296915577528\\
6825	10.0292174139035\\
6826	10.0292664415339\\
6827	10.028792498857\\
6828	10.0283186950033\\
6829	10.0283678326991\\
6830	10.027894229764\\
6831	10.0274207654918\\
6832	10.0269474398215\\
6833	10.0269967494336\\
6834	10.0280992725654\\
6835	10.0312054061677\\
6836	10.0307318038242\\
6837	10.0302583400217\\
6838	10.0297850146994\\
6839	10.0293118277966\\
6840	10.0288387792525\\
6841	10.0283658690064\\
6842	10.0278930969978\\
6843	10.027420463166\\
6844	10.0269479674505\\
6845	10.0264756097907\\
6846	10.0260033901261\\
6847	10.0255313083963\\
6848	10.0250593645408\\
6849	10.0245875584993\\
6850	10.0246370902454\\
6851	10.0257372220133\\
6852	10.0288359939372\\
6853	10.0283639121909\\
6854	10.0278919681981\\
6855	10.0274201618988\\
6856	10.0269484932325\\
6857	10.0269976301038\\
6858	10.0280962947585\\
6859	10.0311915602709\\
6860	10.0307196168636\\
6861	10.0302478110291\\
6862	10.0297761427072\\
6863	10.0293046118378\\
6864	10.0288332183608\\
6865	10.0283619622163\\
6866	10.0278908433442\\
6867	10.0274198616844\\
6868	10.0269490171772\\
6869	10.0264783097626\\
6870	10.0260077393807\\
6871	10.0260569130497\\
6872	10.0255865409416\\
6873	10.0251163057088\\
6874	10.0251655875991\\
6875	10.0246955503916\\
6876	10.0242256499023\\
6877	10.0237558860716\\
6878	10.0238053370941\\
6879	10.0233357709434\\
6880	10.0228663412944\\
6881	10.0229159000327\\
6882	10.0224466678162\\
6883	10.021977571945\\
6884	10.0215086123596\\
6885	10.0215583395065\\
6886	10.0210895770097\\
6887	10.0211393505602\\
6888	10.020670785002\\
6889	10.0202023554768\\
6890	10.0202522361247\\
6891	10.019784003292\\
6892	10.0198339301661\\
6893	10.0193658938765\\
6894	10.0188979933677\\
6895	10.0184302285805\\
6896	10.0184803228077\\
6897	10.0180127542219\\
6898	10.0180628944458\\
6899	10.019156324934\\
6900	10.0222344939368\\
6901	10.021766652362\\
6902	10.0212989463542\\
6903	10.0208313758543\\
6904	10.0203639408037\\
6905	10.0198966411433\\
6906	10.0199464504943\\
6907	10.0194793465904\\
6908	10.0190123779221\\
6909	10.0190622936323\\
6910	10.0201538388622\\
6911	10.0232269641126\\
6912	10.0227597234908\\
6913	10.0228090682464\\
6914	10.0223420232244\\
6915	10.0218751132841\\
6916	10.021408338367\\
6917	10.0209416984143\\
6918	10.0204751933677\\
6919	10.0200088231687\\
6920	10.0200585155381\\
6921	10.0211481819615\\
6922	10.024216279948\\
6923	10.0237496388251\\
6924	10.0232831324917\\
6925	10.0233323161576\\
6926	10.0228660047903\\
6927	10.0223998280589\\
6928	10.021933785905\\
6929	10.021983135917\\
6930	10.0230711094663\\
6931	10.0226051721811\\
6932	10.0226544039825\\
6933	10.0221886612134\\
6934	10.0217230527803\\
6935	10.0217723904828\\
6936	10.0213069763241\\
6937	10.0213563597814\\
6938	10.0208911397506\\
6939	10.0204260538083\\
6940	10.0204755428523\\
6941	10.0215620093974\\
6942	10.0210970278037\\
6943	10.0211463988236\\
6944	10.020681611005\\
6945	10.0202169570345\\
6946	10.0202664334327\\
6947	10.019801972997\\
6948	10.0193376462573\\
6949	10.0188734531562\\
6950	10.0189230943887\\
6951	10.0200082212392\\
6952	10.0195441319936\\
6953	10.0195936553486\\
6954	10.0191297591926\\
6955	10.0186659964358\\
6956	10.0182023670209\\
6957	10.0177388708902\\
6958	10.0172755079864\\
6959	10.016812278252\\
6960	10.0168621443067\\
6961	10.0179460083619\\
6962	10.0174828819295\\
6963	10.0175326301899\\
6964	10.0186159310518\\
6965	10.0216654510106\\
6966	10.0212020565712\\
6967	10.0207387951574\\
6968	10.0202756667117\\
6969	10.0198126711771\\
6970	10.0193498084964\\
6971	10.0188870786122\\
6972	10.0184244814676\\
6973	10.0184740233488\\
6974	10.0180116180954\\
6975	10.0180612049629\\
6976	10.0175989914568\\
6977	10.017136910447\\
6978	10.0166749618766\\
6979	10.0162131456886\\
6980	10.0157514618262\\
6981	10.0152899102325\\
6982	10.0153398372031\\
6983	10.014878476749\\
6984	10.0144172484141\\
6985	10.0139561521418\\
6986	10.0134951878753\\
6987	10.0135453359834\\
6988	10.0130845624359\\
6989	10.0126239207452\\
6990	10.0121634108547\\
6991	10.0117030327078\\
6992	10.011242786248\\
6993	10.0107826714189\\
6994	10.0103226881639\\
6995	10.0098628364267\\
6996	10.0094031161508\\
6997	10.0094537774203\\
6998	10.0089942469843\\
6999	10.0085348478614\\
7000	10.0080755799955\\
7001	10.0076164433301\\
7002	10.0071574378092\\
7003	10.0066985633766\\
7004	10.0067495601579\\
7005	10.0078280598398\\
7006	10.010861273426\\
7007	10.0174458728858\\
7008	10.0169858577479\\
7009	10.0170353504232\\
7010	10.0181116135447\\
7011	10.0176517002902\\
7012	10.0171919182146\\
7013	10.0167322672618\\
7014	10.0167817608107\\
7015	10.0178572929663\\
7016	10.0208847537918\\
7017	10.0204248385904\\
7018	10.0204737777726\\
7019	10.0215481709988\\
7020	10.0245733810093\\
7021	10.02411320246\\
7022	10.0236531549783\\
7023	10.0237015996407\\
7024	10.0247747685235\\
7025	10.0277973660574\\
7026	10.0273370561258\\
7027	10.0268768772059\\
7028	10.0269248287059\\
7029	10.0264648393699\\
7030	10.0265128358393\\
7031	10.026053035946\\
7032	10.0261010773259\\
7033	10.0271725317201\\
7034	10.0267128341447\\
7035	10.0267607612499\\
7036	10.0278316650406\\
7037	10.0308486738198\\
7038	10.0374014304289\\
7039	10.050157671807\\
7040	10.0735154275452\\
7041	10.0730496051277\\
7042	10.0730909045333\\
7043	10.0726252746712\\
7044	10.0721597770153\\
7045	10.0722011851405\\
7046	10.0717358798043\\
7047	10.0717773363304\\
7048	10.0728400296471\\
7049	10.0723748317121\\
7050	10.0719097657482\\
7051	10.0714448316992\\
7052	10.0709800295089\\
7053	10.0705153591214\\
7054	10.0700508204804\\
7055	10.0700924688431\\
7056	10.0696281218076\\
7057	10.069163906371\\
7058	10.0686998224776\\
7059	10.0682358700712\\
7060	10.068277746013\\
7061	10.0678139847951\\
7062	10.067350354917\\
7063	10.0668868563231\\
7064	10.0664234889576\\
7065	10.0659602527647\\
7066	10.0660024151998\\
7067	10.0655393696884\\
7068	10.0650764552029\\
7069	10.0646136716876\\
7070	10.0646560007325\\
7071	10.0641934075753\\
7072	10.0642357840759\\
7073	10.0637733811354\\
7074	10.063311108928\\
7075	10.0628489673983\\
7076	10.0628915099437\\
7077	10.0624295583083\\
7078	10.0619677372046\\
7079	10.0615060465772\\
7080	10.061044486371\\
7081	10.0610872537107\\
7082	10.0621463546114\\
7083	10.0651389250039\\
7084	10.0716442907243\\
7085	10.0711816253038\\
7086	10.070719090469\\
7087	10.0702566861647\\
7088	10.0697944123357\\
7089	10.0698358971159\\
7090	10.0693738130382\\
7091	10.0689118592902\\
7092	10.0684500358168\\
7093	10.067988342563\\
7094	10.068030052695\\
7095	10.0690862344821\\
7096	10.0720723444328\\
7097	10.0716104009978\\
7098	10.0716515773317\\
7099	10.0711898233112\\
7100	10.0707281993623\\
7101	10.0707694825365\\
7102	10.0703080477722\\
7103	10.0703493784735\\
7104	10.0714038957108\\
7105	10.074385896914\\
7106	10.0739242129693\\
7107	10.0739650115913\\
7108	10.073503516765\\
7109	10.0730421517726\\
7110	10.0725809165594\\
7111	10.0726218811358\\
7112	10.072160834722\\
7113	10.0716999179431\\
7114	10.0712391307443\\
7115	10.0707784730712\\
7116	10.0703179448689\\
7117	10.0703591928771\\
7118	10.0714116346641\\
7119	10.0709512115922\\
7120	10.0704909178527\\
7121	10.070030753391\\
7122	10.0695707181527\\
7123	10.0691108120833\\
7124	10.0691521890074\\
7125	10.0702037662205\\
7126	10.0697439649322\\
7127	10.0697852356007\\
7128	10.0693256220415\\
7129	10.0693669398136\\
7130	10.0689075138454\\
7131	10.0684482167303\\
7132	10.0679890484141\\
7133	10.0675300088428\\
7134	10.0670710979621\\
7135	10.066612315718\\
7136	10.0666539731877\\
7137	10.0661953779534\\
7138	10.066237082162\\
7139	10.0672870055056\\
7140	10.0702549656512\\
7141	10.069796123027\\
7142	10.0698372997136\\
7143	10.0693786440348\\
7144	10.0689201167591\\
7145	10.0684617178325\\
7146	10.0685030582049\\
7147	10.0680448459099\\
7148	10.0680862330355\\
7149	10.0676282072351\\
7150	10.0676696410549\\
7151	10.068717602206\\
7152	10.0716803825251\\
7153	10.0712221103881\\
7154	10.0707639663673\\
7155	10.0703059504092\\
7156	10.0703469752931\\
7157	10.0698891455894\\
7158	10.0699302172398\\
7159	10.069472573654\\
7160	10.0690150579015\\
7161	10.0685576699289\\
7162	10.068598904549\\
7163	10.0696449803451\\
7164	10.0726026684334\\
7165	10.0721450350932\\
7166	10.0721857460874\\
7167	10.0717282986254\\
7168	10.0717690563989\\
7169	10.071311794679\\
7170	10.0708546605076\\
7171	10.0703976538315\\
7172	10.0704385744067\\
7173	10.0714829353795\\
7174	10.0744362444831\\
7175	10.0739789934088\\
7176	10.0740193921025\\
7177	10.0750626720858\\
7178	10.0746055248461\\
7179	10.0741485049633\\
7180	10.0741888575419\\
7181	10.0752315327925\\
7182	10.078181030274\\
7183	10.0777237671187\\
7184	10.0777635995592\\
7185	10.078805196808\\
7186	10.0817525551781\\
7187	10.0812950495751\\
7188	10.0808376712691\\
7189	10.080380420207\\
7190	10.0799232963358\\
7191	10.0799627841293\\
7192	10.0795058454477\\
7193	10.079049033817\\
7194	10.0790886266701\\
7195	10.0801285920913\\
7196	10.079671884364\\
7197	10.0792153035528\\
7198	10.0787588496048\\
7199	10.0787984552681\\
7200	10.0783421860084\\
7201	10.0778860434727\\
7202	10.077430027608\\
7203	10.0769741383617\\
7204	10.0765183756809\\
7205	10.076062739513\\
7206	10.0761026808508\\
7207	10.0756472288049\\
7208	10.075191903133\\
7209	10.0747367037826\\
7210	10.0747768068777\\
7211	10.074321791343\\
7212	10.0738669019912\\
7213	10.0734121387698\\
7214	10.0734524032389\\
7215	10.0729978235276\\
7216	10.0730381342532\\
7217	10.0740757678541\\
7218	10.0736212907162\\
7219	10.073661498325\\
7220	10.0732072044591\\
7221	10.0727530364189\\
7222	10.0722989941521\\
7223	10.0718450776066\\
7224	10.0713912867302\\
7225	10.0709376214706\\
7226	10.0704840817757\\
7227	10.0700306675934\\
7228	10.0700713219032\\
7229	10.0711076434567\\
7230	10.0706543311666\\
7231	10.0706948823612\\
7232	10.0717306878023\\
7233	10.0746598723394\\
7234	10.0742063196595\\
7235	10.073752892357\\
7236	10.0732995903799\\
7237	10.0728464136763\\
7238	10.0723933621942\\
7239	10.0719404358817\\
7240	10.071487634687\\
7241	10.0715280147981\\
7242	10.0710753956005\\
7243	10.071115821477\\
7244	10.0721498529528\\
7245	10.0716973353453\\
7246	10.0717376586524\\
7247	10.0727711762699\\
7248	10.0756941551976\\
7249	10.0752413983527\\
7250	10.0752812105762\\
7251	10.0763136693573\\
7252	10.0758610143817\\
7253	10.0754084842248\\
7254	10.0749560788349\\
7255	10.074995902948\\
7256	10.0745436791171\\
7257	10.0745835490827\\
7258	10.0741315066794\\
7259	10.0741714224409\\
7260	10.0737195613339\\
7261	10.0732678246895\\
7262	10.0733078428931\\
7263	10.0728562873297\\
7264	10.0728963511695\\
7265	10.0739271486204\\
7266	10.0768427273839\\
7267	10.0831826622899\\
7268	10.082730058702\\
7269	10.082277579644\\
7270	10.0818252250645\\
7271	10.0813729949119\\
7272	10.0814118435126\\
7273	10.0824403362926\\
7274	10.0853515381222\\
7275	10.084899071902\\
7276	10.0849374145281\\
7277	10.0844851295716\\
7278	10.0845235185369\\
7279	10.0840714147132\\
7280	10.0841098499611\\
7281	10.0836579271395\\
7282	10.0836964086133\\
7283	10.0847231755258\\
7284	10.0876300672431\\
7285	10.0871779093459\\
7286	10.0867258755656\\
7287	10.0867639096186\\
7288	10.0877895512106\\
7289	10.0906940282161\\
7290	10.0902417601445\\
7291	10.0902792911086\\
7292	10.0898272039576\\
7293	10.0898647814724\\
7294	10.0894128751116\\
7295	10.0889610926457\\
7296	10.0889987734196\\
7297	10.0900228437305\\
7298	10.0929234328783\\
7299	10.0924714170342\\
7300	10.0925085962947\\
7301	10.0935316248163\\
7302	10.09307971139\\
7303	10.0926279217248\\
7304	10.092665059197\\
7305	10.0922134499879\\
7306	10.0917619644056\\
7307	10.0913106023995\\
7308	10.0908593639189\\
7309	10.0908967179558\\
7310	10.090445659552\\
7311	10.0899947245399\\
7312	10.0895439128689\\
7313	10.0890932244883\\
7314	10.089130794463\\
7315	10.0886802857811\\
7316	10.0887179019283\\
7317	10.0882675728159\\
7318	10.0883052350797\\
7319	10.0893263219217\\
7320	10.0888760942529\\
7321	10.0889136579635\\
7322	10.0884636096335\\
7323	10.0885012194122\\
7324	10.0895215824124\\
7325	10.0890716354095\\
7326	10.0891091467914\\
7327	10.0901290090386\\
7328	10.0930177090161\\
7329	10.0993018039786\\
7330	10.0988508296241\\
7331	10.0983999783019\\
7332	10.0979492499614\\
7333	10.0974986445525\\
7334	10.0970481620247\\
7335	10.0965978023279\\
7336	10.0961475654119\\
7337	10.0956974512263\\
7338	10.0952474597211\\
7339	10.0947975908461\\
7340	10.0948342505775\\
7341	10.0958513879678\\
7342	10.098733800261\\
7343	10.1050051356672\\
7344	10.1045542444159\\
7345	10.1041034759397\\
7346	10.1036528301882\\
7347	10.1032023071116\\
7348	10.1027519066596\\
7349	10.1023016287823\\
7350	10.1018514734296\\
7351	10.1014014405514\\
7352	10.1014371422079\\
7353	10.1009872880863\\
7354	10.10102303635\\
7355	10.1005733608571\\
7356	10.1001238076251\\
7357	10.1001596586801\\
7358	10.1011737223079\\
7359	10.1007242707606\\
7360	10.1007600256178\\
7361	10.1003107523887\\
7362	10.0998616012115\\
7363	10.0994125720366\\
7364	10.0994484855954\\
7365	10.1004616819765\\
7366	10.1000127542143\\
7367	10.1000485716794\\
7368	10.0995998218442\\
7369	10.099151193803\\
7370	10.0991871135893\\
7371	10.0987386632668\\
7372	10.0987746292673\\
7373	10.0997868176849\\
7374	10.0993384684807\\
7375	10.0988902408628\\
7376	10.0984421347816\\
7377	10.0979941501878\\
7378	10.0975462870319\\
7379	10.0970985452646\\
7380	10.0966509248365\\
7381	10.0962034256984\\
7382	10.0957560478008\\
7383	10.0957923641995\\
7384	10.0968034486345\\
7385	10.0963561712259\\
7386	10.0959090149322\\
7387	10.0954619797043\\
7388	10.0954983113285\\
7389	10.0950514526838\\
7390	10.0950878300271\\
7391	10.0946411478401\\
7392	10.0941945865087\\
7393	10.0937481459838\\
7394	10.0933018262164\\
7395	10.0928556271576\\
7396	10.0924095487583\\
7397	10.0919635909697\\
7398	10.0915177537427\\
7399	10.0910720370286\\
7400	10.0906264407785\\
7401	10.0901809649435\\
7402	10.0897356094749\\
7403	10.089772641004\\
7404	10.0893274609858\\
7405	10.0888824012052\\
7406	10.0884374616137\\
7407	10.0879926421624\\
7408	10.0875479428028\\
7409	10.0871033634862\\
7410	10.086658904164\\
7411	10.0862145647876\\
7412	10.0857703453086\\
7413	10.0858078617896\\
7414	10.0853638169993\\
7415	10.0854013781864\\
7416	10.0864095009552\\
7417	10.0859655546542\\
7418	10.0860030195321\\
7419	10.0855592476985\\
7420	10.0855967572365\\
7421	10.0851531597468\\
7422	10.0847096817929\\
7423	10.0842663233266\\
7424	10.0843039868093\\
7425	10.085311035408\\
7426	10.0848677750728\\
7427	10.0844246341021\\
7428	10.0839816124479\\
7429	10.0840192889059\\
7430	10.083576441059\\
7431	10.0831337124013\\
7432	10.0826911028849\\
7433	10.0822486124615\\
7434	10.0818062410832\\
7435	10.0813639887019\\
7436	10.0809218552696\\
7437	10.0804798407383\\
7438	10.0800379450601\\
7439	10.079596168187\\
7440	10.079634378382\\
7441	10.0791927744857\\
7442	10.0787512892683\\
7443	10.0783099226818\\
7444	10.0778686746785\\
7445	10.0779070912459\\
7446	10.0789121587642\\
7447	10.0784710076466\\
7448	10.0780299749906\\
7449	10.0775890607486\\
7450	10.0771482648728\\
7451	10.0767075873156\\
7452	10.0762670280293\\
7453	10.0758265869664\\
7454	10.0753862640793\\
7455	10.0754249621014\\
7456	10.0749848111926\\
7457	10.0745447783342\\
7458	10.0741048634787\\
7459	10.074143712541\\
7460	10.0737039693873\\
7461	10.0732643441115\\
7462	10.072824836666\\
7463	10.0728638364225\\
7464	10.0724245004029\\
7465	10.0724635433391\\
7466	10.0720243786248\\
7467	10.0715853315386\\
7468	10.0716244711593\\
7469	10.0711855951806\\
7470	10.0707468367055\\
7471	10.0703081956868\\
7472	10.0703474852777\\
7473	10.0699090150919\\
7474	10.0694706622381\\
7475	10.0690324266694\\
7476	10.0685943083386\\
7477	10.0681563071989\\
7478	10.067718423203\\
7479	10.0677580222932\\
7480	10.0673203086253\\
7481	10.0668827119775\\
7482	10.0664452323028\\
7483	10.06648498037\\
7484	10.0660476707502\\
7485	10.0656104779801\\
7486	10.065650321627\\
7487	10.0652132987159\\
7488	10.064776392531\\
7489	10.0643396030256\\
7490	10.0639029301528\\
7491	10.063466373866\\
7492	10.0630299341186\\
7493	10.0625936108638\\
7494	10.0621574040551\\
7495	10.0617213136458\\
7496	10.0612853395893\\
7497	10.060849481839\\
7498	10.0604137403485\\
7499	10.0599781150713\\
7500	10.0595426059607\\
7501	10.0591072129705\\
7502	10.0586719360541\\
7503	10.0587126141939\\
7504	10.0597124712325\\
7505	10.0625370961457\\
7506	10.0621015942392\\
7507	10.0616662083583\\
7508	10.0612309384566\\
7509	10.0612712433015\\
7510	10.0608361419091\\
7511	10.0608764885843\\
7512	10.0618749927568\\
7513	10.0614399847431\\
7514	10.0614802349473\\
7515	10.0610453952336\\
7516	10.0610856872272\\
7517	10.0606510156958\\
7518	10.0602164597994\\
7519	10.0597820194916\\
7520	10.0593476947266\\
7521	10.058913485458\\
7522	10.05847939164\\
7523	10.0580454132264\\
7524	10.0576115501712\\
7525	10.0571778024285\\
7526	10.0567441699522\\
7527	10.0563106526965\\
7528	10.0563515094136\\
7529	10.0559181594703\\
7530	10.0554849246265\\
7531	10.0550518048365\\
7532	10.0550928069893\\
7533	10.0546598542452\\
7534	10.0547008975376\\
7535	10.0556971734414\\
7536	10.0552643128539\\
7537	10.0548315671292\\
7538	10.0548725658626\\
7539	10.0558682903972\\
7540	10.0554356367494\\
7541	10.0550030978486\\
7542	10.0550440520944\\
7543	10.0546116797934\\
7544	10.0546526750664\\
7545	10.0556476369163\\
7546	10.0552153565226\\
7547	10.0547831906858\\
7548	10.0543511393603\\
7549	10.0539192025007\\
7550	10.0539602569135\\
7551	10.0549545198688\\
7552	10.0545226746975\\
7553	10.0545636329054\\
7554	10.0541319538153\\
7555	10.0541729528974\\
7556	10.0537414397732\\
7557	10.0533100408511\\
7558	10.052878756086\\
7559	10.0524475854325\\
7560	10.0524887801989\\
7561	10.0520577751739\\
7562	10.0520990105936\\
7563	10.0530919420787\\
7564	10.0526610282558\\
7565	10.052230228356\\
7566	10.051799542334\\
7567	10.0518407846331\\
7568	10.051410263888\\
7569	10.0509798569019\\
7570	10.0505495636297\\
7571	10.0501193840263\\
7572	10.0496893180466\\
7573	10.0492593656457\\
7574	10.0488295267786\\
7575	10.0483998014003\\
7576	10.0484414434565\\
7577	10.0480118827257\\
7578	10.0475824353654\\
7579	10.0471531013306\\
7580	10.0467238805766\\
7581	10.0467657162367\\
7582	10.0463366597964\\
7583	10.0463785354867\\
7584	10.0459496432465\\
7585	10.045991558919\\
7586	10.0469822850294\\
7587	10.046553482802\\
7588	10.0465953023245\\
7589	10.0475855572369\\
7590	10.0503801470771\\
7591	10.0499511231855\\
7592	10.0495222123139\\
7593	10.0490934144177\\
7594	10.0491348664331\\
7595	10.0487062324528\\
7596	10.0487477245258\\
7597	10.0483192543483\\
7598	10.0478908969558\\
7599	10.0479324799433\\
7600	10.0475042861678\\
7601	10.0475459090771\\
7602	10.048534345531\\
7603	10.0481062415511\\
7604	10.0476782501709\\
7605	10.0472503713459\\
7606	10.0468226050317\\
7607	10.0463949511841\\
7608	10.0464366816084\\
7609	10.0474243545156\\
7610	10.0502116210189\\
7611	10.0497837466482\\
7612	10.0493559846986\\
7613	10.0489283351257\\
7614	10.0485007978852\\
7615	10.04854221341\\
7616	10.0495287020679\\
7617	10.0523131308119\\
7618	10.0518853737438\\
7619	10.0514577289626\\
7620	10.0510301964242\\
7621	10.0506027760843\\
7622	10.0506438777955\\
7623	10.0502166202733\\
7624	10.0502577618524\\
7625	10.0498306670359\\
7626	10.0498718484354\\
7627	10.0494449162127\\
7628	10.0490180959282\\
7629	10.0485913875379\\
7630	10.0481647909977\\
7631	10.0477383062638\\
7632	10.047311933292\\
7633	10.0473534069048\\
7634	10.0469271960558\\
7635	10.0469687091957\\
7636	10.0479528201338\\
7637	10.0507301632822\\
7638	10.0567655677762\\
7639	10.0685173440458\\
7640	10.0680886977686\\
7641	10.0681274088433\\
7642	10.067698925773\\
7643	10.0677376777151\\
7644	10.0687180416809\\
7645	10.0682896494957\\
7646	10.0678613693671\\
7647	10.067900079796\\
7648	10.0674719626028\\
7649	10.0670439573503\\
7650	10.0666160639946\\
7651	10.0661882824918\\
7652	10.0657606127981\\
7653	10.0657995673788\\
7654	10.0653720602216\\
7655	10.0654110553828\\
7656	10.0663901866232\\
7657	10.0659627698281\\
7658	10.0660016725768\\
7659	10.0655744181197\\
7660	10.0656133614097\\
7661	10.0665918272067\\
7662	10.0661646630144\\
7663	10.0657376103096\\
7664	10.0657765119809\\
7665	10.0653496213448\\
7666	10.0649228420811\\
7667	10.0644961741464\\
7668	10.0640696174969\\
7669	10.0636431720892\\
7670	10.0632168378798\\
7671	10.063256032663\\
7672	10.0628298600552\\
7673	10.0624037985312\\
7674	10.0619778480474\\
7675	10.0620171838352\\
7676	10.0615913947005\\
7677	10.0611657164918\\
7678	10.0607401491656\\
7679	10.0603146926787\\
7680	10.0598893469877\\
7681	10.0599289239532\\
7682	10.0595037392178\\
7683	10.0590786651643\\
7684	10.0591183321807\\
7685	10.0586934189021\\
7686	10.0582686161916\\
7687	10.0578439240061\\
7688	10.0574193423024\\
7689	10.0569948710374\\
7690	10.0565705101681\\
7691	10.0561462596514\\
7692	10.0557221194442\\
7693	10.0552980895036\\
7694	10.0548741697865\\
7695	10.0544503602499\\
7696	10.054026660851\\
7697	10.0540669172312\\
7698	10.0550421800157\\
7699	10.0546185688462\\
7700	10.0546587326709\\
7701	10.0542352813079\\
7702	10.0538119399037\\
7703	10.0533887084155\\
7704	10.0534290110259\\
7705	10.0530059390954\\
7706	10.0530462809173\\
7707	10.0540205372494\\
7708	10.0535975532391\\
7709	10.0536378026186\\
7710	10.0532149779731\\
7711	10.0527922629956\\
7712	10.0523696576433\\
7713	10.0524100453473\\
7714	10.051987599112\\
7715	10.0520280258677\\
7716	10.0516057386412\\
7717	10.0516462044026\\
7718	10.0526192535899\\
7719	10.0521970538921\\
7720	10.0522374273332\\
7721	10.0532100218682\\
7722	10.0527879096906\\
7723	10.0523659068259\\
7724	10.0524062374982\\
7725	10.0533783065719\\
7726	10.0561229537552\\
7727	10.0557007377377\\
7728	10.0552786309893\\
7729	10.0548566334676\\
7730	10.0544347451303\\
7731	10.054012965935\\
7732	10.0535912958393\\
7733	10.0536314211106\\
7734	10.0532099093916\\
7735	10.0527885066607\\
7736	10.0523672128758\\
7737	10.0524074756141\\
7738	10.0519863399602\\
7739	10.051565313141\\
7740	10.0511443951143\\
7741	10.0507235858378\\
7742	10.0507640348734\\
7743	10.0517340562859\\
7744	10.0544725361915\\
7745	10.0540515145323\\
7746	10.05363060158\\
7747	10.0536706492653\\
7748	10.0546396695522\\
7749	10.0542188436542\\
7750	10.0537981263564\\
7751	10.0533775176169\\
7752	10.0534175721192\\
7753	10.0529971209666\\
7754	10.0525767782615\\
7755	10.0521565439621\\
7756	10.0521967352302\\
7757	10.051776658274\\
7758	10.051356689613\\
7759	10.0509368292053\\
7760	10.050517077009\\
7761	10.0500974329823\\
7762	10.0496778970835\\
7763	10.0492584692706\\
7764	10.0488391495021\\
7765	10.048419937736\\
7766	10.0484605584006\\
7767	10.048041503325\\
7768	10.0476225561421\\
7769	10.0472037168101\\
7770	10.047244473091\\
7771	10.0468257902076\\
7772	10.0464072150655\\
7773	10.0459887476232\\
7774	10.0455703878391\\
7775	10.0451521356717\\
7776	10.0447339910794\\
7777	10.0447750282439\\
7778	10.0443570396553\\
7779	10.0443981147266\\
7780	10.0439802820365\\
7781	10.0440213949702\\
7782	10.0436037180737\\
7783	10.0436448688255\\
7784	10.0432273476175\\
7785	10.0428099336726\\
7786	10.0423926269493\\
7787	10.0419754274063\\
7788	10.0420167608157\\
7789	10.041599716654\\
7790	10.0416410876813\\
7791	10.0412241987965\\
7792	10.040807416916\\
7793	10.0403907419987\\
7794	10.0399741740033\\
7795	10.0395577128888\\
7796	10.0391413586139\\
7797	10.0387251111377\\
7798	10.0387668083559\\
7799	10.0397314029224\\
7800	10.0424517607483\\
7801	10.0420353023487\\
7802	10.0420765539146\\
7803	10.0416602503432\\
7804	10.0417015393961\\
7805	10.0412853905488\\
7806	10.0413267170449\\
7807	10.0422899952715\\
7808	10.0450072381569\\
7809	10.0445908791542\\
7810	10.0441746267735\\
7811	10.0437584809739\\
7812	10.0433424417145\\
7813	10.0429265089543\\
7814	10.0429675831173\\
7815	10.0425518047684\\
7816	10.0425929163619\\
7817	10.0421772923206\\
7818	10.0422184413008\\
7819	10.0418029714638\\
7820	10.0413876078851\\
7821	10.040972350524\\
7822	10.0410136325067\\
7823	10.0405985291133\\
7824	10.0406398483221\\
7825	10.0402248987934\\
7826	10.0398100553085\\
7827	10.0393953178268\\
7828	10.0389806863077\\
7829	10.0385661607106\\
7830	10.0381517409948\\
7831	10.0381933357181\\
7832	10.0391539392033\\
7833	10.0418629100326\\
7834	10.0477484457459\\
7835	10.0473331185399\\
7836	10.0469178973387\\
7837	10.0465027821018\\
7838	10.0460877727887\\
7839	10.0456728693589\\
7840	10.0457134570055\\
7841	10.0452987071432\\
7842	10.0448840630573\\
7843	10.0444695247076\\
7844	10.0440550920535\\
7845	10.0436407650547\\
7846	10.0432265436707\\
7847	10.0428124278611\\
7848	10.0423984175856\\
7849	10.041984512804\\
7850	10.0415707134757\\
7851	10.0411570195606\\
7852	10.0407434310184\\
7853	10.0403299478088\\
7854	10.040371143387\\
7855	10.0413286569057\\
7856	10.0409152571003\\
7857	10.0409563624538\\
7858	10.0405431152438\\
7859	10.0401299731991\\
7860	10.0397169362796\\
7861	10.0397581731557\\
7862	10.0393452885987\\
7863	10.0393865622513\\
7864	10.0403431051392\\
7865	10.0399303037\\
7866	10.0395176072193\\
7867	10.0391050156569\\
7868	10.0386925289729\\
7869	10.0382801471273\\
7870	10.0378678700802\\
7871	10.0374556977915\\
7872	10.0374971642958\\
7873	10.0370851437981\\
7874	10.0371266468303\\
7875	10.0380821405681\\
7876	10.0376702027374\\
7877	10.0377116156886\\
7878	10.038666671314\\
7879	10.0382548161439\\
7880	10.0378430655055\\
7881	10.0374314193592\\
7882	10.0374728363346\\
7883	10.0370613415927\\
7884	10.0366499512381\\
7885	10.0366914515638\\
7886	10.0362802124482\\
7887	10.0358690776154\\
7888	10.0354580470257\\
7889	10.0350471206395\\
7890	10.0346362984171\\
7891	10.034225580319\\
7892	10.0338149663055\\
7893	10.0334044563372\\
7894	10.0329940503744\\
7895	10.0325837483776\\
7896	10.0321735503074\\
7897	10.0317634561243\\
7898	10.0313534657888\\
7899	10.0313955630863\\
7900	10.0309857231146\\
7901	10.0310278562997\\
7902	10.030618166592\\
7903	10.0302085805639\\
7904	10.0297990981759\\
7905	10.029841360152\\
7906	10.0294320278001\\
7907	10.0294743255099\\
7908	10.0290651430947\\
7909	10.0291074764967\\
7910	10.0286984439189\\
7911	10.0282895147497\\
7912	10.0278806889498\\
7913	10.0279231506369\\
7914	10.0288750986634\\
7915	10.0315573030027\\
7916	10.0373831736932\\
7917	10.0487247426357\\
7918	10.0483136457732\\
7919	10.0483534950438\\
7920	10.0493021423086\\
7921	10.0488911282502\\
7922	10.0484802179571\\
7923	10.0480694113899\\
7924	10.0476587085094\\
7925	10.0476986102521\\
7926	10.0472880577888\\
7927	10.0473279962221\\
7928	10.0469175940766\\
7929	10.0469575691586\\
7930	10.0465473172313\\
7931	10.0461371687594\\
7932	10.0461772271117\\
7933	10.0457672286948\\
7934	10.0453573336302\\
7935	10.0449475418788\\
7936	10.0449877299429\\
7937	10.0459347693914\\
7938	10.0455250597689\\
7939	10.0451154533608\\
7940	10.0447059501282\\
7941	10.044296550032\\
7942	10.0438872530332\\
7943	10.0439275391677\\
7944	10.0448738775732\\
7945	10.0475439403255\\
7946	10.0471344406836\\
7947	10.0471742979352\\
7948	10.0481197515757\\
7949	10.0507880623938\\
7950	10.0565865984474\\
7951	10.0561762190219\\
7952	10.0562149141678\\
7953	10.0558046846785\\
7954	10.0553945583397\\
7955	10.0549845351126\\
7956	10.0550233605882\\
7957	10.0546134870712\\
7958	10.0542037165634\\
7959	10.053794049026\\
7960	10.0538330045499\\
7961	10.0534234864971\\
7962	10.0530140713124\\
7963	10.0526047589571\\
7964	10.0526438442484\\
7965	10.0535865932739\\
7966	10.0531773631952\\
7967	10.0532163618968\\
7968	10.0528072810013\\
7969	10.0523983027738\\
7970	10.052437384545\\
7971	10.0520285553393\\
7972	10.0516198286999\\
7973	10.0516589934046\\
7974	10.0512504156259\\
7975	10.0508419403119\\
7976	10.0504335674239\\
7977	10.0504728612\\
7978	10.051414346155\\
7979	10.0510060550709\\
7980	10.0510452623346\\
7981	10.0506371198116\\
7982	10.0506763634722\\
7983	10.0502683694127\\
7984	10.0498604775561\\
7985	10.049452687864\\
7986	10.0494920601819\\
7987	10.0490844187303\\
7988	10.0491238272932\\
7989	10.0487163339848\\
7990	10.0483089426772\\
7991	10.0479016533321\\
7992	10.0474944659112\\
7993	10.0470873803764\\
7994	10.0471270091779\\
7995	10.0467200714389\\
7996	10.0463132354853\\
7997	10.0463529462248\\
7998	10.047292591997\\
7999	10.0468858370518\\
8000	10.0464791837955\\
8001	10.0465188539411\\
};
\addplot [color=blue, dashed, line width=1.5pt]
  table[row sep=crcr]{%
8001	10.0465188539411\\
8002	10.0461123481841\\
8003	10.0457059440154\\
8004	10.045299641397\\
8005	10.0448934402907\\
8006	10.0449332837305\\
8007	10.0445272298405\\
8008	10.0441212773625\\
8009	10.0441612022897\\
8010	10.0437553968694\\
8011	10.0433496927612\\
8012	10.0429440899272\\
8013	10.0425385883293\\
8014	10.0425786858375\\
8015	10.0421733310153\\
8016	10.0417680773296\\
8017	10.0418082559428\\
8018	10.0414031488749\\
8019	10.0414433629752\\
8020	10.042381043333\\
8021	10.0419760163716\\
8022	10.0415710903893\\
8023	10.0411662653482\\
8024	10.0407615412107\\
8025	10.0403569179391\\
8026	10.0399523954955\\
8027	10.0395479738424\\
8028	10.0391436529421\\
8029	10.0387394327569\\
8030	10.0383353132493\\
8031	10.0379312943815\\
8032	10.037527376116\\
8033	10.0375680026121\\
8034	10.0371642301181\\
8035	10.0367605581276\\
8036	10.0368012648799\\
8037	10.0363977385045\\
8038	10.0364384802662\\
8039	10.0360350994111\\
8040	10.0360758761424\\
8041	10.0370117751545\\
8042	10.0366084734896\\
8043	10.0362052721111\\
8044	10.0358021709816\\
8045	10.0353991700636\\
8046	10.0354399954239\\
8047	10.0363752756323\\
8048	10.0390122223481\\
8049	10.0386090228903\\
8050	10.0382059236062\\
8051	10.0378029244586\\
8052	10.0374000254101\\
8053	10.0374405668225\\
8054	10.0383747857529\\
8055	10.0379719657653\\
8056	10.0375692457828\\
8057	10.0376097460649\\
8058	10.0385434802528\\
8059	10.0381408392683\\
8060	10.0377382981947\\
8061	10.0377787574083\\
8062	10.0373763611083\\
8063	10.0369740646212\\
8064	10.0365718679101\\
8065	10.0361697709378\\
8066	10.0362103995329\\
8067	10.0371432654598\\
8068	10.0367412471803\\
8069	10.0367817898463\\
8070	10.0377142381787\\
8071	10.0373122985861\\
8072	10.0373527554395\\
8073	10.0382847865403\\
8074	10.0378829256286\\
8075	10.0379232967858\\
8076	10.0375215801549\\
8077	10.0371199629958\\
8078	10.0371604136094\\
8079	10.0367589405771\\
8080	10.0363575669194\\
8081	10.0359562925993\\
8082	10.0359968671757\\
8083	10.0355957367685\\
8084	10.0356363459079\\
8085	10.0352353593204\\
8086	10.0348344719134\\
8087	10.03443368365\\
8088	10.0340329944935\\
8089	10.0336324044072\\
8090	10.0336732261148\\
8091	10.0346036384997\\
8092	10.0342031264072\\
8093	10.0342438624622\\
8094	10.0338434937846\\
8095	10.0334432240245\\
8096	10.0334840388461\\
8097	10.0344137851464\\
8098	10.0370346926123\\
8099	10.0427282492238\\
8100	10.0423271296604\\
8101	10.0419261091267\\
8102	10.041525187586\\
8103	10.0415649697446\\
8104	10.0411641917111\\
8105	10.0407635125741\\
8106	10.040362932297\\
8107	10.0404028381915\\
8108	10.0400024012092\\
8109	10.040042341722\\
8110	10.039642047942\\
8111	10.039241852866\\
8112	10.0388417564573\\
8113	10.0384417586797\\
8114	10.0380418594964\\
8115	10.0380820120731\\
8116	10.0376822557614\\
8117	10.0372825979482\\
8118	10.0368830385972\\
8119	10.0364835776719\\
8120	10.0365238974307\\
8121	10.0361245791064\\
8122	10.0357253591122\\
8123	10.0353262374117\\
8124	10.0353666797778\\
8125	10.0349677004678\\
8126	10.034568819356\\
8127	10.0346093399909\\
8128	10.0342106011186\\
8129	10.0342511558508\\
8130	10.0338525591264\\
8131	10.0338931479174\\
8132	10.0334946932492\\
8133	10.0335353160607\\
8134	10.03446082682\\
8135	10.0370698079654\\
8136	10.0427374677344\\
8137	10.0423381709811\\
8138	10.0423776821446\\
8139	10.0433015379193\\
8140	10.0429023190308\\
8141	10.0429417463371\\
8142	10.0425426697023\\
8143	10.0421436910847\\
8144	10.041744810448\\
8145	10.0417843605043\\
8146	10.0413856219118\\
8147	10.0414252063475\\
8148	10.0423481585598\\
8149	10.0419494975741\\
8150	10.0419889982516\\
8151	10.0415904791482\\
8152	10.0411920578168\\
8153	10.0407937342216\\
8154	10.0408333572637\\
8155	10.040435175342\\
8156	10.0404748326304\\
8157	10.0400767922912\\
8158	10.0396788495349\\
8159	10.0392810043255\\
8160	10.0388832566272\\
8161	10.0384856064041\\
8162	10.0380880536204\\
8163	10.0376905982404\\
8164	10.0377305528485\\
8165	10.0373332386089\\
8166	10.0369360216786\\
8167	10.0369760540035\\
8168	10.0378972909989\\
8169	10.0404949926948\\
8170	10.0461386468803\\
8171	10.0457405953737\\
8172	10.0457795257976\\
8173	10.0453816156373\\
8174	10.044983802837\\
8175	10.044586087361\\
8176	10.0441884691734\\
8177	10.0442275656086\\
8178	10.0438300885018\\
8179	10.0438692191939\\
8180	10.0434718830773\\
8181	10.0430746440971\\
8182	10.0426775022177\\
8183	10.0422804574033\\
8184	10.0418835096184\\
8185	10.0419228494485\\
8186	10.0428414564584\\
8187	10.0454328429233\\
8188	10.0450357040546\\
8189	10.0446386621792\\
8190	10.0442417172615\\
8191	10.043844869266\\
8192	10.0438839360567\\
8193	10.0434872286053\\
8194	10.0435263295072\\
8195	10.0431297625098\\
8196	10.0427332922833\\
8197	10.042772470852\\
8198	10.0423761409319\\
8199	10.0419799076894\\
8200	10.0415837710892\\
8201	10.0411877310959\\
8202	10.0407917876742\\
8203	10.0403959407887\\
8204	10.0400001904042\\
8205	10.0396045364853\\
8206	10.0396440533611\\
8207	10.0405605875123\\
8208	10.0401650099293\\
8209	10.0402044440881\\
8210	10.0411205750732\\
8211	10.0407250738202\\
8212	10.0407644253722\\
8213	10.0416801535357\\
8214	10.0412847286066\\
8215	10.0413239976621\\
8216	10.0409287123394\\
8217	10.0409680151636\\
8218	10.0405728693582\\
8219	10.0406122059137\\
8220	10.0402171995366\\
8221	10.0402565697859\\
8222	10.0411713573391\\
8223	10.0407764270739\\
8224	10.040381592852\\
8225	10.0404209239676\\
8226	10.0413352467136\\
8227	10.0409404885441\\
8228	10.0405458263294\\
8229	10.0401512600345\\
8230	10.0397567896246\\
8231	10.0393624150646\\
8232	10.0389681363195\\
8233	10.0385739533546\\
8234	10.0386134610138\\
8235	10.0395270039854\\
8236	10.0391328967467\\
8237	10.0391723221592\\
8238	10.0387783536552\\
8239	10.0388178125295\\
8240	10.0397307763669\\
8241	10.0393368835152\\
8242	10.0393762602606\\
8243	10.0389825059874\\
8244	10.0385888472393\\
8245	10.0381952839814\\
8246	10.0378018161791\\
8247	10.0378413551876\\
8248	10.0374480257054\\
8249	10.0370547915874\\
8250	10.0370944067665\\
8251	10.0367013108241\\
8252	10.0363083101546\\
8253	10.0359154047233\\
8254	10.0355225944957\\
8255	10.0355623712885\\
8256	10.0364739601283\\
8257	10.0360812249734\\
8258	10.0356885849348\\
8259	10.0352960399779\\
8260	10.0349035900682\\
8261	10.0345112351712\\
8262	10.0341189752524\\
8263	10.0337268102774\\
8264	10.0333347402115\\
8265	10.0329427650204\\
8266	10.0329828009815\\
8267	10.0325909631909\\
8268	10.0326310320172\\
8269	10.03223933154\\
8270	10.0318477257909\\
8271	10.0314562147354\\
8272	10.0310647983393\\
8273	10.0306734765682\\
8274	10.0307137480866\\
8275	10.0303225633177\\
8276	10.0303628675053\\
8277	10.0312727716933\\
8278	10.0308816611611\\
8279	10.0304906451115\\
8280	10.0305309095286\\
8281	10.0301400302721\\
8282	10.0301803273005\\
8283	10.0297895847505\\
8284	10.0293989365373\\
8285	10.0290083826265\\
8286	10.0286179229842\\
8287	10.0286583793733\\
8288	10.0282680561839\\
8289	10.0283085450201\\
8290	10.0279183581975\\
8291	10.027528265498\\
8292	10.0275688289029\\
8293	10.0271788724284\\
8294	10.027219468178\\
8295	10.0268296478426\\
8296	10.0268702759009\\
8297	10.0264805916186\\
8298	10.0260910012588\\
8299	10.0261317036348\\
8300	10.0257422491869\\
8301	10.0253528885721\\
8302	10.0249636217566\\
8303	10.0245744487064\\
8304	10.0241853693877\\
8305	10.0242262718139\\
8306	10.02513373793\\
8307	10.0247447317964\\
8308	10.024355819309\\
8309	10.0239670004339\\
8310	10.0235782751373\\
8311	10.0231896433856\\
8312	10.0228011051448\\
8313	10.0224126603813\\
8314	10.0220243090613\\
8315	10.0216360511511\\
8316	10.0212478866171\\
8317	10.0208598154255\\
8318	10.0209010537284\\
8319	10.0205131175261\\
8320	10.0205543875864\\
8321	10.0201665862883\\
8322	10.0202078880706\\
8323	10.0211139834622\\
8324	10.0236653299857\\
8325	10.0232773413317\\
8326	10.0228894458771\\
8327	10.0225016435882\\
8328	10.0221139344314\\
8329	10.0217263183733\\
8330	10.0217673932473\\
8331	10.0213799118397\\
8332	10.0214210184296\\
8333	10.0223258808818\\
8334	10.0219384719431\\
8335	10.0219794967238\\
8336	10.0215922222864\\
8337	10.0216332787572\\
8338	10.0212461387365\\
8339	10.0208590915662\\
8340	10.0204721372131\\
8341	10.0200852756436\\
8342	10.0196985068244\\
8343	10.0193118307222\\
8344	10.0193531260468\\
8345	10.0189665840049\\
8346	10.0185801345922\\
8347	10.0181937777756\\
8348	10.0182351872439\\
8349	10.0191386972026\\
8350	10.0216823359747\\
8351	10.0212957927404\\
8352	10.0209093420691\\
8353	10.0209504016497\\
8354	10.0205640848415\\
8355	10.020177860509\\
8356	10.0202189928879\\
8357	10.0211214005509\\
8358	10.0207352481682\\
8359	10.0203491881775\\
8360	10.0199632205457\\
8361	10.0195773452396\\
8362	10.0196185199196\\
8363	10.020520351955\\
8364	10.020134548444\\
8365	10.0197488371754\\
8366	10.0193632181159\\
8367	10.0194043937824\\
8368	10.0190189080501\\
8369	10.0190601150176\\
8370	10.0186747625291\\
8371	10.0187160007631\\
8372	10.0196169711204\\
8373	10.0221535655876\\
8374	10.0276619243317\\
8375	10.0383844225486\\
8376	10.037997038996\\
8377	10.0376097479308\\
8378	10.0376486916252\\
8379	10.0372615345771\\
8380	10.03730051053\\
8381	10.0369134874153\\
8382	10.0365265566468\\
8383	10.0361397181915\\
8384	10.0357529720164\\
8385	10.0353663180884\\
8386	10.0349797563746\\
8387	10.0350189718585\\
8388	10.0346325437247\\
8389	10.0346717912483\\
8390	10.0355689268909\\
8391	10.0351825713742\\
8392	10.0347963079345\\
8393	10.0344101365391\\
8394	10.034024057155\\
8395	10.0336380697493\\
8396	10.0332521742891\\
8397	10.0332915488091\\
8398	10.032905786513\\
8399	10.032520116076\\
8400	10.0321345374653\\
8401	10.0317490506481\\
8402	10.0313636555916\\
8403	10.0314032267405\\
8404	10.0310179645509\\
8405	10.030632794036\\
8406	10.0302477151628\\
8407	10.0302874002233\\
8408	10.0311831367162\\
8409	10.0337074962486\\
8410	10.0333222349275\\
8411	10.0329370652154\\
8412	10.0325519870795\\
8413	10.0325913699432\\
8414	10.0322064244257\\
8415	10.0322458389943\\
8416	10.0318610260128\\
8417	10.0319004722517\\
8418	10.0315157917235\\
8419	10.0315552695983\\
8420	10.0311707214411\\
8421	10.0307862646147\\
8422	10.0308258150486\\
8423	10.0304414904577\\
8424	10.030057257112\\
8425	10.0296731149789\\
8426	10.0297127787464\\
8427	10.0293287686606\\
8428	10.0289448497021\\
8429	10.0289845857525\\
8430	10.0286007987063\\
8431	10.0286405661385\\
8432	10.0282569109226\\
8433	10.0278733466958\\
8434	10.0274898734256\\
8435	10.0271064910798\\
8436	10.0271464120765\\
8437	10.0280394419947\\
8438	10.030555498288\\
8439	10.0301719343927\\
8440	10.0297884613894\\
8441	10.0294050792456\\
8442	10.0290217879292\\
8443	10.0286385874079\\
8444	10.0286782891407\\
8445	10.0295702916916\\
8446	10.0320837835402\\
8447	10.0317004019849\\
8448	10.0313171111923\\
8449	10.0309339111302\\
8450	10.0305508017663\\
8451	10.0301677830684\\
8452	10.0297848550044\\
8453	10.0294020175421\\
8454	10.0294415820088\\
8455	10.0303324392826\\
8456	10.0299496728856\\
8457	10.0295669970092\\
8458	10.0291844116213\\
8459	10.0288019166898\\
8460	10.0288415240305\\
8461	10.0284591600383\\
8462	10.0280768864182\\
8463	10.0281165653893\\
8464	10.0277344225751\\
8465	10.0273523700487\\
8466	10.0269704077779\\
8467	10.026588535731\\
8468	10.0262067538758\\
8469	10.0258250621805\\
8470	10.025443460613\\
8471	10.0254834129869\\
8472	10.0263729498635\\
8473	10.0288788095938\\
8474	10.0284970277879\\
8475	10.028115336078\\
8476	10.0277337344321\\
8477	10.0273522228186\\
8478	10.0269708012054\\
8479	10.0265894695607\\
8480	10.0262082278527\\
8481	10.0262480429443\\
8482	10.0258669313837\\
8483	10.0254859096761\\
8484	10.0255257958277\\
8485	10.0264139648361\\
8486	10.0260330133656\\
8487	10.0260728209543\\
8488	10.0256919994375\\
8489	10.0257318378189\\
8490	10.0266194594908\\
8491	10.0262387081454\\
8492	10.0262784680737\\
8493	10.0271657118467\\
8494	10.0267850306688\\
8495	10.0264044391156\\
8496	10.0264441608175\\
8497	10.0260636989634\\
8498	10.0256833266507\\
8499	10.0257231191784\\
8500	10.0253428764333\\
8501	10.0249627231466\\
8502	10.0245826592867\\
8503	10.0246225625397\\
8504	10.0255088533757\\
8505	10.0280053864258\\
8506	10.0276251435854\\
8507	10.0276646704311\\
8508	10.027284557022\\
8509	10.0273241146036\\
8510	10.0269441305462\\
8511	10.0269837188306\\
8512	10.0266038640453\\
8513	10.0262240985011\\
8514	10.0258444221665\\
8515	10.0258841210035\\
8516	10.0255045737589\\
8517	10.0255443031761\\
8518	10.0251648849421\\
8519	10.0252046449062\\
8520	10.0248253556035\\
8521	10.0244461553254\\
8522	10.0240670440406\\
8523	10.0241069141539\\
8524	10.0237279316189\\
8525	10.0233490379948\\
8526	10.0229702332502\\
8527	10.022591517354\\
8528	10.0226315371127\\
8529	10.0235154635161\\
8530	10.0260049133381\\
8531	10.0256260192896\\
8532	10.0256656646248\\
8533	10.0252868991404\\
8534	10.0249082224222\\
8535	10.0249479379227\\
8536	10.0258308680884\\
8537	10.0283180054407\\
8538	10.0337198362773\\
8539	10.0333403937138\\
8540	10.0329610400127\\
8541	10.0325817751428\\
8542	10.0326205597651\\
8543	10.0335018683537\\
8544	10.0359860702002\\
8545	10.0356066288562\\
8546	10.035227276312\\
8547	10.0348480125364\\
8548	10.0344688374982\\
8549	10.0345073696285\\
8550	10.0341283231275\\
8551	10.034166886067\\
8552	10.0337879680245\\
8553	10.0338265617403\\
8554	10.0347065960249\\
8555	10.0371874628687\\
8556	10.0368083689373\\
8557	10.0364293636103\\
8558	10.0364676261314\\
8559	10.0360887491785\\
8560	10.0357099607483\\
8561	10.0353312608096\\
8562	10.0349526493316\\
8563	10.0345741262832\\
8564	10.0341956916335\\
8565	10.0342341836741\\
8566	10.0338558770669\\
8567	10.0334776587768\\
8568	10.033099528773\\
8569	10.0327214870245\\
8570	10.0323435335005\\
8571	10.03196566817\\
8572	10.0315878910023\\
8573	10.0316266513112\\
8574	10.0325048893775\\
8575	10.0321271814938\\
8576	10.0317495616948\\
8577	10.03137202995\\
8578	10.0309945862284\\
8579	10.0310333885868\\
8580	10.0306560723161\\
8581	10.0302788439877\\
8582	10.0303177161825\\
8583	10.029940615177\\
8584	10.0299795177171\\
8585	10.0296025439568\\
8586	10.0292256580078\\
8587	10.0292646302171\\
8588	10.0288878713857\\
8589	10.0289268738479\\
8590	10.0285502420566\\
8591	10.0281736979458\\
8592	10.0282127699105\\
8593	10.0278363527124\\
8594	10.0278754548379\\
8595	10.027499164475\\
8596	10.0275382967289\\
8597	10.0271621331241\\
8598	10.0267860570196\\
8599	10.0264100683847\\
8600	10.0260341671891\\
8601	10.0260734470231\\
8602	10.025697672359\\
8603	10.0253219850538\\
8604	10.0249463850772\\
8605	10.0245708723986\\
8606	10.0241954469877\\
8607	10.0242349130702\\
8608	10.0238596139151\\
8609	10.0238991098386\\
8610	10.0235239368626\\
8611	10.0231488510246\\
8612	10.0231884157213\\
8613	10.0240636568007\\
8614	10.0265287669455\\
8615	10.0261535064719\\
8616	10.025778333106\\
8617	10.0254032468176\\
8618	10.0254425223772\\
8619	10.0263168926417\\
8620	10.0259418744159\\
8621	10.0255669431911\\
8622	10.0251920989372\\
8623	10.0248173416239\\
8624	10.0248566577971\\
8625	10.0257304877304\\
8626	10.0253557983377\\
8627	10.0249811958093\\
8628	10.0250204747642\\
8629	10.0258938806464\\
8630	10.0283542084059\\
8631	10.0279794320854\\
8632	10.027604742599\\
8633	10.0272301399167\\
8634	10.0268556240082\\
8635	10.0268946540482\\
8636	10.0265202637208\\
8637	10.0261459600878\\
8638	10.0257717431193\\
8639	10.0253976127851\\
8640	10.0250235690552\\
8641	10.0246496118994\\
8642	10.0242757412878\\
8643	10.0239019571902\\
8644	10.0235282595767\\
8645	10.0235676293581\\
8646	10.0231940568571\\
8647	10.023233456182\\
8648	10.0241051497963\\
8649	10.0237316447247\\
8650	10.0233582260127\\
8651	10.0229848936304\\
8652	10.0230242943615\\
8653	10.0226510868602\\
8654	10.0222779656099\\
8655	10.0219049305805\\
8656	10.0215319817421\\
8657	10.021159119065\\
8658	10.0211987033686\\
8659	10.0208259653022\\
8660	10.0204533133184\\
8661	10.0200807473875\\
8662	10.0197082674798\\
8663	10.0193358735652\\
8664	10.0189635656142\\
8665	10.018591343597\\
8666	10.018631187663\\
8667	10.0182590898896\\
8668	10.0178870779718\\
8669	10.0175151518797\\
8670	10.0175551016914\\
8671	10.0171832996714\\
8672	10.0168115833991\\
8673	10.0168516005138\\
8674	10.0164800081902\\
8675	10.0161085015364\\
8676	10.0157370805226\\
8677	10.0157772030234\\
8678	10.015405905787\\
8679	10.0150346941129\\
8680	10.0146635679714\\
8681	10.014292527333\\
8682	10.0143327931119\\
8683	10.0139618760317\\
8684	10.0140021706129\\
8685	10.0136313770165\\
8686	10.0132606687975\\
8687	10.0128900459262\\
8688	10.0125195083733\\
8689	10.0125599457666\\
8690	10.0134286546143\\
8691	10.0130581829921\\
8692	10.0126877966142\\
8693	10.0123174954511\\
8694	10.0123579328245\\
8695	10.0119877547742\\
8696	10.012028220766\\
8697	10.0128962915504\\
8698	10.0125261792825\\
8699	10.0121561521078\\
8700	10.0117862099968\\
8701	10.0114163529201\\
8702	10.0110465808485\\
8703	10.0106768937527\\
8704	10.0107174731559\\
8705	10.0103479088036\\
8706	10.00997842935\\
8707	10.009609034766\\
8708	10.0096497181588\\
8709	10.0092804461491\\
8710	10.0093211579256\\
8711	10.0101881443421\\
8712	10.0126271175171\\
8713	10.0179222538159\\
8714	10.017552244352\\
8715	10.0171823198015\\
8716	10.0168124801349\\
8717	10.0164427253232\\
8718	10.016073055337\\
8719	10.0157034701473\\
8720	10.0157433986506\\
8721	10.0153739360187\\
8722	10.0150045581066\\
8723	10.014635264885\\
8724	10.0146752975253\\
8725	10.0143061266931\\
8726	10.0143461878772\\
8727	10.0152110089662\\
8728	10.0148419036474\\
8729	10.0148818896842\\
8730	10.0145129066254\\
8731	10.0141440080891\\
8732	10.0137751940463\\
8733	10.0138152839152\\
8734	10.0134465919644\\
8735	10.0130779844309\\
8736	10.0127094612854\\
8737	10.0123410224992\\
8738	10.0123812535586\\
8739	10.0120129366496\\
8740	10.0116447040237\\
8741	10.0116850009365\\
8742	10.0113168900678\\
8743	10.010948863406\\
8744	10.0105809209223\\
8745	10.0102130625878\\
8746	10.0102535001543\\
8747	10.009885763363\\
8748	10.0099262290987\\
8749	10.0095586137777\\
8750	10.0091910824831\\
8751	10.0088236351861\\
8752	10.0084562718578\\
8753	10.0084968777926\\
8754	10.0081296357214\\
8755	10.0077624775432\\
8756	10.0073954032295\\
8757	10.0070284127513\\
8758	10.0066615060801\\
8759	10.0062946831871\\
8760	10.0063355034309\\
8761	10.0059688014885\\
8762	10.0056021832489\\
8763	10.0052356486834\\
8764	10.0048691977635\\
8765	10.0049101573552\\
8766	10.0045438271737\\
8767	10.0045848145345\\
8768	10.0042186050194\\
8769	10.0042596201196\\
8770	10.003893531199\\
8771	10.0035275257555\\
8772	10.0035686056111\\
8773	10.0032027206436\\
8774	10.0032438281543\\
8775	10.0041051838243\\
8776	10.0065270636398\\
8777	10.0061610083501\\
8778	10.0057950364633\\
8779	10.0058358252755\\
8780	10.006696395208\\
8781	10.0063304873832\\
8782	10.0059646628898\\
8783	10.0055989216992\\
8784	10.0056397096202\\
8785	10.0064998120815\\
8786	10.008918662825\\
8787	10.0141696280038\\
8788	10.0243897480383\\
8789	10.0240221601486\\
8790	10.0236546558968\\
8791	10.0232872352541\\
8792	10.0229198981921\\
8793	10.0225526446822\\
8794	10.022185474696\\
8795	10.022224325696\\
8796	10.0230814670678\\
8797	10.0227143621819\\
8798	10.0227531398197\\
8799	10.0236099288517\\
8800	10.0232428890627\\
8801	10.0228759326824\\
8802	10.0225090596824\\
8803	10.0221422700341\\
8804	10.0221810862255\\
8805	10.0218144171398\\
8806	10.0214478313311\\
8807	10.021486713151\\
8808	10.0211202477869\\
8809	10.0207538656253\\
8810	10.0203875666378\\
8811	10.0204265511404\\
8812	10.0200603724336\\
8813	10.0200993852154\\
8814	10.0209550172153\\
8815	10.0205889031789\\
8816	10.0202228721992\\
8817	10.019856924248\\
8818	10.0194910592969\\
8819	10.0195301100918\\
8820	10.0203852245728\\
8821	10.0200194241603\\
8822	10.0196537066769\\
8823	10.0196927213332\\
8824	10.0193271237658\\
8825	10.0189616090533\\
8826	10.0190006888641\\
8827	10.0198551851985\\
8828	10.0222610152007\\
8829	10.0274854900759\\
8830	10.0271192583993\\
8831	10.0271573923322\\
8832	10.0267912807373\\
8833	10.0264252520387\\
8834	10.0260593062083\\
8835	10.0260975428481\\
8836	10.0257317169363\\
8837	10.0253659738186\\
8838	10.0254042759283\\
8839	10.0250386526123\\
8840	10.0246731120166\\
8841	10.0247114794984\\
8842	10.0243460585876\\
8843	10.0239807203232\\
8844	10.0240191530797\\
8845	10.0236539343836\\
8846	10.0232887982602\\
8847	10.0229237446813\\
8848	10.0229622795225\\
8849	10.0225973453499\\
8850	10.0226359083638\\
8851	10.0222710935269\\
8852	10.0219063611153\\
8853	10.0215417111011\\
8854	10.0211771434566\\
8855	10.02121584508\\
8856	10.0220672931364\\
8857	10.0217027896355\\
8858	10.021338368434\\
8859	10.0209740295038\\
8860	10.0210127322114\\
8861	10.0206485122649\\
8862	10.0202843745165\\
8863	10.0203231419367\\
8864	10.0199591230563\\
8865	10.0195951863008\\
8866	10.0192313316426\\
8867	10.0188675590537\\
8868	10.0185038685065\\
8869	10.0181402599731\\
8870	10.0177767334259\\
8871	10.0174132888371\\
8872	10.0174523405425\\
8873	10.0170890144347\\
8874	10.0171280938808\\
8875	10.0167648861841\\
8876	10.0164017603279\\
8877	10.0164409039867\\
8878	10.0172907799642\\
8879	10.0169277175704\\
8880	10.0165647369475\\
8881	10.0162018380678\\
8882	10.0162409821999\\
8883	10.0158782014731\\
8884	10.0155155024169\\
8885	10.0155547105786\\
8886	10.0164039211482\\
8887	10.0160412853729\\
8888	10.0156787311988\\
8889	10.0157179033541\\
8890	10.0153554671204\\
8891	10.0153946668226\\
8892	10.0162433223743\\
8893	10.015880949324\\
8894	10.0155186577607\\
8895	10.0151564476571\\
8896	10.0147943189856\\
8897	10.0148335553238\\
8898	10.014471544336\\
8899	10.0145108081268\\
8900	10.015358800152\\
8901	10.0177454043139\\
8902	10.0229275436403\\
8903	10.0225648268305\\
8904	10.0222021914935\\
8905	10.0218396376019\\
8906	10.0214771651281\\
8907	10.0215156071236\\
8908	10.0211532524064\\
8909	10.0207909790349\\
8910	10.0208294851\\
8911	10.0204673293713\\
8912	10.0201052549162\\
8913	10.0197432617076\\
8914	10.0193813497179\\
8915	10.01901951892\\
8916	10.0190581977558\\
8917	10.0199040631404\\
8918	10.0222856081485\\
8919	10.0219236139987\\
8920	10.0219619499185\\
8921	10.0228071105375\\
8922	10.0224451796561\\
8923	10.0224834442352\\
8924	10.022121630737\\
8925	10.0217598983174\\
8926	10.0213982469493\\
8927	10.0210366766053\\
8928	10.0206751872582\\
8929	10.0203137788809\\
8930	10.0199524514461\\
8931	10.0195912049266\\
8932	10.0192300392953\\
8933	10.0192686209566\\
8934	10.020112853239\\
8935	10.0197517504894\\
8936	10.019790260815\\
8937	10.0194292749724\\
8938	10.0194678127599\\
8939	10.0203115505403\\
8940	10.0226871893428\\
8941	10.0223260409921\\
8942	10.02236423759\\
8943	10.0220032061183\\
8944	10.0216422553781\\
8945	10.0212813853424\\
8946	10.0209205959842\\
8947	10.0205598872762\\
8948	10.0205982556414\\
8949	10.0202376635675\\
8950	10.0198771520728\\
8951	10.0199155838533\\
8952	10.0195551888804\\
8953	10.0191948744156\\
8954	10.0192333695178\\
8955	10.0188731714627\\
8956	10.0185130538449\\
8957	10.0181530166373\\
8958	10.0177930598132\\
8959	10.0178316899013\\
8960	10.0174718492871\\
8961	10.0175105065987\\
8962	10.0183522974184\\
8963	10.0179925191621\\
8964	10.0176328211776\\
8965	10.017273203438\\
8966	10.0169136659166\\
8967	10.0165542085864\\
8968	10.0161948314206\\
8969	10.0162335966328\\
8970	10.0158743353384\\
8971	10.015913127634\\
8972	10.016754158252\\
8973	10.0163949590575\\
8974	10.0160358399163\\
8975	10.0156768008017\\
8976	10.0157155934954\\
8977	10.0153566700457\\
8978	10.0149978265523\\
8979	10.0146390629884\\
8980	10.0146779539635\\
8981	10.01431930591\\
8982	10.0139607377159\\
8983	10.0136022493544\\
8984	10.0132438407988\\
8985	10.0128855120225\\
8986	10.0129245721725\\
8987	10.0125663586656\\
8988	10.012208224868\\
8989	10.0118501707531\\
8990	10.0114921962943\\
8991	10.011134301465\\
8992	10.0107764862387\\
8993	10.0104187505887\\
8994	10.0104580502628\\
8995	10.0101004295553\\
8996	10.0101397558769\\
8997	10.0109790912194\\
8998	10.0133404541171\\
8999	10.0184672247843\\
9000	10.0181089128467\\
9001	10.0177506805251\\
9002	10.017392527793\\
9003	10.0170344546239\\
9004	10.0166764609912\\
9005	10.0163185468685\\
9006	10.0159607122293\\
9007	10.0156029570471\\
9008	10.0152452812954\\
9009	10.01528397979\\
9010	10.0149264188362\\
9011	10.0145689372434\\
9012	10.0142115349852\\
9013	10.0138542120352\\
9014	10.0138930433872\\
9015	10.0135358350392\\
9016	10.0131787059299\\
9017	10.0132175992773\\
9018	10.0140546387797\\
9019	10.0136975709393\\
9020	10.0133405822714\\
9021	10.0133794404287\\
9022	10.0130225661597\\
9023	10.0126657709941\\
9024	10.0123090549053\\
9025	10.0123480101368\\
9026	10.011991408295\\
9027	10.011634885461\\
9028	10.0112784416087\\
9029	10.0109220767116\\
9030	10.0109611639699\\
9031	10.0117972484199\\
9032	10.0114409444494\\
9033	10.0114799612848\\
9034	10.0123157106617\\
9035	10.0119594676153\\
9036	10.0119984141128\\
9037	10.0116422850182\\
9038	10.0112862347306\\
9039	10.010930263224\\
9040	10.0109693063386\\
9041	10.0106134486326\\
9042	10.0106525181493\\
9043	10.0102967741781\\
9044	10.0099411088764\\
9045	10.0095855222183\\
9046	10.0092300141776\\
9047	10.0092692150182\\
9048	10.0101039155727\\
9049	10.0097484681057\\
9050	10.0093930991905\\
9051	10.0090378088013\\
9052	10.0086825969119\\
9053	10.0083274634964\\
9054	10.0083667337146\\
9055	10.0092008886675\\
9056	10.0115473243517\\
9057	10.01119203148\\
9058	10.0108368170568\\
9059	10.0108757885992\\
9060	10.0105206874952\\
9061	10.0101656647712\\
9062	10.0098107204015\\
9063	10.0098497879618\\
9064	10.0106829510293\\
9065	10.01302689361\\
9066	10.0126717902449\\
9067	10.0127105250226\\
9068	10.0123555348661\\
9069	10.0120006229961\\
9070	10.0120394189604\\
9071	10.0116846201915\\
9072	10.0117234424357\\
9073	10.0113687567026\\
9074	10.0114076051997\\
9075	10.0122395867123\\
9076	10.0118849613486\\
9077	10.0119237401365\\
9078	10.0115692276939\\
9079	10.0112147933464\\
9080	10.010860437068\\
9081	10.0105061588331\\
9082	10.0101519586159\\
9083	10.0097978363906\\
9084	10.0094437921314\\
9085	10.0090898258127\\
9086	10.0091288738199\\
9087	10.0087750200631\\
9088	10.0084212441791\\
9089	10.0080675461421\\
9090	10.0077139259265\\
9091	10.0073603835065\\
9092	10.0070069188566\\
9093	10.0070461658708\\
9094	10.0066928135088\\
9095	10.0063395388494\\
9096	10.0059863418669\\
9097	10.0060256838123\\
9098	10.0056725989697\\
9099	10.0053195917368\\
9100	10.0049666620878\\
9101	10.0050060987824\\
9102	10.0046532811255\\
9103	10.0043005409854\\
9104	10.0039478783366\\
9105	10.0039874095987\\
9106	10.0036348587944\\
9107	10.0032823854143\\
9108	10.0029299894328\\
9109	10.002969615081\\
9110	10.0026173307969\\
9111	10.0022651238443\\
9112	10.0019129941979\\
9113	10.0019527140514\\
9114	10.0027821728092\\
9115	10.0024301023334\\
9116	10.0020781091\\
9117	10.0017261930834\\
9118	10.001765911643\\
9119	10.0014141070454\\
9120	10.0010623795979\\
9121	10.0007107292752\\
9122	10.0003591560518\\
9123	10.0003990026882\\
9124	10.0012277226388\\
9125	10.0035572891837\\
9126	10.0086137862689\\
9127	10.0184549137702\\
9128	10.0181016277133\\
9129	10.017748419055\\
9130	10.0173952877699\\
9131	10.0170422338326\\
9132	10.0166892572176\\
9133	10.0163363578996\\
9134	10.016374407348\\
9135	10.0172003805746\\
9136	10.0195253939353\\
9137	10.0245740558916\\
9138	10.0344015904107\\
9139	10.0340469846766\\
9140	10.0336924565367\\
9141	10.0333380059656\\
9142	10.0333741623879\\
9143	10.0341975535801\\
9144	10.0338431640605\\
9145	10.0334888520454\\
9146	10.0335249761616\\
9147	10.0343479907955\\
9148	10.0366680798263\\
9149	10.0417082461405\\
9150	10.0413532681667\\
9151	10.0409983677753\\
9152	10.0406435449408\\
9153	10.0402887996377\\
9154	10.0399341318407\\
9155	10.039969516427\\
9156	10.0396149609737\\
9157	10.039650372687\\
9158	10.0404717299112\\
9159	10.0401172357586\\
9160	10.0397628190065\\
9161	10.0397981991178\\
9162	10.0406191816143\\
9163	10.0429347882129\\
9164	10.0425802187016\\
9165	10.042615275963\\
9166	10.0434355928467\\
9167	10.0457498818018\\
9168	10.0453951599327\\
9169	10.045429894894\\
9170	10.0462495470136\\
9171	10.0458948866973\\
9172	10.0455403037164\\
9173	10.0455750077081\\
9174	10.0452205368969\\
9175	10.0452552681757\\
9176	10.0449009094701\\
9177	10.0445466279921\\
9178	10.0445814213449\\
9179	10.0442272518672\\
9180	10.0442620724301\\
9181	10.0439080148888\\
9182	10.0435540344675\\
9183	10.0432001311409\\
9184	10.0428463048838\\
9185	10.0424925556711\\
9186	10.0421388834776\\
9187	10.0417852882781\\
9188	10.0414317700476\\
9189	10.0410783287608\\
9190	10.0407249643928\\
9191	10.0403716769182\\
9192	10.0404068714724\\
9193	10.041225019298\\
9194	10.0408717927119\\
9195	10.0405186429559\\
9196	10.0401655700049\\
9197	10.0402007678356\\
9198	10.0410184933264\\
9199	10.040665481183\\
9200	10.0403125457814\\
9201	10.0399596870965\\
9202	10.0396069051034\\
9203	10.0392541997769\\
9204	10.0389015710923\\
9205	10.0385490190244\\
9206	10.0381965435483\\
9207	10.0382319170115\\
9208	10.0378795525316\\
9209	10.0375272645778\\
9210	10.0371750531252\\
9211	10.0368229181488\\
9212	10.0364708596239\\
9213	10.0365063973596\\
9214	10.036154449605\\
9215	10.0361900139642\\
9216	10.0358381769169\\
9217	10.0354864162148\\
9218	10.0355220414701\\
9219	10.0351703913719\\
9220	10.0348188175535\\
9221	10.0344673199902\\
9222	10.0341158986571\\
9223	10.0337645535294\\
9224	10.0338003422833\\
9225	10.0334491075346\\
9226	10.0330979489262\\
9227	10.0327468664332\\
9228	10.0327827499565\\
9229	10.032431777699\\
9230	10.0320808814919\\
9231	10.0317300613104\\
9232	10.0317660394255\\
9233	10.0325815786644\\
9234	10.0348802510562\\
9235	10.034529279701\\
9236	10.0341783843466\\
9237	10.0342140779305\\
9238	10.033863292664\\
9239	10.0335125833333\\
9240	10.0331619499137\\
9241	10.0328113923805\\
9242	10.0328472145648\\
9243	10.0324967669365\\
9244	10.0321463951298\\
9245	10.0317960991202\\
9246	10.031445878883\\
9247	10.0314818293686\\
9248	10.0311317188535\\
9249	10.0311676955321\\
9250	10.0308176946771\\
9251	10.0304677694897\\
9252	10.0305038062655\\
9253	10.0301539906359\\
9254	10.0298042506095\\
9255	10.0294545861617\\
9256	10.029104997268\\
9257	10.0287554839039\\
9258	10.028406046045\\
9259	10.0284422782486\\
9260	10.0280929496857\\
9261	10.0277436965637\\
9262	10.0277799885441\\
9263	10.0274308446164\\
9264	10.0274671625324\\
9265	10.0282803490052\\
9266	10.0305715471592\\
9267	10.0355481931225\\
9268	10.0452366950968\\
9269	10.0448858938336\\
9270	10.0445351682556\\
9271	10.0445696138225\\
9272	10.0453803418443\\
9273	10.0450296764118\\
9274	10.0450640575141\\
9275	10.0458744699966\\
9276	10.0481613013867\\
9277	10.0531306867901\\
9278	10.0527793749879\\
9279	10.0528129023771\\
9280	10.05362204321\\
9281	10.0559068078261\\
9282	10.0555553483322\\
9283	10.0552039645595\\
9284	10.0548526564834\\
9285	10.0548859389134\\
9286	10.0556943336898\\
9287	10.0579773990619\\
9288	10.0576259436772\\
9289	10.0572745639639\\
9290	10.0569232598973\\
9291	10.0565720314533\\
9292	10.0562208786073\\
9293	10.0562539851542\\
9294	10.0559029420942\\
9295	10.0559360757228\\
9296	10.0567434879169\\
9297	10.0563925054815\\
9298	10.0560415985424\\
9299	10.0556907670753\\
9300	10.0557239057046\\
9301	10.0565309066643\\
9302	10.0561801357419\\
9303	10.0558294402297\\
9304	10.0554788201035\\
9305	10.0555119637037\\
9306	10.0551614530463\\
9307	10.0548110177108\\
9308	10.0544606576731\\
9309	10.0541103729087\\
9310	10.0537601633935\\
9311	10.0534100291031\\
9312	10.0530599700135\\
9313	10.0530933448711\\
9314	10.0527433949507\\
9315	10.0523935201671\\
9316	10.0524269558154\\
9317	10.0520771901\\
9318	10.05211065252\\
9319	10.0517609958115\\
9320	10.0514114141366\\
9321	10.0510619074713\\
9322	10.0510954644453\\
9323	10.0507460666465\\
9324	10.0503967437935\\
9325	10.0500474958624\\
9326	10.049698322829\\
9327	10.0493492246692\\
9328	10.0490002013589\\
9329	10.0490339541531\\
9330	10.0498391637864\\
9331	10.0494902001836\\
9332	10.0495238896198\\
9333	10.0491750345782\\
9334	10.0488262542859\\
9335	10.0484775487189\\
9336	10.0481289178531\\
9337	10.0477803616646\\
9338	10.0474318801294\\
9339	10.0470834732236\\
9340	10.046735140923\\
9341	10.0463868832038\\
9342	10.0460387000421\\
9343	10.046072719235\\
9344	10.0457246442207\\
9345	10.0457586897397\\
9346	10.04656287133\\
9347	10.0488322582534\\
9348	10.0484840369791\\
9349	10.0485177727778\\
9350	10.0493213152441\\
9351	10.0515894364214\\
9352	10.0565186024022\\
9353	10.0661168132317\\
9354	10.083694602547\\
9355	10.1146407997769\\
9356	10.1142858424218\\
9357	10.1143125170159\\
9358	10.1139576706031\\
9359	10.1139843745617\\
9360	10.1136296390288\\
9361	10.1132749792859\\
9362	10.1129203953088\\
9363	10.1125658870733\\
9364	10.1122114545551\\
9365	10.1118570977298\\
9366	10.1115028165733\\
9367	10.1111486110614\\
9368	10.1111755892219\\
9369	10.1119708143519\\
9370	10.1116166722998\\
9371	10.1112626058303\\
9372	10.1112895603131\\
9373	10.1120844339152\\
9374	10.1143402945948\\
9375	10.1139860886739\\
9376	10.1136319583089\\
9377	10.113658645742\\
9378	10.1133046258167\\
9379	10.1129506813834\\
9380	10.1125968124181\\
9381	10.1122430188964\\
9382	10.1122698401499\\
9383	10.1119161568872\\
9384	10.1115625490046\\
9385	10.1112090164779\\
9386	10.1108555592831\\
9387	10.1105021773961\\
9388	10.1101488707928\\
9389	10.1097956394493\\
9390	10.1098226984887\\
9391	10.1094695771052\\
9392	10.1094966650994\\
9393	10.1091436536144\\
9394	10.1087907172862\\
9395	10.1084378560907\\
9396	10.1080850700041\\
9397	10.1077323590023\\
9398	10.1077596145524\\
9399	10.1085526649001\\
9400	10.1082000167215\\
9401	10.1082272138284\\
9402	10.1078746752805\\
9403	10.1079019012024\\
9404	10.1075494722238\\
9405	10.1071971181902\\
9406	10.1068448390777\\
9407	10.1064926348624\\
9408	10.1065199932154\\
9409	10.1061678983905\\
9410	10.1058158783998\\
9411	10.1054639332195\\
9412	10.1051120628256\\
9413	10.1047602671944\\
9414	10.1047877921309\\
9415	10.1044361056724\\
9416	10.1040844939138\\
9417	10.1037329568311\\
9418	10.1033814944005\\
9419	10.1034091511077\\
9420	10.1030577976719\\
9421	10.1027065188256\\
9422	10.102734238365\\
9423	10.1035258021551\\
9424	10.1031745854725\\
9425	10.1032022465265\\
9426	10.1039935087359\\
9427	10.1036423542093\\
9428	10.1036699568466\\
9429	10.1033189111185\\
9430	10.1029679398433\\
9431	10.1026170429974\\
9432	10.1022662205571\\
9433	10.1019154724987\\
9434	10.1015647987987\\
9435	10.1015926011538\\
9436	10.1012420359974\\
9437	10.100891545137\\
9438	10.1009194099891\\
9439	10.1005690275732\\
9440	10.1005969206867\\
9441	10.1002466466549\\
9442	10.0998964468179\\
9443	10.0999244022952\\
9444	10.1007145034632\\
9445	10.1003643653247\\
9446	10.100014301321\\
9447	10.0996643114284\\
9448	10.0993143956235\\
9449	10.0989645538826\\
9450	10.0986147861823\\
9451	10.0982650924991\\
9452	10.0979154728095\\
9453	10.0975659270899\\
9454	10.0975940965518\\
9455	10.0972446587611\\
9456	10.0968952948786\\
9457	10.0969235263183\\
9458	10.0965742702662\\
9459	10.0966025296751\\
9460	10.0962533813936\\
9461	10.0959043069199\\
9462	10.0959326281746\\
9463	10.0955836613732\\
9464	10.0956120105234\\
9465	10.0952631513344\\
9466	10.0949143658532\\
9467	10.0945656540564\\
9468	10.0942170159208\\
9469	10.093868451423\\
9470	10.0935199605396\\
9471	10.0931715432474\\
9472	10.0928231995231\\
9473	10.0924749293433\\
9474	10.0925035767034\\
9475	10.0921554137703\\
9476	10.0918073243204\\
9477	10.0914593083303\\
9478	10.0911113657768\\
9479	10.0907634966366\\
9480	10.0904157008865\\
9481	10.0900679785034\\
9482	10.0897203294639\\
9483	10.0893727537449\\
9484	10.0890252513232\\
9485	10.0890542291585\\
9486	10.0887068335815\\
9487	10.0887358388714\\
9488	10.08838855008\\
9489	10.0880413344868\\
9490	10.0876941920687\\
9491	10.0877232918292\\
9492	10.0885106829523\\
9493	10.0907407484491\\
9494	10.0903934679602\\
9495	10.0900462606214\\
9496	10.0896991264096\\
9497	10.0897279966732\\
9498	10.0905146793259\\
9499	10.0901676054346\\
9500	10.0901964172677\\
9501	10.0898494499346\\
9502	10.089502555632\\
9503	10.0895314283525\\
9504	10.0891846405114\\
9505	10.0892135406038\\
9506	10.0899996153242\\
9507	10.0922262402142\\
9508	10.0918793148404\\
9509	10.0915324624344\\
9510	10.0911856829731\\
9511	10.0912143544416\\
9512	10.0908676813373\\
9513	10.0908963802059\\
9514	10.0905498133998\\
9515	10.09020331944\\
9516	10.0902320790764\\
9517	10.0898856913183\\
9518	10.0895393763462\\
9519	10.0891931341369\\
9520	10.0892219878013\\
9521	10.0888758516599\\
9522	10.088529788221\\
9523	10.0881837974616\\
9524	10.0878378793587\\
9525	10.0874920338896\\
9526	10.0871462610314\\
9527	10.0868005607611\\
9528	10.0864549330559\\
9529	10.0861093778931\\
9530	10.0861385248649\\
9531	10.0857930754116\\
9532	10.0854476984405\\
9533	10.0851023939285\\
9534	10.085131634292\\
9535	10.0847864353567\\
9536	10.0848157027207\\
9537	10.0844706093039\\
9538	10.0841255882488\\
9539	10.0837806395328\\
9540	10.0834357631331\\
9541	10.0830909590269\\
9542	10.0827462271915\\
9543	10.0827756868784\\
9544	10.0835593063404\\
9545	10.0832146337872\\
9546	10.0832440351475\\
9547	10.0828994678228\\
9548	10.0829288960331\\
9549	10.0837120891356\\
9550	10.083367581041\\
9551	10.0830231450872\\
9552	10.0826787812515\\
9553	10.0823344895112\\
9554	10.0819902698437\\
9555	10.0816461222263\\
9556	10.0813020466365\\
9557	10.0813316142804\\
9558	10.0809876435932\\
9559	10.0810172379415\\
9560	10.0817997298447\\
9561	10.0840146365192\\
9562	10.0836705291305\\
9563	10.0833264937083\\
9564	10.0829825302299\\
9565	10.0826386386727\\
9566	10.0822948190143\\
9567	10.0823242519818\\
9568	10.0831059530249\\
9569	10.0853188714585\\
9570	10.0849749154412\\
9571	10.0850040560853\\
9572	10.085785150504\\
9573	10.0854412535684\\
9574	10.0850974284726\\
9575	10.084753675194\\
9576	10.0844099937102\\
9577	10.0844391750849\\
9578	10.0840955982015\\
9579	10.0841248063047\\
9580	10.0849053402323\\
9581	10.0871152992245\\
9582	10.0867715864805\\
9583	10.0864279454703\\
9584	10.0860843761716\\
9585	10.0861133585026\\
9586	10.0857698937026\\
9587	10.0854265005549\\
9588	10.0854555424321\\
9589	10.0851122536891\\
9590	10.0847690365392\\
9591	10.0847981378824\\
9592	10.0855776251316\\
9593	10.0852344668038\\
9594	10.084891380012\\
9595	10.0845483647338\\
9596	10.08457747391\\
9597	10.0842345628244\\
9598	10.0842636986294\\
9599	10.0850426731199\\
9600	10.0846998207358\\
9601	10.0847288989775\\
9602	10.0843861506841\\
9603	10.0840434737744\\
9604	10.0837008682259\\
9605	10.0833583340164\\
9606	10.0830158711236\\
9607	10.0826734795253\\
9608	10.0823311591992\\
9609	10.0823604597362\\
9610	10.0820182432249\\
9611	10.0816760979271\\
9612	10.0817054574694\\
9613	10.0813634158933\\
9614	10.0810214454721\\
9615	10.0806795461835\\
9616	10.0803377180055\\
9617	10.0799959609157\\
9618	10.0796542748922\\
9619	10.0793126599126\\
9620	10.0789711159548\\
9621	10.0786296429967\\
9622	10.0782882410161\\
9623	10.077946909991\\
9624	10.0776056498992\\
9625	10.0776353926908\\
9626	10.0784128708166\\
9627	10.078071668668\\
9628	10.0777305373965\\
9629	10.0773894769799\\
9630	10.0770484873962\\
9631	10.0770782695093\\
9632	10.0778553211666\\
9633	10.0800540824168\\
9634	10.084836010547\\
9635	10.0844944250541\\
9636	10.0841529104589\\
9637	10.084181936827\\
9638	10.0838405255227\\
9639	10.0834991850579\\
9640	10.0831579154107\\
9641	10.0831870329404\\
9642	10.083962645137\\
9643	10.0836214335992\\
9644	10.0832802928228\\
9645	10.0833093855886\\
9646	10.0840846634703\\
9647	10.0862795880874\\
9648	10.0859383132323\\
9649	10.0855971091151\\
9650	10.0852559757137\\
9651	10.0852848456799\\
9652	10.0849438153173\\
9653	10.0846028556127\\
9654	10.0846317842602\\
9655	10.0842909275023\\
9656	10.0839501413443\\
9657	10.0839791285948\\
9658	10.0836384452915\\
9659	10.0832978325305\\
9660	10.0829572902896\\
9661	10.0826168185472\\
9662	10.0826459287935\\
9663	10.0823055597422\\
9664	10.0819652611316\\
9665	10.0816250329396\\
9666	10.0816542337452\\
9667	10.0824279986773\\
9668	10.082087828196\\
9669	10.0821169720776\\
9670	10.0817769041163\\
9671	10.0814369064823\\
9672	10.0810969791539\\
9673	10.0807571221092\\
9674	10.0804173353265\\
9675	10.080077618784\\
9676	10.0797379724598\\
9677	10.0793983963322\\
9678	10.0794277910029\\
9679	10.0790883170898\\
9680	10.078748913316\\
9681	10.0784095796596\\
9682	10.078070316099\\
9683	10.0780998327471\\
9684	10.0777606712387\\
9685	10.0774215797689\\
9686	10.0770825583159\\
9687	10.0767436068581\\
9688	10.0764047253737\\
9689	10.0764343956486\\
9690	10.0760956160192\\
9691	10.075756906306\\
9692	10.0757866342376\\
9693	10.0765589290068\\
9694	10.0787439881688\\
9695	10.0834959640017\\
9696	10.0927518518448\\
9697	10.0924116340387\\
9698	10.0924396262418\\
9699	10.0920995107825\\
9700	10.09175946545\\
9701	10.0914194902228\\
9702	10.0910795850791\\
9703	10.0907397499973\\
9704	10.0903999849556\\
9705	10.0900602899326\\
9706	10.0897206649064\\
9707	10.0897489083755\\
9708	10.0894093853922\\
9709	10.0894376551042\\
9710	10.0890982341084\\
9711	10.088758883017\\
9712	10.0887872109759\\
9713	10.0884479617815\\
9714	10.0881087824346\\
9715	10.0877696729136\\
9716	10.0877980910226\\
9717	10.0874590832727\\
9718	10.0874875274934\\
9719	10.0882565523215\\
9720	10.0879176020369\\
9721	10.087578721488\\
9722	10.0872399106533\\
9723	10.0872683627883\\
9724	10.0869296535558\\
9725	10.0865910139807\\
9726	10.0866195240573\\
9727	10.0862809859944\\
9728	10.0863095220793\\
9729	10.0859710854736\\
9730	10.0856327184336\\
9731	10.0852944209378\\
9732	10.0849561929646\\
9733	10.0846180344927\\
9734	10.0842799455007\\
9735	10.0839419259671\\
9736	10.0836039758706\\
9737	10.0832660951897\\
9738	10.0832949115713\\
9739	10.0829571320122\\
9740	10.0826194218125\\
9741	10.082648295706\\
9742	10.0823106865386\\
9743	10.0823395861929\\
9744	10.0820020780033\\
9745	10.0816646390816\\
9746	10.0813272694065\\
9747	10.0809899689568\\
9748	10.0810189892738\\
9749	10.0817863111369\\
9750	10.0814490673907\\
9751	10.0814780316972\\
9752	10.082245070438\\
9753	10.0819078833895\\
9754	10.0815707654791\\
9755	10.0812337166858\\
9756	10.0808967369881\\
9757	10.0805598263648\\
9758	10.0802229847948\\
9759	10.0798862122568\\
9760	10.0799153099829\\
9761	10.0806818015844\\
9762	10.0828512177535\\
9763	10.0825143139912\\
9764	10.0821774792382\\
9765	10.0818407134735\\
9766	10.0815040166756\\
9767	10.0815329279076\\
9768	10.0822987046177\\
9769	10.0844664007729\\
9770	10.0841295730744\\
9771	10.0841582037617\\
9772	10.0849233983614\\
9773	10.0845866272971\\
9774	10.0846152024344\\
9775	10.0842785318035\\
9776	10.0839419300497\\
9777	10.0839705623591\\
9778	10.0836340609502\\
9779	10.0832976283625\\
9780	10.082961264575\\
9781	10.0826249695664\\
9782	10.0826537218716\\
9783	10.0834182098723\\
9784	10.0855824682773\\
9785	10.0902900377429\\
9786	10.089953165655\\
9787	10.0899811545028\\
9788	10.089644382806\\
9789	10.0896723974793\\
9790	10.0893357261196\\
9791	10.0889991235315\\
9792	10.0886625896939\\
9793	10.0883261245858\\
9794	10.0883542595557\\
9795	10.0880178946273\\
9796	10.0876815983728\\
9797	10.0873453707713\\
9798	10.0870092118016\\
9799	10.0866731214429\\
9800	10.0863370996739\\
9801	10.0860011464739\\
9802	10.0856652618218\\
9803	10.0853294456965\\
9804	10.0849936980772\\
9805	10.0846580189429\\
9806	10.0843224082726\\
9807	10.0839868660454\\
9808	10.0840154032756\\
9809	10.0847777260841\\
9810	10.0844422400555\\
9811	10.0841068224168\\
9812	10.0837714731469\\
9813	10.0838000177862\\
9814	10.0845619741562\\
9815	10.0842266810142\\
9816	10.0838914561879\\
9817	10.0835562996564\\
9818	10.0832212113988\\
9819	10.0828861913941\\
9820	10.0825512396217\\
9821	10.0825798852565\\
9822	10.0833413452389\\
9823	10.0830064494271\\
9824	10.0826716217945\\
9825	10.0827002435143\\
9826	10.0823655151958\\
9827	10.0820308550015\\
9828	10.0816962629107\\
9829	10.0813617389025\\
9830	10.0810272829561\\
9831	10.0810560544683\\
9832	10.0818168949664\\
9833	10.0814824947723\\
9834	10.0815112112177\\
9835	10.0811769101069\\
9836	10.0812056517813\\
9837	10.081966090348\\
9838	10.081631844942\\
9839	10.0812976674789\\
9840	10.0809635579381\\
9841	10.0809923066894\\
9842	10.0817523806099\\
9843	10.0814183267041\\
9844	10.0810843406679\\
9845	10.0807504224805\\
9846	10.0804165721214\\
9847	10.0800827895697\\
9848	10.0801116073225\\
9849	10.0808712304543\\
9850	10.0805375034041\\
9851	10.0802038441089\\
9852	10.0802326378741\\
9853	10.0798990772477\\
9854	10.0799278960971\\
9855	10.079594434087\\
9856	10.0792610397437\\
9857	10.0792899145513\\
9858	10.0800489275274\\
9859	10.0821970635977\\
9860	10.0868691683264\\
9861	10.0959698391836\\
9862	10.1126391545587\\
9863	10.1419885138341\\
9864	10.192260535262\\
9865	10.2766540418226\\
9866	10.2763010117946\\
9867	10.2759480533244\\
9868	10.2755951663902\\
9869	10.2752423509701\\
9870	10.2748896070426\\
9871	10.2745369345858\\
9872	10.2741843335781\\
9873	10.2741934185254\\
9874	10.2738409237278\\
9875	10.2734885003214\\
9876	10.2731361482847\\
9877	10.272783867596\\
9878	10.2724316582337\\
9879	10.272079520176\\
9880	10.2717274534013\\
9881	10.2713754578879\\
9882	10.2713848188029\\
9883	10.2710329291911\\
9884	10.2706811107833\\
9885	10.2703293635577\\
9886	10.2699776874928\\
9887	10.2699871850484\\
9888	10.2696356147208\\
9889	10.2692841154966\\
9890	10.2689326873541\\
9891	10.2685813302717\\
9892	10.268230044228\\
9893	10.268239712678\\
9894	10.2678885321719\\
9895	10.2675374226473\\
9896	10.2675471581563\\
9897	10.2682841585275\\
9898	10.2679331154509\\
9899	10.2675821432992\\
9900	10.2675918703574\\
9901	10.2672410035677\\
9902	10.266890207646\\
9903	10.2665394825706\\
9904	10.2661888283201\\
9905	10.2658382448732\\
9906	10.2654877322082\\
9907	10.2654976638007\\
9908	10.2662340527963\\
9909	10.2658836063066\\
9910	10.2655332305427\\
9911	10.2651829254832\\
9912	10.2651928828172\\
9913	10.2648426827671\\
9914	10.2644925533645\\
9915	10.2641424945882\\
9916	10.2641525528299\\
9917	10.2638025989359\\
9918	10.2638126894199\\
9919	10.2634628403521\\
9920	10.2631130618184\\
9921	10.2627633537975\\
9922	10.262413716268\\
9923	10.2620641492086\\
9924	10.2617146525981\\
9925	10.261365226415\\
9926	10.2613755543208\\
9927	10.2621109491307\\
9928	10.2642258173313\\
9929	10.2638762790061\\
9930	10.2635268110813\\
9931	10.2635369161269\\
9932	10.264271723106\\
9933	10.2639223209176\\
9934	10.263572989074\\
9935	10.2632237275538\\
9936	10.2628745363359\\
9937	10.2628847009211\\
9938	10.2636191298938\\
9939	10.2632700042933\\
9940	10.2629209489393\\
9941	10.2629311047657\\
9942	10.2636652335856\\
9943	10.2633162437991\\
9944	10.2629673242036\\
9945	10.262977471282\\
9946	10.2637113001943\\
9947	10.2633624461162\\
9948	10.2630136621737\\
9949	10.2626649483456\\
9950	10.2623163046107\\
9951	10.2619677309479\\
9952	10.2619779713306\\
9953	10.2616295017048\\
9954	10.2616397740091\\
9955	10.261291408365\\
9956	10.2613017125645\\
9957	10.2609534508465\\
9958	10.2609637869148\\
9959	10.2616968601195\\
9960	10.2613486636261\\
9961	10.2610005370447\\
9962	10.2606524803542\\
9963	10.2603044935335\\
9964	10.260314888508\\
9965	10.2599670054069\\
9966	10.2596191921198\\
9967	10.2592714486256\\
9968	10.2589237749035\\
9969	10.2585761709323\\
9970	10.2585867330033\\
9971	10.2582392325574\\
9972	10.2578918018066\\
9973	10.2575444407301\\
9974	10.257197149307\\
9975	10.2568499275162\\
9976	10.2568606562744\\
9977	10.2575928181643\\
9978	10.2572456611156\\
9979	10.2568985736444\\
9980	10.2569092932281\\
9981	10.2576411568228\\
9982	10.2597450319268\\
9983	10.2593978331643\\
9984	10.2590507039529\\
9985	10.2587036442716\\
9986	10.2583566540995\\
9987	10.2583672201719\\
9988	10.2580203331641\\
9989	10.2576735156101\\
9990	10.257326767489\\
9991	10.25698008878\\
9992	10.2566334794623\\
9993	10.256286939515\\
9994	10.2559404689173\\
9995	10.2555940676484\\
9996	10.2556049005767\\
9997	10.2552586021758\\
9998	10.2552694664903\\
9999	10.2560001765979\\
10000	10.2556539425589\\
};
\addlegendentry{Radical policy $\pi^{ac}$}

\addplot [color=green, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	4.79365978609059\\
2	6.57876990265977\\
3	9.57305987917836\\
4	14.4944255205443\\
5	22.4253703541558\\
6	19.486751926145\\
7	17.3877387632801\\
8	16.2597564202737\\
9	14.9857456831422\\
10	13.966537093437\\
11	13.4572046321454\\
12	12.7352425616408\\
13	12.3989839045322\\
14	12.6248878993667\\
15	13.7337968690518\\
16	16.2597564202737\\
17	21.0579227773808\\
18	29.4707469602204\\
19	28.1719528984241\\
20	27.1815492544643\\
21	26.6282202343572\\
22	25.6357402139815\\
23	24.8847897707314\\
24	24.0476593547047\\
25	23.4203081812856\\
26	23.1180517063214\\
27	23.3454765484814\\
28	24.4456077320572\\
29	26.9760552065067\\
30	31.8264786352396\\
31	40.3993460885404\\
32	54.8876542694949\\
33	78.7011860417982\\
34	117.120319140829\\
35	178.298451977081\\
36	173.47887441622\\
37	168.919814561352\\
38	164.600705225161\\
39	160.594632783983\\
40	156.968807960189\\
41	153.853922947614\\
42	151.479999774781\\
43	150.232292442602\\
44	150.738121206827\\
45	154.001393395288\\
46	161.610606753631\\
47	176.060044966437\\
48	172.49199527518\\
49	169.142441902609\\
50	166.070825861201\\
51	163.388231676563\\
52	161.287480099871\\
53	160.090142446875\\
54	160.319746439868\\
55	162.815485044372\\
56	159.993666736188\\
57	157.3334950394\\
58	154.889152708241\\
59	152.759819991909\\
60	151.116308820187\\
61	150.242739568891\\
62	150.601546318884\\
63	152.934622880292\\
64	150.619920331945\\
65	148.431365865595\\
66	146.418188198423\\
67	144.669536470755\\
68	143.338354312194\\
69	142.678792430728\\
70	143.104649082696\\
71	141.156606979927\\
72	139.312263549918\\
73	137.469542950413\\
74	135.724871829722\\
75	133.979122335806\\
76	132.326290200062\\
77	130.670022272608\\
78	129.101994807821\\
79	127.664775124585\\
80	126.434696966086\\
81	124.932955766333\\
82	123.511381671856\\
83	122.210782372583\\
84	121.104207849632\\
85	120.316501283031\\
86	120.055013878474\\
87	120.657700593302\\
88	122.668242287555\\
89	126.953152013302\\
90	134.884052577104\\
91	133.454487821159\\
92	132.094807301573\\
93	130.841762490075\\
94	129.761089723634\\
95	128.96517456537\\
96	128.64083508543\\
97	129.092875528554\\
98	130.812186693442\\
99	134.582015190267\\
100	141.643537065919\\
101	153.953518990107\\
102	152.491167429283\\
103	151.091873376758\\
104	149.68515978454\\
105	148.339242834394\\
106	146.985039220731\\
107	145.656147824146\\
108	144.384923122248\\
109	143.203058137936\\
110	142.167198722543\\
111	141.37424332584\\
112	140.98544280053\\
113	141.264233201132\\
114	142.635471240486\\
115	145.777990689518\\
116	144.562608526557\\
117	143.368002127066\\
118	142.223899397338\\
119	141.159510661497\\
120	140.023128570869\\
121	138.935035607632\\
122	137.835516133685\\
123	136.782901205925\\
124	135.718471839636\\
125	134.699635105073\\
126	133.668635300954\\
127	132.681983684562\\
128	131.766980998216\\
129	130.782691686494\\
130	129.841008519823\\
131	128.886448605825\\
132	127.946351720827\\
133	127.047235392243\\
134	126.215253335825\\
135	125.315834124346\\
136	124.455893285337\\
137	123.661044719986\\
138	122.799686858146\\
139	121.976407672255\\
140	121.216302187683\\
141	120.390609688381\\
142	119.5765466609\\
143	118.773869130307\\
144	118.007133094813\\
145	117.300612451623\\
146	116.697584437877\\
147	115.936333249769\\
148	115.209492349563\\
149	114.540714815889\\
150	113.972166866748\\
151	113.575987945038\\
152	113.472386606525\\
153	113.858114524577\\
154	115.051148649012\\
155	117.560658708561\\
156	122.196386555016\\
157	121.448598486424\\
158	120.732872420176\\
159	120.003694982226\\
160	119.28363226225\\
161	118.594689701734\\
162	117.958683221058\\
163	117.414510455559\\
164	117.028746060638\\
165	116.912381445065\\
166	116.236967459168\\
167	115.569642263521\\
168	114.931512726352\\
169	114.343525312778\\
170	113.843025295906\\
171	113.205309708129\\
172	112.595766512264\\
173	112.034875606599\\
174	111.418546780044\\
175	110.809261711507\\
176	110.206900336931\\
177	109.631516041351\\
178	109.103033590738\\
179	108.520299658868\\
180	107.944040548464\\
181	107.393873915706\\
182	106.889301200961\\
183	106.465089295189\\
184	105.912527178292\\
185	105.365938705901\\
186	104.844422261349\\
187	104.309391445974\\
188	103.799042980938\\
189	103.332178414013\\
190	102.942317066806\\
191	102.686855457496\\
192	102.661551962879\\
193	103.023350958245\\
194	104.026247962005\\
195	106.077524679528\\
196	109.825773037059\\
197	116.298493536408\\
198	127.116960581222\\
199	144.831463677131\\
200	162.36882174208\\
201	179.731678731757\\
202	178.865648934996\\
203	178.025738743293\\
204	177.229346101572\\
205	176.388196412228\\
206	175.572544390903\\
207	174.799544851972\\
208	174.099828398091\\
209	173.289751036311\\
210	172.504389745753\\
211	171.709552163006\\
212	170.92221304802\\
213	170.142266788575\\
214	169.386293018625\\
215	168.670829515432\\
216	167.912138914833\\
217	167.160440854332\\
218	166.432016263345\\
219	165.743110434893\\
220	165.122725944028\\
221	164.620583065044\\
222	164.319718206603\\
223	164.356350672351\\
224	164.951123078669\\
225	166.458119011115\\
226	165.742789545518\\
227	165.049490384609\\
228	164.393841917274\\
229	163.803731351891\\
230	163.112383214649\\
231	162.427020775564\\
232	161.762955513683\\
233	161.089267549187\\
234	160.421337601482\\
235	159.774284590493\\
236	159.163214061857\\
237	158.615093000181\\
238	158.176160465258\\
239	157.923660147375\\
240	157.984348055379\\
241	157.348702045963\\
242	156.733062285522\\
243	156.152109929747\\
244	155.531788412765\\
245	154.931103072383\\
246	154.364560538887\\
247	153.858058360367\\
248	153.256992237084\\
249	152.660753954148\\
250	152.083566458409\\
251	151.539654400137\\
252	151.054411813012\\
253	150.671387061532\\
254	150.463344531727\\
255	150.54971870246\\
256	149.980359097317\\
257	149.415430306223\\
258	148.868718871002\\
259	148.312444511601\\
260	147.760449185734\\
261	147.226362713831\\
262	146.723825603596\\
263	146.277189469912\\
264	145.741267008988\\
265	145.209389245883\\
266	144.681510563704\\
267	144.157586028956\\
268	143.650893096084\\
269	143.134695202738\\
270	142.635544035392\\
271	142.166636639808\\
272	141.751533278796\\
273	141.430645426818\\
274	141.271513817563\\
275	141.385031069385\\
276	140.890134796619\\
277	140.398811782141\\
278	139.923865984432\\
279	139.478123238367\\
280	139.084481806961\\
281	138.782220838568\\
282	138.636995177762\\
283	138.756612714478\\
284	139.315868901003\\
285	140.595550792154\\
286	143.043588036781\\
287	147.370794041562\\
288	146.875734547619\\
289	146.396454774165\\
290	145.908169274206\\
291	145.423239688336\\
292	144.941631537986\\
293	144.475495867273\\
294	144.000387581283\\
295	143.540602809886\\
296	143.108241448475\\
297	142.724909061257\\
298	142.262052520065\\
299	141.814232545146\\
300	141.393390569436\\
301	141.02084947932\\
302	140.733194844252\\
303	140.591595470149\\
304	140.696520347117\\
305	141.210910017086\\
306	142.396577657158\\
307	144.671293048358\\
308	148.698177523554\\
309	148.232467110164\\
310	147.781278119548\\
311	147.356134588078\\
312	146.977616600438\\
313	146.681040028835\\
314	146.229169391119\\
315	145.791501805812\\
316	145.345306103218\\
317	144.913188039861\\
318	144.506422164995\\
319	144.145143482486\\
320	143.709670095934\\
321	143.276909939206\\
322	142.846837733761\\
323	142.419428514109\\
324	142.005676821224\\
325	141.616618245873\\
326	141.271961510286\\
327	141.005530893095\\
328	140.873893861381\\
329	140.969987673561\\
330	140.557332134508\\
331	140.157956146244\\
332	139.750232362027\\
333	139.355678751388\\
334	138.985037916301\\
335	138.657496079072\\
336	138.405983143386\\
337	138.00950740642\\
338	137.625940461488\\
339	137.265868778216\\
340	136.948200112529\\
341	136.705387647943\\
342	136.591712784911\\
343	136.696368893609\\
344	136.312930785739\\
345	135.942063971923\\
346	135.563022341328\\
347	135.196454207835\\
348	134.852676005606\\
349	134.480014068014\\
350	134.109481627209\\
351	133.751232049978\\
352	133.415466162996\\
353	133.120403999488\\
354	132.897321360191\\
355	132.798536185912\\
356	132.910025573223\\
357	133.371301046932\\
358	133.012145624416\\
359	132.654991067763\\
360	132.309737981517\\
361	131.986336047586\\
362	131.70255755697\\
363	131.488911805266\\
364	131.396438378579\\
365	131.50902007636\\
366	131.962780594423\\
367	132.976574674218\\
368	134.899829098352\\
369	134.547237853603\\
370	134.206201751348\\
371	133.886405088493\\
372	133.605147339451\\
373	133.392128578993\\
374	133.297038888918\\
375	132.95436321131\\
376	132.623005543246\\
377	132.312497941891\\
378	132.039868377083\\
379	131.834351968934\\
380	131.744863107151\\
381	131.41165784909\\
382	131.080197121176\\
383	130.759788982529\\
384	130.45979380245\\
385	130.13338825955\\
386	129.817923212296\\
387	129.522687337929\\
388	129.201220772073\\
389	128.881406990618\\
390	128.572387690692\\
391	128.283357645018\\
392	128.030743269507\\
393	127.84274939271\\
394	127.766571309204\\
395	127.879792035177\\
396	128.308341473693\\
397	127.997221368686\\
398	127.687664681293\\
399	127.379659656493\\
400	127.0821202074\\
401	126.777161453232\\
402	126.482601051655\\
403	126.180643381021\\
404	125.889017729135\\
405	125.616604450377\\
406	125.379269273023\\
407	125.204256694192\\
408	125.1371594584\\
409	125.252933538131\\
410	125.67325655313\\
411	125.379145612091\\
412	125.086462394066\\
413	124.795196528187\\
414	124.513961464156\\
415	124.25142574938\\
416	124.023077424129\\
417	123.855514048264\\
418	123.793248666548\\
419	123.909467066076\\
420	124.322981119936\\
421	125.22488664668\\
422	126.920406353099\\
423	129.894475632191\\
424	134.91442962459\\
425	134.608263107323\\
426	134.311914790215\\
427	134.008593349924\\
428	133.7150309356\\
429	133.439615105523\\
430	133.197333494683\\
431	133.013927035736\\
432	132.93247948355\\
433	133.023833475663\\
434	132.728372245963\\
435	132.442476861534\\
436	132.149704345306\\
437	131.866441589411\\
438	131.60090551234\\
439	131.36777935501\\
440	131.080110901445\\
441	130.793747066716\\
442	130.516756417287\\
443	130.257264054793\\
444	129.974688369503\\
445	129.701405654109\\
446	129.445486896661\\
447	129.221354985135\\
448	129.053783098312\\
449	128.984239226136\\
450	129.080915934674\\
451	129.454540000645\\
452	130.283236168518\\
453	131.85156059807\\
454	134.611693088843\\
455	134.326378729935\\
456	134.050145180131\\
457	133.767308231785\\
458	133.493501619968\\
459	133.23656945921\\
460	133.01053022657\\
461	132.732402524963\\
462	132.455478839381\\
463	132.187462427243\\
464	131.93611367165\\
465	131.715301647506\\
466	131.548850677637\\
467	131.476644540193\\
468	131.564277261407\\
469	131.918266797497\\
470	131.647788910238\\
471	131.378459549041\\
472	131.117835439867\\
473	130.850765301064\\
474	130.592354150681\\
475	130.3501842258\\
476	130.137806785083\\
477	129.875030795567\\
478	129.620823367165\\
479	129.360223860733\\
480	129.108148144396\\
481	128.849698064649\\
482	128.599727487792\\
483	128.365694180016\\
484	128.160927296265\\
485	128.00832569295\\
486	127.946227460025\\
487	128.03769056189\\
488	128.38512433059\\
489	129.153304460546\\
490	130.605510375434\\
491	133.16018695595\\
492	137.479688544271\\
493	137.210548526506\\
494	136.949725310904\\
495	136.682743360349\\
496	136.416837949917\\
497	136.159186123094\\
498	135.917022375522\\
499	135.703277886683\\
500	135.441458650482\\
501	135.187810788942\\
502	134.928061484156\\
503	134.676442833132\\
504	134.440103938289\\
505	134.231823578896\\
506	134.073557424962\\
507	134.002068326473\\
508	134.077829526753\\
509	133.823833122547\\
510	133.570832782672\\
511	133.325809391745\\
512	133.095801248074\\
513	132.845699607798\\
514	132.603517079415\\
515	132.376251298353\\
516	132.176410738559\\
517	131.930022438844\\
518	131.691477762358\\
519	131.467720849198\\
520	131.27116469842\\
521	131.123137798209\\
522	131.059355129039\\
523	131.138570048617\\
524	131.456216612813\\
525	132.165871834273\\
526	133.512959915872\\
527	135.887606503145\\
528	135.639322513151\\
529	135.398726213541\\
530	135.152301559904\\
531	134.913528637982\\
532	134.689182982332\\
533	134.445476559825\\
534	134.209368701135\\
535	133.987597245305\\
536	133.792207180378\\
537	133.55198642173\\
538	133.319294774141\\
539	133.100820460705\\
540	132.908519908824\\
541	132.762938817844\\
542	132.698484289566\\
543	132.771762878477\\
544	133.074729067464\\
545	132.839350958691\\
546	132.611373905689\\
547	132.397389017072\\
548	132.209179406538\\
549	131.977092849852\\
550	131.745850244282\\
551	131.521926523365\\
552	131.311853540229\\
553	131.083068379733\\
554	130.861553599299\\
555	130.634404241077\\
556	130.41449322629\\
557	130.208294207629\\
558	130.027380638161\\
559	129.803348937174\\
560	129.586492742677\\
561	129.383239885439\\
562	129.161550241135\\
563	128.94064812665\\
564	128.726859530714\\
565	128.526567106469\\
566	128.307957729578\\
567	128.096416146315\\
568	127.898291540128\\
569	127.724935179679\\
570	127.595854854256\\
571	127.543723032254\\
572	127.622298268331\\
573	127.91891793922\\
574	128.57415537814\\
575	129.81269459097\\
576	131.991755384056\\
577	131.771308077994\\
578	131.557800416993\\
579	131.357461624964\\
580	131.181428971205\\
581	131.048843292577\\
582	130.831909987583\\
583	130.621844756076\\
584	130.424823857234\\
585	130.251890008666\\
586	130.122021851123\\
587	129.908515271796\\
588	129.701806708441\\
589	129.489738547283\\
590	129.284440481981\\
591	129.092016115399\\
592	128.923378457172\\
593	128.797283636314\\
594	128.588523326802\\
595	128.380464732616\\
596	128.173104321632\\
597	127.972418853788\\
598	127.784440962448\\
599	127.619956958245\\
600	127.497505612795\\
601	127.448139687468\\
602	127.522957990426\\
603	127.804985207171\\
604	128.427866370535\\
605	129.6052322158\\
606	131.676761059353\\
607	135.180349539337\\
608	140.965090866849\\
609	140.74149245785\\
610	140.524479978442\\
611	140.302334609879\\
612	140.086748899763\\
613	139.866042392237\\
614	139.651869489349\\
615	139.432587847555\\
616	139.219813971211\\
617	139.019395536626\\
618	138.841788945862\\
619	138.625233002146\\
620	138.415134045722\\
621	138.217302332013\\
622	138.042127444734\\
623	137.828245474175\\
624	137.620770529535\\
625	137.42547592042\\
626	137.252685259915\\
627	137.120143735878\\
628	136.909432774174\\
629	136.699391799631\\
630	136.495684638074\\
631	136.304030050426\\
632	136.095944021527\\
633	135.894155610781\\
634	135.704356689995\\
635	135.498198112193\\
636	135.292687831806\\
637	135.087822795628\\
638	134.889195926072\\
639	134.685603537747\\
640	134.482647375635\\
641	134.285894228433\\
642	134.100965483268\\
643	133.937913472321\\
644	133.737378916908\\
645	133.537466174069\\
646	133.338172356131\\
647	133.145012708006\\
648	132.963556885667\\
649	132.803764844926\\
650	132.606826221758\\
651	132.415976842031\\
652	132.220237091945\\
653	132.03056426335\\
654	131.836012421642\\
655	131.647505349271\\
656	131.470545188422\\
657	131.27773409953\\
658	131.090934929195\\
659	130.899285042787\\
660	130.713625338206\\
661	130.539416585549\\
662	130.386424298327\\
663	130.271435950499\\
664	130.222576234446\\
665	130.286134402618\\
666	130.537334455598\\
667	130.348813204219\\
668	130.166201028793\\
669	129.99489376243\\
670	129.844540969419\\
671	129.731731146347\\
672	129.684256225729\\
673	129.74785875447\\
674	129.996875833006\\
675	130.550991880482\\
676	130.364960324129\\
677	130.179478344014\\
678	129.999809319936\\
679	129.83127004234\\
680	129.683368942932\\
681	129.572452321413\\
682	129.525907060665\\
683	129.588810210017\\
684	129.834419215101\\
685	130.380683140158\\
686	130.197611677543\\
687	130.020270001184\\
688	129.83825457936\\
689	129.661949246181\\
690	129.496586478915\\
691	129.351524157592\\
692	129.242850206047\\
693	129.197519375289\\
694	129.018263093461\\
695	128.839522657047\\
696	128.661295842577\\
697	128.488702706532\\
698	128.326916083503\\
699	128.150187533722\\
700	127.979064237272\\
701	127.818697012729\\
702	127.678297903657\\
703	127.573704520706\\
704	127.531452929755\\
705	127.595222156902\\
706	127.836001402696\\
707	128.368093632507\\
708	128.193553471707\\
709	128.024541238347\\
710	127.866142785662\\
711	127.727454149458\\
712	127.624113834204\\
713	127.582324872993\\
714	127.645219037133\\
715	127.882897569511\\
716	127.710985226238\\
717	127.54453180196\\
718	127.373569584668\\
719	127.208048458708\\
720	127.052984002282\\
721	126.917346746308\\
722	126.816559769773\\
723	126.776465751407\\
724	126.607981212781\\
725	126.439961459089\\
726	126.277322228456\\
727	126.125031055971\\
728	125.991972665022\\
729	125.893422839265\\
730	125.854977855227\\
731	125.918772356202\\
732	126.153289565671\\
733	126.668803778923\\
734	127.641644921943\\
735	129.352270862741\\
736	132.244937571365\\
737	132.072005037057\\
738	131.899541154603\\
739	131.732375172011\\
740	131.575387691822\\
741	131.437308251542\\
742	131.333146312778\\
743	131.288052689869\\
744	131.343429982044\\
745	131.566573525273\\
746	131.396636643585\\
747	131.227154746855\\
748	131.058126010277\\
749	130.894315267965\\
750	130.740538367384\\
751	130.605409185064\\
752	130.503738627223\\
753	130.460345328237\\
754	130.516085928689\\
755	130.349566158963\\
756	130.188209431265\\
757	130.022562734244\\
758	129.857353099748\\
759	129.697282647731\\
760	129.547104170342\\
761	129.415318911833\\
762	129.31654441154\\
763	129.275275787791\\
764	129.331837937373\\
765	129.169042933254\\
766	129.006672981364\\
767	128.84472641918\\
768	128.687850317097\\
769	128.526739536172\\
770	128.370683874462\\
771	128.224368642241\\
772	128.096174540949\\
773	127.936662878912\\
774	127.782176079351\\
775	127.63737538742\\
776	127.510598515071\\
777	127.416182236015\\
778	127.258569739292\\
779	127.105944977136\\
780	126.962939457719\\
781	126.806512723184\\
782	126.655051556044\\
783	126.513169804162\\
784	126.38912050906\\
785	126.297095068525\\
786	126.260875589418\\
787	126.106533510888\\
788	125.957113899858\\
789	125.803548051805\\
790	125.650370978051\\
791	125.502094756864\\
792	125.34968511675\\
793	125.202162033398\\
794	125.064075733397\\
795	124.912792191325\\
796	124.761888758655\\
797	124.611364004612\\
798	124.465690465783\\
799	124.315913205858\\
800	124.170973164375\\
801	124.03538098793\\
802	123.886700537554\\
803	123.742836502039\\
804	123.59488976483\\
805	123.451745653345\\
806	123.304527184527\\
807	123.162097634137\\
808	123.028928750718\\
809	122.882778850886\\
810	122.741397494303\\
811	122.609239963277\\
812	122.494276025447\\
813	122.410210679399\\
814	122.265718602134\\
815	122.125961744977\\
816	121.995368213221\\
817	121.851914469737\\
818	121.713176041313\\
819	121.583564885991\\
820	121.470973370818\\
821	121.388973585578\\
822	121.36031131174\\
823	121.422435791396\\
824	121.636225759717\\
825	121.494598407022\\
826	121.353313977698\\
827	121.216688301811\\
828	121.089085586268\\
829	120.978312892491\\
830	120.89779582839\\
831	120.87003504459\\
832	120.730520170482\\
833	120.591340266059\\
834	120.456774966002\\
835	120.318256265188\\
836	120.184339547191\\
837	120.05934229544\\
838	119.950988095141\\
839	119.872559205503\\
840	119.846316378462\\
841	119.70951179274\\
842	119.577272325075\\
843	119.453884860671\\
844	119.347018317524\\
845	119.269861076543\\
846	119.244516777978\\
847	119.10939179924\\
848	118.978795676857\\
849	118.856985128159\\
850	118.751575172061\\
851	118.675661628602\\
852	118.651193228206\\
853	118.517714290994\\
854	118.384547950824\\
855	118.255868807045\\
856	118.135898913382\\
857	118.032191356243\\
858	117.900211715718\\
859	117.7685393619\\
860	117.641324641734\\
861	117.522765193639\\
862	117.391988969269\\
863	117.265652805943\\
864	117.147939827964\\
865	117.046333565093\\
866	116.973704022511\\
867	116.951621993063\\
868	117.015604868726\\
869	116.886465691415\\
870	116.761727087195\\
871	116.645538697694\\
872	116.517268194355\\
873	116.393381151772\\
874	116.26569268339\\
875	116.14237632606\\
876	116.027558133715\\
877	115.900723585998\\
878	115.774177955247\\
879	115.651981939392\\
880	115.53824291427\\
881	115.440309065837\\
882	115.370817955432\\
883	115.350951326367\\
884	115.415586854356\\
885	115.62142841688\\
886	116.059807400471\\
887	116.876802209214\\
888	116.750582454233\\
889	116.628662653969\\
890	116.51510420136\\
891	116.389715374856\\
892	116.268610178269\\
893	116.155836415283\\
894	116.058635840372\\
895	115.934317431373\\
896	115.814261139618\\
897	115.702496790335\\
898	115.606234012667\\
899	115.537872406077\\
900	115.414823280944\\
901	115.292047294823\\
902	115.173501654828\\
903	115.06318951549\\
904	114.941209947205\\
905	114.82344494176\\
906	114.713884450469\\
907	114.619666851785\\
908	114.553069365923\\
909	114.534670592683\\
910	114.598356403096\\
911	114.47782435412\\
912	114.357556629813\\
913	114.241462789057\\
914	114.133497993699\\
915	114.04073845758\\
916	113.975354627046\\
917	113.957746371718\\
918	114.021505643719\\
919	114.221248694909\\
920	114.644948650544\\
921	115.433319176174\\
922	116.810237172088\\
923	119.130437314274\\
924	122.954217226993\\
925	126.769729507469\\
926	130.577000940687\\
927	134.376058196055\\
928	138.166927828028\\
929	138.023361339285\\
930	137.883942542167\\
931	137.74098842535\\
932	137.598341077025\\
933	137.459826113405\\
934	137.317785250099\\
935	137.179866634879\\
936	137.038428379699\\
937	136.901102287532\\
938	136.771742519456\\
939	136.657244947491\\
940	136.569470378067\\
941	136.429432322177\\
942	136.293481629711\\
943	136.154033250238\\
944	136.014880312246\\
945	135.876021877827\\
946	135.741231030196\\
947	135.602954819801\\
948	135.468736386467\\
949	135.331038729354\\
950	135.197389088607\\
951	135.060266344861\\
952	134.927181905443\\
953	134.790630465653\\
954	134.654365297226\\
955	134.522123951385\\
956	134.386424721087\\
957	134.254739721398\\
958	134.130842957422\\
959	134.021487044479\\
960	133.938286693066\\
961	133.900711560702\\
962	133.940823875159\\
963	133.806714670498\\
964	133.676587248661\\
965	133.543029810875\\
966	133.413444769683\\
967	133.291571134794\\
968	133.158825358608\\
969	133.030038005316\\
970	132.897835553544\\
971	132.765905403423\\
972	132.634246714516\\
973	132.506527940934\\
974	132.386461320699\\
975	132.255596908869\\
976	132.128658674351\\
977	132.009347498463\\
978	131.879270108165\\
979	131.749458453086\\
980	131.623554801623\\
981	131.494268466235\\
982	131.365245443139\\
983	131.236484928737\\
984	131.111614395292\\
985	130.994304776447\\
986	130.891124469822\\
987	130.813371709152\\
988	130.685821393441\\
989	130.562138945135\\
990	130.445976824819\\
991	130.34387041273\\
992	130.267061218452\\
993	130.140703311672\\
994	130.018191417011\\
995	129.892337616377\\
996	129.766736534218\\
997	129.64496837322\\
998	129.530656420775\\
999	129.430283914292\\
1000	129.355002780066\\
1001	129.230565873978\\
1002	129.109940438994\\
1003	128.985995991683\\
1004	128.862298445661\\
1005	128.742399521854\\
1006	128.619190039015\\
1007	128.499770664616\\
1008	128.387728868155\\
1009	128.289483866744\\
1010	128.167210773595\\
1011	128.048710941\\
1012	127.937557708679\\
1013	127.815994137185\\
1014	127.69467033605\\
1015	127.57710305495\\
1016	127.456253209213\\
1017	127.339151563992\\
1018	127.229350471917\\
1019	127.133206381606\\
1020	127.061653384848\\
1021	127.033021583777\\
1022	127.077498821042\\
1023	127.244173181615\\
1024	127.124592602127\\
1025	127.00872849229\\
1026	126.900105598859\\
1027	126.805031029089\\
1028	126.686342924767\\
1029	126.567885506751\\
1030	126.453124336374\\
1031	126.34556712541\\
1032	126.251490531727\\
1033	126.181691557049\\
1034	126.154270757178\\
1035	126.199038377769\\
1036	126.364469199496\\
1037	126.247236017806\\
1038	126.13366823746\\
1039	126.02724665093\\
1040	125.910675894329\\
1041	125.794329096915\\
1042	125.681631928894\\
1043	125.576051878945\\
1044	125.460359932496\\
1045	125.348305884732\\
1046	125.24334731298\\
1047	125.151671262485\\
1048	125.0839207648\\
1049	124.969249400664\\
1050	124.854796458174\\
1051	124.743958288394\\
1052	124.629937092099\\
1053	124.519522982818\\
1054	124.405931082252\\
1055	124.295938616789\\
1056	124.192970530819\\
1057	124.10315553736\\
1058	124.037036439204\\
1059	123.92443646125\\
1060	123.81541706838\\
1061	123.713387118111\\
1062	123.624446567571\\
1063	123.559088809453\\
1064	123.534906004643\\
1065	123.580872062918\\
1066	123.744103298964\\
1067	124.100505458833\\
1068	123.988794929177\\
1069	123.877293399576\\
1070	123.769336938473\\
1071	123.668302674135\\
1072	123.580233849294\\
1073	123.469528747651\\
1074	123.362354028164\\
1075	123.262074294028\\
1076	123.151973537051\\
1077	123.045392206022\\
1078	122.945685571167\\
1079	122.858857801819\\
1080	122.749538174027\\
1081	122.643723504133\\
1082	122.534804776113\\
1083	122.429383792958\\
1084	122.330797313289\\
1085	122.245016414793\\
1086	122.136865994324\\
1087	122.032199033906\\
1088	121.934340064051\\
1089	121.849238303152\\
1090	121.787128130111\\
1091	121.679893053719\\
1092	121.576123811013\\
1093	121.479129772606\\
1094	121.394833056584\\
1095	121.288347966839\\
1096	121.185314693165\\
1097	121.089030577521\\
1098	121.005396234959\\
1099	120.899653071675\\
1100	120.797347823446\\
1101	120.691985708971\\
1102	120.590054578581\\
1103	120.485071446403\\
1104	120.383512396197\\
1105	120.288650973062\\
1106	120.206345251065\\
1107	120.146672987684\\
1108	120.126530308536\\
1109	120.022533130427\\
1110	119.921939749246\\
1111	119.828006085954\\
1112	119.746558708579\\
1113	119.643276678999\\
1114	119.540180074966\\
1115	119.437268397577\\
1116	119.334541149717\\
1117	119.235194094094\\
1118	119.142462829102\\
1119	119.06213759194\\
1120	119.004179567026\\
1121	118.985289651704\\
1122	119.032975452432\\
1123	119.191971351127\\
1124	119.534349675441\\
1125	120.175416211512\\
1126	121.298663365328\\
1127	123.194897886219\\
1128	123.089932249606\\
1129	122.988314842847\\
1130	122.893246988855\\
1131	122.78882648735\\
1132	122.684590474363\\
1133	122.583689582523\\
1134	122.489313877275\\
1135	122.407172210815\\
1136	122.347085923383\\
1137	122.325521718078\\
1138	122.369601890618\\
1139	122.266374548998\\
1140	122.166460080113\\
1141	122.073029036951\\
1142	121.991755388446\\
1143	121.932400527816\\
1144	121.911330758553\\
1145	121.809044583032\\
1146	121.710052292836\\
1147	121.608119954121\\
1148	121.506365197877\\
1149	121.404787560443\\
1150	121.303386579769\\
1151	121.202161795413\\
1152	121.104211898038\\
1153	121.01267454152\\
1154	120.933164877658\\
1155	120.875343219485\\
1156	120.855406576987\\
1157	120.755093917703\\
1158	120.65495450999\\
1159	120.558068337004\\
1160	120.4675541745\\
1161	120.367921190531\\
1162	120.27153217059\\
1163	120.172239073097\\
1164	120.076183781813\\
1165	119.986471726921\\
1166	119.908660449663\\
1167	119.852311254495\\
1168	119.833455324047\\
1169	119.735046602458\\
1170	119.63985757119\\
1171	119.541782252843\\
1172	119.446920561517\\
1173	119.35835680983\\
1174	119.281610783965\\
1175	119.226178902182\\
1176	119.207983668839\\
1177	119.253251956349\\
1178	119.156087616646\\
1179	119.062116278565\\
1180	118.97440401039\\
1181	118.898437980275\\
1182	118.801902634933\\
1183	118.708548431539\\
1184	118.621431110087\\
1185	118.546019372816\\
1186	118.491721843572\\
1187	118.474313977226\\
1188	118.519780681006\\
1189	118.670382522055\\
1190	118.574687797067\\
1191	118.482151434533\\
1192	118.395808723457\\
1193	118.321091802854\\
1194	118.2260102015\\
1195	118.131087732533\\
1196	118.039309130766\\
1197	117.944701236577\\
1198	117.853231435895\\
1199	117.767917347818\\
1200	117.694159518732\\
1201	117.64124943561\\
1202	117.624766353293\\
1203	117.530974909763\\
1204	117.437339265972\\
1205	117.343859034039\\
1206	117.250533827366\\
1207	117.160321189579\\
1208	117.076216320906\\
1209	117.003579684118\\
1210	116.910844213128\\
1211	116.821210056073\\
1212	116.737662555888\\
1213	116.66554455085\\
1214	116.614048344209\\
1215	116.522015102597\\
1216	116.430133231449\\
1217	116.34133598148\\
1218	116.258594030618\\
1219	116.187223996504\\
1220	116.136373115923\\
1221	116.121379022046\\
1222	116.167506173475\\
1223	116.315844573732\\
1224	116.224731677663\\
1225	116.13668200284\\
1226	116.054646895034\\
1227	115.963969643926\\
1228	115.876347421105\\
1229	115.794724388079\\
1230	115.70447962011\\
1231	115.617281732538\\
1232	115.536067737489\\
1233	115.46609405923\\
1234	115.416404477082\\
1235	115.402163327296\\
1236	115.448349892621\\
1237	115.358895818161\\
1238	115.272470118808\\
1239	115.183302394569\\
1240	115.094278489239\\
1241	115.008274944944\\
1242	114.928205190425\\
1243	114.859283482665\\
1244	114.81048112431\\
1245	114.796841046693\\
1246	114.843142745747\\
1247	114.989688236478\\
1248	114.901390136758\\
1249	114.816091890067\\
1250	114.736688328421\\
1251	114.66836045801\\
1252	114.580601112425\\
1253	114.495831183381\\
1254	114.416936293946\\
1255	114.349080984106\\
1256	114.301151102501\\
1257	114.288046435348\\
1258	114.334310912004\\
1259	114.247304834859\\
1260	114.163270370719\\
1261	114.085077166486\\
1262	113.998475409449\\
1263	113.912010789003\\
1264	113.828507520989\\
1265	113.750826202658\\
1266	113.68408662623\\
1267	113.637097725726\\
1268	113.624630443996\\
1269	113.671016675378\\
1270	113.815831126569\\
1271	113.730054437867\\
1272	113.644412618172\\
1273	113.558905349647\\
1274	113.473532315453\\
1275	113.391093372475\\
1276	113.314424521738\\
1277	113.248601575711\\
1278	113.202357873139\\
1279	113.117597358606\\
1280	113.035758516935\\
1281	112.95966630875\\
1282	112.894376804956\\
1283	112.848589410477\\
1284	112.836891587331\\
1285	112.752811251299\\
1286	112.671637898864\\
1287	112.596183354911\\
1288	112.531480202031\\
1289	112.486187470833\\
1290	112.474824987903\\
1291	112.521311380685\\
1292	112.664549815907\\
1293	112.581122986804\\
1294	112.500584159163\\
1295	112.425727831497\\
1296	112.361555605118\\
1297	112.316673256686\\
1298	112.305511400935\\
1299	112.222746311162\\
1300	112.140108552296\\
1301	112.060342043047\\
1302	111.986226296342\\
1303	111.92273611687\\
1304	111.878431219302\\
1305	111.796373923185\\
1306	111.717175995234\\
1307	111.643606342469\\
1308	111.561916780882\\
1309	111.483079472431\\
1310	111.409856999424\\
1311	111.328532668979\\
1312	111.250053512996\\
1313	111.177175817885\\
1314	111.114832854891\\
1315	111.071512943738\\
1316	111.061449928197\\
1317	111.108091771887\\
1318	111.02742831818\\
1319	110.949593937362\\
1320	110.877330335767\\
1321	110.815544712837\\
1322	110.772680571366\\
1323	110.762896674102\\
1324	110.68285948612\\
1325	110.605637614825\\
1326	110.533960391761\\
1327	110.454276668622\\
1328	110.37471295109\\
1329	110.297955364233\\
1330	110.226725051803\\
1331	110.165892442782\\
1332	110.123837831105\\
1333	110.044820443224\\
1334	109.968597849203\\
1335	109.897881026718\\
1336	109.837522225385\\
1337	109.75895538736\\
1338	109.680505988555\\
1339	109.602173765849\\
1340	109.523958456909\\
1341	109.448522156806\\
1342	109.378561737787\\
1343	109.318904225282\\
1344	109.277855300776\\
1345	109.269342831772\\
1346	109.316311193761\\
1347	109.456080353742\\
1348	109.748787421639\\
1349	110.290659486378\\
1350	111.234852858173\\
1351	112.824134957027\\
1352	112.744230759415\\
1353	112.667083419622\\
1354	112.595365957593\\
1355	112.533862752048\\
1356	112.454408325082\\
1357	112.377701966714\\
1358	112.306408842903\\
1359	112.22729718061\\
1360	112.148301858996\\
1361	112.072045854705\\
1362	112.001186525761\\
1363	111.940480242503\\
1364	111.898111231833\\
1365	111.819646432239\\
1366	111.743910146431\\
1367	111.673550036472\\
1368	111.613305133262\\
1369	111.535277634834\\
1370	111.459970045334\\
1371	111.390022320889\\
1372	111.3123281791\\
1373	111.237347517658\\
1374	111.167714542632\\
1375	111.108144221107\\
1376	111.066749602987\\
1377	111.057135830211\\
1378	111.101716107598\\
1379	111.236947183435\\
1380	111.159814366481\\
1381	111.082793255271\\
1382	111.008466979413\\
1383	110.939452643081\\
1384	110.880434629932\\
1385	110.803837680586\\
1386	110.729927177223\\
1387	110.661312694638\\
1388	110.60266515123\\
1389	110.526488761479\\
1390	110.450421978043\\
1391	110.377031221782\\
1392	110.308916716474\\
1393	110.250732657413\\
1394	110.210487619415\\
1395	110.201611703194\\
1396	110.246230002883\\
1397	110.170744984832\\
1398	110.097921762396\\
1399	110.030347579458\\
1400	109.972653418647\\
1401	109.932807948462\\
1402	109.924174408193\\
1403	109.968767839169\\
1404	109.893856793547\\
1405	109.821593464882\\
1406	109.754552246082\\
1407	109.679953175393\\
1408	109.607995737072\\
1409	109.533606570322\\
1410	109.45932292012\\
1411	109.387674838688\\
1412	109.321225805397\\
1413	109.264564302665\\
1414	109.190681060433\\
1415	109.119425370651\\
1416	109.045748982526\\
1417	108.972176583658\\
1418	108.901225739818\\
1419	108.835447314231\\
1420	108.779407226295\\
1421	108.740962287845\\
1422	108.667862918997\\
1423	108.594866289951\\
1424	108.52447936139\\
1425	108.459242281018\\
1426	108.403701804275\\
1427	108.365681795785\\
1428	108.358302876103\\
1429	108.285829367993\\
1430	108.213457221432\\
1431	108.143681136734\\
1432	108.071509334115\\
1433	108.00192969049\\
1434	107.937466447911\\
1435	107.865589230725\\
1436	107.796298346873\\
1437	107.724619405634\\
1438	107.655522924837\\
1439	107.591524395933\\
1440	107.537126477911\\
1441	107.465826362233\\
1442	107.394625137146\\
1443	107.325996762151\\
1444	107.262448038515\\
1445	107.208466083087\\
1446	107.13763979934\\
1447	107.069378735222\\
1448	106.998746332632\\
1449	106.930675341388\\
1450	106.860236020315\\
1451	106.789893789968\\
1452	106.722107279106\\
1453	106.651956936716\\
1454	106.584358534434\\
1455	106.514399291308\\
1456	106.44698822038\\
1457	106.384609806936\\
1458	106.331711255933\\
1459	106.295945278162\\
1460	106.290145715979\\
1461	106.335456196713\\
1462	106.46627009103\\
1463	106.396774116795\\
1464	106.327373082416\\
1465	106.260503803875\\
1466	106.191290404136\\
1467	106.124605052817\\
1468	106.055578523344\\
1469	105.989076346009\\
1470	105.927561083075\\
1471	105.858809280697\\
1472	105.792576312449\\
1473	105.731319736427\\
1474	105.679438598509\\
1475	105.644502809417\\
1476	105.639207471803\\
1477	105.684467831043\\
1478	105.814306059633\\
1479	106.083549400958\\
1480	106.579934977549\\
1481	106.511206905171\\
1482	106.444980638716\\
1483	106.383697199197\\
1484	106.33172605718\\
1485	106.263350254977\\
1486	106.197469050242\\
1487	106.136516912234\\
1488	106.084851593371\\
1489	106.049972008479\\
1490	105.982014751954\\
1491	105.914148652044\\
1492	105.846373525458\\
1493	105.781080495648\\
1494	105.720692650492\\
1495	105.66954738614\\
1496	105.60211697999\\
1497	105.537161577879\\
1498	105.469909574013\\
1499	105.405129033949\\
1500	105.345233374482\\
1501	105.278243651904\\
1502	105.213720107542\\
1503	105.154071351537\\
1504	105.087342354485\\
1505	105.023074273199\\
1506	104.963670930277\\
1507	104.897201115318\\
1508	104.83318697666\\
1509	104.774027568347\\
1510	104.724017300053\\
1511	104.690546176551\\
1512	104.686007842103\\
1513	104.619985140149\\
1514	104.556407791985\\
1515	104.490557793301\\
1516	104.427149694505\\
1517	104.368569925314\\
1518	104.302973805328\\
1519	104.239814428247\\
1520	104.181473523908\\
1521	104.132214515966\\
1522	104.066946083161\\
1523	104.001763360707\\
1524	103.939008844079\\
1525	103.881056470956\\
1526	103.832155727819\\
1527	103.799619378088\\
1528	103.795711632744\\
1529	103.730962089351\\
1530	103.668630663162\\
1531	103.611082008145\\
1532	103.546579774318\\
1533	103.482161692134\\
1534	103.42015498961\\
1535	103.362918171917\\
1536	103.314673122616\\
1537	103.250573569372\\
1538	103.186557370553\\
1539	103.124944194886\\
1540	103.068084906339\\
1541	103.004311755709\\
1542	102.940621319931\\
1543	102.879327255575\\
1544	102.822774349213\\
1545	102.775159946686\\
1546	102.743707158679\\
1547	102.680391032388\\
1548	102.619463053698\\
1549	102.556308887611\\
1550	102.495539578664\\
1551	102.439489353167\\
1552	102.392336668303\\
1553	102.361272156403\\
1554	102.298487335058\\
1555	102.23807922746\\
1556	102.182374574892\\
1557	102.135538446356\\
1558	102.104738453572\\
1559	102.042319544869\\
1560	101.979980660409\\
1561	101.920008782996\\
1562	101.864721735012\\
1563	101.818268632459\\
1564	101.787789656152\\
1565	101.785259812596\\
1566	101.723323924968\\
1567	101.663745466827\\
1568	101.608833409662\\
1569	101.562721038111\\
1570	101.532521311136\\
1571	101.530163617425\\
1572	101.57530267242\\
1573	101.513775881011\\
1574	101.452327268498\\
1575	101.393223492467\\
1576	101.338761827708\\
1577	101.29305463723\\
1578	101.231901662039\\
1579	101.170826144702\\
1580	101.112087571205\\
1581	101.057975966057\\
1582	100.997126208674\\
1583	100.938608681074\\
1584	100.877911112328\\
1585	100.819542638452\\
1586	100.765786079305\\
1587	100.720727942169\\
1588	100.691400751833\\
1589	100.631049750596\\
1590	100.573020084099\\
1591	100.519587412664\\
1592	100.45945806114\\
1593	100.401645394447\\
1594	100.348420798737\\
1595	100.303850329549\\
1596	100.274931344185\\
1597	100.215143447155\\
1598	100.157664558902\\
1599	100.098024781058\\
1600	100.038459552936\\
1601	99.9811987287424\\
1602	99.9217807893275\\
1603	99.8624369833367\\
1604	99.8053929952044\\
1605	99.7529046754767\\
1606	99.709010290526\\
1607	99.6806594127401\\
1608	99.6795076248535\\
1609	99.7247588681373\\
1610	99.6657954525584\\
1611	99.6091213895954\\
1612	99.5569827533936\\
1613	99.513400322948\\
1614	99.4547139905212\\
1615	99.3983109973501\\
1616	99.3464318691539\\
1617	99.2879576749157\\
1618	99.2317623240778\\
1619	99.1800821990057\\
1620	99.121818975294\\
1621	99.0658301172088\\
1622	99.0077091737248\\
1623	98.9518596178686\\
1624	98.9005109603652\\
1625	98.8576543520478\\
1626	98.8301583467197\\
1627	98.8295427512338\\
1628	98.8747879694876\\
1629	98.9967711381298\\
1630	99.2452548416518\\
1631	99.1873446055663\\
1632	99.131692972854\\
1633	99.0805171901592\\
1634	99.0377864712207\\
1635	98.9801448035234\\
1636	98.9247558886186\\
1637	98.8738315660429\\
1638	98.8313313773241\\
1639	98.7739563488974\\
1640	98.7166512900177\\
1641	98.6615917097186\\
1642	98.6109827256276\\
1643	98.5687718550974\\
1644	98.511731032671\\
1645	98.4569299074349\\
1646	98.406568248823\\
1647	98.3497298101692\\
1648	98.2951267459757\\
1649	98.2449548315343\\
1650	98.1883176830219\\
1651	98.133911603274\\
1652	98.0774102401886\\
1653	98.0231370821602\\
1654	97.9732812797116\\
1655	97.9317617879683\\
1656	97.905323012546\\
1657	97.8491300956924\\
1658	97.7951582922687\\
1659	97.7455901678202\\
1660	97.7043328981074\\
1661	97.6781106324786\\
1662	97.6782011702997\\
1663	97.6223475675431\\
1664	97.5687066615645\\
1665	97.5129859126904\\
1666	97.4594750448071\\
1667	97.4038866733262\\
1668	97.3505053743729\\
1669	97.3015006616454\\
1670	97.2607563633119\\
1671	97.2349564790063\\
1672	97.1796686221325\\
1673	97.1265808823818\\
1674	97.0778563058883\\
1675	97.0373671513442\\
1676	97.0117775227865\\
1677	97.0122645871683\\
1678	97.0572446190404\\
1679	97.0022931093126\\
1680	96.94953214914\\
1681	96.9011157944006\\
1682	96.8609002216599\\
1683	96.8355218790972\\
1684	96.8361115837362\\
1685	96.7814869832628\\
1686	96.7290447490018\\
1687	96.6809312902485\\
1688	96.6409891049134\\
1689	96.5866093954292\\
1690	96.5322940406308\\
1691	96.4801542334035\\
1692	96.4323300523153\\
1693	96.3926526703852\\
1694	96.3677155375742\\
1695	96.3685774071633\\
1696	96.413459589157\\
1697	96.5320052050076\\
1698	96.771989423308\\
1699	97.2098718325676\\
1700	97.9673670323184\\
1701	97.9125911903159\\
1702	97.8599773764669\\
1703	97.8116518699817\\
1704	97.771421160225\\
1705	97.7168887488619\\
1706	97.6645130110368\\
1707	97.6101071216256\\
1708	97.5557649393448\\
1709	97.50357542213\\
1710	97.4556561615511\\
1711	97.4014995301218\\
1712	97.3494915748\\
1713	97.301746185575\\
1714	97.2620476886433\\
1715	97.2369089726082\\
1716	97.2372537718614\\
1717	97.2810810894483\\
1718	97.2272467347898\\
1719	97.1755519315812\\
1720	97.1281019826862\\
1721	97.0886658527977\\
1722	97.0637300129811\\
1723	97.0101780279394\\
1724	96.9566881681703\\
1725	96.9053300185188\\
1726	96.8582015769276\\
1727	96.81905874014\\
1728	96.7658033009305\\
1729	96.7146743690151\\
1730	96.6615408345741\\
1731	96.6105312096085\\
1732	96.5637362376816\\
1733	96.510781779256\\
1734	96.4599473491753\\
1735	96.4133200825949\\
1736	96.3746364434025\\
1737	96.3503270094619\\
1738	96.351177560372\\
1739	96.3949599528436\\
1740	96.5105866251049\\
1741	96.744655907847\\
1742	97.1717451999524\\
1743	97.1187457246719\\
1744	97.0678541732353\\
1745	97.0211457409482\\
1746	96.9823355328747\\
1747	96.9578173955855\\
1748	96.9583155460978\\
1749	97.0015004760706\\
1750	97.1161198299057\\
1751	97.3485065163987\\
1752	97.7728134206447\\
1753	97.7197734014579\\
1754	97.6688293345353\\
1755	97.6220446111721\\
1756	97.5831132204167\\
1757	97.5303019207956\\
1758	97.4795815442873\\
1759	97.4330107985726\\
1760	97.3942752938261\\
1761	97.3697181526533\\
1762	97.317177824409\\
1763	97.2667221818649\\
1764	97.2142998108922\\
1765	97.1619368420397\\
1766	97.1116548166587\\
1767	97.0594092054359\\
1768	97.0072226955834\\
1769	96.9571134006843\\
1770	96.9111272574253\\
1771	96.8729270288467\\
1772	96.8488165450204\\
1773	96.8493691496149\\
1774	96.892006911125\\
1775	97.0050735943793\\
1776	96.953152753271\\
1777	96.9032994765495\\
1778	96.8514942798732\\
1779	96.8017541931612\\
1780	96.7500642524831\\
1781	96.7004369732954\\
1782	96.6488619019221\\
1783	96.5993470494921\\
1784	96.5539223257156\\
1785	96.5162218215806\\
1786	96.4925000566685\\
1787	96.441185652488\\
1788	96.391925414438\\
1789	96.3467435890707\\
1790	96.3092641359174\\
1791	96.2581666460515\\
1792	96.209118495032\\
1793	96.1641394216005\\
1794	96.1268453207214\\
1795	96.0759633232091\\
1796	96.0251379871639\\
1797	95.9763559849558\\
1798	95.9256425832879\\
1799	95.8769701193835\\
1800	95.8323504914462\\
1801	95.7953855674891\\
1802	95.7448851647247\\
1803	95.6944407801553\\
1804	95.6460313784031\\
1805	95.601663294444\\
1806	95.5513820078945\\
1807	95.5031321451448\\
1808	95.4589167179806\\
1809	95.4087977257573\\
1810	95.3607066110023\\
1811	95.3106971980675\\
1812	95.2607429831603\\
1813	95.212813108387\\
1814	95.1689039720716\\
1815	95.1325897122769\\
1816	95.0828436054893\\
1817	95.035117153323\\
1818	94.9914023693179\\
1819	94.9552655469294\\
1820	94.9328446041501\\
1821	94.8833447772319\\
1822	94.8358587921836\\
1823	94.7923732085523\\
1824	94.7430318086496\\
1825	94.6957007665732\\
1826	94.6464663520165\\
1827	94.5992399774501\\
1828	94.550112198352\\
1829	94.5029901468599\\
1830	94.4598527969612\\
1831	94.4242431135355\\
1832	94.4022588922337\\
1833	94.4041281369685\\
1834	94.4467042710642\\
1835	94.557406541046\\
1836	94.7804282193347\\
1837	94.7314424989028\\
1838	94.6844525301979\\
1839	94.6414276184535\\
1840	94.605893430859\\
1841	94.5839180132912\\
1842	94.535171944764\\
1843	94.4884159534859\\
1844	94.4456140141576\\
1845	94.4102822572094\\
1846	94.3884723262405\\
1847	94.3903348666654\\
1848	94.3418518173794\\
1849	94.293421210548\\
1850	94.2450429611293\\
1851	94.1967169842655\\
1852	94.1503709599863\\
1853	94.1079593403814\\
1854	94.0729812190785\\
1855	94.0248522048289\\
1856	93.9786986637806\\
1857	93.9364708453468\\
1858	93.8884930137756\\
1859	93.8405667990216\\
1860	93.7946115910755\\
1861	93.7525734547193\\
1862	93.7047974538231\\
1863	93.6589891245507\\
1864	93.6170914049732\\
1865	93.5825827889087\\
1866	93.5614501881047\\
1867	93.5637357447747\\
1868	93.6059868273892\\
1869	93.7151250739703\\
1870	93.6675734882549\\
1871	93.6200727326685\\
1872	93.5745298946805\\
1873	93.5328785919242\\
1874	93.498580643073\\
1875	93.4775942798973\\
1876	93.4799135710546\\
1877	93.5220067220921\\
1878	93.4747605309654\\
1879	93.4294646924812\\
1880	93.3823179877438\\
1881	93.3352214124107\\
1882	93.290071921766\\
1883	93.2487928818884\\
1884	93.2148277701914\\
1885	93.1941032725353\\
1886	93.1472313512806\\
1887	93.1023011174003\\
1888	93.0612308518891\\
1889	93.0145037099803\\
1890	92.9697150201968\\
1891	92.9287800253856\\
1892	92.8821969808617\\
1893	92.8375491641888\\
1894	92.7967487896735\\
1895	92.7632193826313\\
1896	92.7428533121176\\
1897	92.7455342457913\\
1898	92.7875485892174\\
1899	92.8953936766836\\
1900	93.1117777894217\\
1901	93.5050562875627\\
1902	94.1840503228525\\
1903	95.3212920034026\\
1904	97.1894547054318\\
1905	99.0556560817896\\
1906	99.0062006797457\\
1907	98.95679714493\\
1908	98.9093165803987\\
1909	98.8656561944646\\
1910	98.8292126689411\\
1911	98.8058322068896\\
1912	98.8053210940676\\
1913	98.8438383115137\\
1914	98.9476740123371\\
1915	99.1592027506487\\
1916	99.5462460700667\\
1917	100.216775785945\\
1918	101.341978180431\\
1919	103.192400847698\\
1920	105.040895991354\\
1921	106.887466621586\\
1922	106.834348095657\\
1923	106.78314140399\\
1924	106.735728981136\\
1925	106.695481081636\\
1926	106.642572555522\\
1927	106.591571677195\\
1928	106.544356982255\\
1929	106.504291749213\\
1930	106.477164732601\\
1931	106.424506262924\\
1932	106.3737502452\\
1933	106.321199758671\\
1934	106.270549645052\\
1935	106.218106807916\\
1936	106.167562269285\\
1937	106.120785850887\\
1938	106.068501472113\\
1939	106.016271022558\\
1940	105.965934738536\\
1941	105.919358594844\\
1942	105.879883396002\\
1943	105.853259240723\\
1944	105.849131321613\\
1945	105.883393340506\\
1946	105.981904119719\\
1947	106.186343412867\\
1948	106.563421369408\\
1949	107.219341477176\\
1950	107.166815486565\\
1951	107.11617328489\\
1952	107.069270347671\\
1953	107.029428694879\\
1954	107.002366116063\\
1955	106.997673644643\\
1956	107.031155794144\\
1957	107.128526368438\\
1958	107.33123151732\\
1959	107.705607714992\\
1960	107.653101619109\\
1961	107.602469685606\\
1962	107.555557947659\\
1963	107.515671531203\\
1964	107.463369081231\\
1965	107.412936771275\\
1966	107.366216884735\\
1967	107.326507838247\\
1968	107.299486822928\\
1969	107.247426981873\\
1970	107.195419993449\\
1971	107.143465777209\\
1972	107.093374709381\\
1973	107.04698254776\\
1974	107.007576033017\\
1975	106.980812272843\\
1976	106.976180578621\\
1977	106.924494933304\\
1978	106.874666513226\\
1979	106.828525519451\\
1980	106.776992758979\\
1981	106.727314256839\\
1982	106.68131744835\\
1983	106.629936884728\\
1984	106.580407622195\\
1985	106.534554338674\\
1986	106.495643950006\\
1987	106.469299463715\\
1988	106.464953027612\\
1989	106.498147499729\\
1990	106.594171229472\\
1991	106.793785009808\\
1992	107.16222899462\\
1993	107.803367721371\\
1994	107.751707887903\\
1995	107.701889427818\\
1996	107.655726978121\\
1997	107.616469489621\\
1998	107.589709069301\\
1999	107.58482606551\\
2000	107.617278031511\\
2001	107.71221460905\\
2002	107.660806739508\\
2003	107.60945020084\\
2004	107.559926463224\\
2005	107.508671467375\\
2006	107.457467573217\\
2007	107.408093588387\\
2008	107.362353322572\\
2009	107.323476353494\\
2010	107.272466494505\\
2011	107.223282712071\\
2012	107.17237335674\\
2013	107.123288163825\\
2014	107.077825577762\\
2015	107.02706420516\\
2016	106.97812413364\\
2017	106.932801136961\\
2018	106.882187092684\\
2019	106.833391497303\\
2020	106.782876778634\\
2021	106.734178611015\\
2022	106.683762924158\\
2023	106.635161894546\\
2024	106.584844946864\\
2025	106.536340766652\\
2026	106.486122266662\\
2027	106.435953316252\\
2028	106.385833842125\\
2029	106.335763771126\\
2030	106.287501759426\\
2031	106.242831221796\\
2032	106.204945243067\\
2033	106.17933983453\\
2034	106.175234251766\\
2035	106.125415296254\\
2036	106.077398825096\\
2037	106.032963008212\\
2038	105.983287197014\\
2039	105.935411077751\\
2040	105.891110209493\\
2041	105.841576916782\\
2042	105.792092138559\\
2043	105.744403341634\\
2044	105.700282615846\\
2045	105.662902782022\\
2046	105.613602076745\\
2047	105.566093663429\\
2048	105.522146176207\\
2049	105.484926252473\\
2050	105.459884410246\\
2051	105.45616363993\\
2052	105.407107838832\\
2053	105.359838853045\\
2054	105.316120158293\\
2055	105.267204119182\\
2056	105.220072152208\\
2057	105.176485165178\\
2058	105.139595970465\\
2059	105.114831304956\\
2060	105.11129429194\\
2061	105.143985928901\\
2062	105.095319427376\\
2063	105.048430702506\\
2064	105.005074699177\\
2065	104.968393560071\\
2066	104.943795668555\\
2067	104.940353379645\\
2068	104.973017018276\\
2069	105.066111437159\\
2070	105.258845300174\\
2071	105.613975844576\\
2072	106.231416836644\\
2073	107.269585457759\\
2074	108.978859079365\\
2075	110.686485208323\\
2076	112.392466225403\\
2077	114.09680450679\\
2078	115.799502424095\\
2079	117.500562344366\\
2080	119.199986630098\\
2081	119.145010019409\\
2082	119.091801023252\\
2083	119.042098593491\\
2084	118.999016263285\\
2085	118.967913209772\\
2086	118.957779303388\\
2087	118.983429029676\\
2088	119.068966357578\\
2089	119.253244118\\
2090	119.198478766645\\
2091	119.145473219659\\
2092	119.095958958957\\
2093	119.053036151258\\
2094	119.022040981028\\
2095	119.011924772679\\
2096	119.037438529023\\
2097	118.982958901582\\
2098	118.930232934527\\
2099	118.875856291769\\
2100	118.823231541163\\
2101	118.774082758817\\
2102	118.731496859524\\
2103	118.700787231768\\
2104	118.690866983317\\
2105	118.636759046406\\
2106	118.58439775532\\
2107	118.53550228407\\
2108	118.493150775608\\
2109	118.462641529004\\
2110	118.452862355053\\
2111	118.47845965288\\
2112	118.42463162264\\
2113	118.372544186954\\
2114	118.323910835793\\
2115	118.270232230096\\
2116	118.216604360321\\
2117	118.16302715457\\
2118	118.111186197471\\
2119	118.06279094199\\
2120	118.020902136095\\
2121	117.967518240598\\
2122	117.915867138702\\
2123	117.867655067432\\
2124	117.825937020058\\
2125	117.795971473079\\
2126	117.786579475439\\
2127	117.812297471957\\
2128	117.896777299126\\
2129	118.078143400854\\
2130	118.417418546091\\
2131	119.011756553066\\
2132	120.0152008363\\
2133	121.671219531017\\
2134	123.325686193218\\
2135	124.978603003744\\
2136	124.92233664456\\
2137	124.866122944579\\
2138	124.811631717767\\
2139	124.760556452743\\
2140	124.715929334048\\
2141	124.659917064291\\
2142	124.605623863057\\
2143	124.549715340389\\
2144	124.495524185855\\
2145	124.444739158184\\
2146	124.400383977982\\
2147	124.367663328569\\
2148	124.355308077714\\
2149	124.299672131557\\
2150	124.245748507318\\
2151	124.195221260142\\
2152	124.139737263175\\
2153	124.085963061018\\
2154	124.035580366854\\
2155	123.980247689091\\
2156	123.926622286646\\
2157	123.876383537247\\
2158	123.832538374553\\
2159	123.777402256634\\
2160	123.723970070413\\
2161	123.673918089738\\
2162	123.618931846304\\
2163	123.563996445444\\
2164	123.510761641181\\
2165	123.460900614941\\
2166	123.417409212277\\
2167	123.362668211157\\
2168	123.307977709116\\
2169	123.253337636307\\
2170	123.198747923012\\
2171	123.145853004586\\
2172	123.096320678079\\
2173	123.053137153812\\
2174	122.99873997011\\
2175	122.944392806807\\
2176	122.891736321151\\
2177	122.842434485373\\
2178	122.799466665336\\
2179	122.767961242216\\
2180	122.756521161138\\
2181	122.702434567202\\
2182	122.650033763101\\
2183	122.600978154337\\
2184	122.55823893469\\
2185	122.504342102128\\
2186	122.450494580483\\
2187	122.396696302113\\
2188	122.342947199501\\
2189	122.289247205251\\
2190	122.23722648964\\
2191	122.183623766362\\
2192	122.130069950677\\
2193	122.078192983084\\
2194	122.029643961594\\
2195	121.976233490443\\
2196	121.924497446057\\
2197	121.876084675182\\
2198	121.822816965951\\
2199	121.771221269295\\
2200	121.722944186823\\
2201	121.669818660062\\
2202	121.618362738791\\
2203	121.570220785587\\
2204	121.528337074906\\
2205	121.475396178177\\
2206	121.422503278634\\
2207	121.369658311034\\
2208	121.318478157822\\
2209	121.270602721731\\
2210	121.228968296266\\
2211	121.198629165281\\
2212	121.146004857244\\
2213	121.09504140273\\
2214	121.042511420067\\
2215	120.991640706116\\
2216	120.939204794149\\
2217	120.888426569171\\
2218	120.840939289308\\
2219	120.799667357427\\
2220	120.76964460172\\
2221	120.759315443633\\
2222	120.782596020872\\
2223	120.862129432328\\
2224	121.034414989184\\
2225	120.982171953137\\
2226	120.929975856027\\
2227	120.877826634622\\
2228	120.827326658583\\
2229	120.78010113735\\
2230	120.728089280242\\
2231	120.677724327638\\
2232	120.625804943882\\
2233	120.575530906746\\
2234	120.528523793463\\
2235	120.487687103822\\
2236	120.435945588921\\
2237	120.385846319556\\
2238	120.339007978856\\
2239	120.298328887505\\
2240	120.268798003934\\
2241	120.258784521778\\
2242	120.282080674118\\
2243	120.361128061105\\
2244	120.532101358707\\
2245	120.852904076478\\
2246	121.415726341542\\
2247	122.36674514086\\
2248	123.937001516094\\
2249	125.50586148726\\
2250	127.073326916228\\
2251	128.639399661564\\
2252	130.204081578529\\
2253	131.767374519092\\
2254	133.329280331935\\
2255	134.889800862461\\
2256	136.4489379528\\
2257	138.006693441818\\
2258	137.947697412741\\
2259	137.890334058428\\
2260	137.83620631762\\
2261	137.788184343328\\
2262	137.729389239634\\
2263	137.670646098028\\
2264	137.611954849657\\
2265	137.554891681962\\
2266	137.501055295444\\
2267	137.453308258456\\
2268	137.41657802981\\
2269	137.39913069903\\
2270	137.414588684656\\
2271	137.356191093771\\
2272	137.297844909217\\
2273	137.241120771562\\
2274	137.182876505517\\
2275	137.126252770798\\
2276	137.072841253689\\
2277	137.014747629856\\
2278	136.95827227094\\
2279	136.90027990039\\
2280	136.84233840034\\
2281	136.786012903461\\
2282	136.732890917014\\
2283	136.68581497813\\
2284	136.649678084396\\
2285	136.591973043565\\
2286	136.534318488334\\
2287	136.476714352478\\
2288	136.420720980829\\
2289	136.367921032752\\
2290	136.321148369613\\
2291	136.263737855172\\
2292	136.207935124877\\
2293	136.155320081139\\
2294	136.098056933669\\
2295	136.042399340243\\
2296	135.989925141851\\
2297	135.943459576897\\
2298	135.907865882429\\
2299	135.891302471646\\
2300	135.907214408862\\
2301	135.977478709287\\
2302	136.137360433514\\
2303	136.443307824882\\
2304	136.985195152827\\
2305	137.905529110856\\
2306	139.429552331825\\
2307	140.952254336305\\
2308	142.473636841648\\
2309	143.993701562231\\
2310	143.933441803886\\
2311	143.874779077021\\
2312	143.819280314372\\
2313	143.769751236175\\
2314	143.709692423967\\
2315	143.651227710185\\
2316	143.591271938197\\
2317	143.532908799691\\
2318	143.477701177185\\
2319	143.417897795818\\
2320	143.35814596909\\
2321	143.299983855367\\
2322	143.240334275665\\
2323	143.182272952265\\
2324	143.122725356239\\
2325	143.064764562545\\
2326	143.009948085877\\
2327	142.961064791661\\
2328	142.901714531779\\
2329	142.843948179476\\
2330	142.789320579327\\
2331	142.740615818223\\
2332	142.70262633875\\
2333	142.683391858747\\
2334	142.696161938528\\
2335	142.637103051097\\
2336	142.578094727781\\
2337	142.520664597397\\
2338	142.461756554278\\
2339	142.404425268885\\
2340	142.350218950322\\
2341	142.301909810422\\
2342	142.264269861609\\
2343	142.245304566956\\
2344	142.258207064184\\
2345	142.199586788159\\
2346	142.142538319801\\
2347	142.0840172808\\
2348	142.027066626089\\
2349	141.973228641077\\
2350	141.925264936312\\
2351	141.866935882654\\
2352	141.810174379311\\
2353	141.756520093486\\
2354	141.708729950049\\
2355	141.65059191601\\
2356	141.594018608753\\
2357	141.540547086149\\
2358	141.492929603265\\
2359	141.455903838146\\
2360	141.397996107616\\
2361	141.341649595084\\
2362	141.288398109155\\
2363	141.230634783585\\
2364	141.174430572602\\
2365	141.116764284743\\
2366	141.059146742689\\
2367	141.003086215979\\
2368	140.950112632202\\
2369	140.902965485647\\
2370	140.845535398854\\
2371	140.788153755829\\
2372	140.732325647171\\
2373	140.679577781257\\
2374	140.632643891056\\
2375	140.575448529328\\
2376	140.519803929786\\
2377	140.462704163634\\
2378	140.407153775012\\
2379	140.350149363919\\
2380	140.294692948228\\
2381	140.242306113656\\
2382	140.195713425298\\
2383	140.138893427967\\
2384	140.083618674021\\
2385	140.026893324382\\
2386	139.970215523234\\
2387	139.913585210818\\
2388	139.857002327475\\
2389	139.80196125493\\
2390	139.745472425864\\
2391	139.689030848014\\
2392	139.632636462118\\
2393	139.57778115228\\
2394	139.525978252815\\
2395	139.479937561454\\
2396	139.444323710088\\
2397	139.38814904846\\
2398	139.333510070549\\
2399	139.281916960821\\
2400	139.236073879772\\
2401	139.180079538209\\
2402	139.125618172881\\
2403	139.074197457799\\
2404	139.018340328984\\
2405	138.962529651004\\
2406	138.906765365939\\
2407	138.851047415968\\
2408	138.796858392963\\
2409	138.745702220875\\
2410	138.690120460528\\
2411	138.636065611735\\
2412	138.580575393731\\
2413	138.526610745834\\
2414	138.475672481164\\
2415	138.430447988395\\
2416	138.395563345059\\
2417	138.340287423024\\
2418	138.286533739234\\
2419	138.235800008806\\
2420	138.190768075928\\
2421	138.156054478907\\
2422	138.13940399584\\
2423	138.153580369787\\
2424	138.2193525601\\
2425	138.370200335489\\
2426	138.659715587929\\
2427	138.604558581006\\
2428	138.55091744486\\
2429	138.500283736498\\
2430	138.455328279176\\
2431	138.400346103737\\
2432	138.34687716209\\
2433	138.29198475873\\
2434	138.237137460056\\
2435	138.183801420039\\
2436	138.129043562225\\
2437	138.074330643154\\
2438	138.019662607528\\
2439	137.966503205073\\
2440	137.916337277461\\
2441	137.861801153949\\
2442	137.807309695568\\
2443	137.754324255668\\
2444	137.699921365132\\
2445	137.645562975938\\
2446	137.5927086493\\
2447	137.542838984887\\
2448	137.498605195451\\
2449	137.46457111807\\
2450	137.448393164345\\
2451	137.462689518855\\
2452	137.408583063009\\
2453	137.354520721682\\
2454	137.301957298412\\
2455	137.252368574394\\
2456	137.198435875376\\
2457	137.144547077618\\
2458	137.092154617464\\
2459	137.038352870888\\
2460	136.986046174607\\
2461	136.936706716524\\
2462	136.892970654675\\
2463	136.839337154525\\
2464	136.787196141078\\
2465	136.738017416409\\
2466	136.684511999689\\
2467	136.632497150893\\
2468	136.583440887798\\
2469	136.530063090673\\
2470	136.478173947729\\
2471	136.429239696772\\
2472	136.38588584675\\
2473	136.35263201086\\
2474	136.337060447594\\
2475	136.283911598842\\
2476	136.230805681308\\
2477	136.179183991497\\
2478	136.12616319884\\
2479	136.073185182134\\
2480	136.021689494568\\
2481	135.97313647173\\
2482	135.930141059148\\
2483	135.877327333304\\
2484	135.825993417316\\
2485	135.773264108007\\
2486	135.720577219704\\
2487	135.667932701234\\
2488	135.616765477488\\
2489	135.564204968974\\
2490	135.513120501122\\
2491	135.464966554648\\
2492	135.422347596337\\
2493	135.389747035604\\
2494	135.374686425121\\
2495	135.322349340296\\
2496	135.271484568933\\
2497	135.223543101277\\
2498	135.181123157059\\
2499	135.148697397368\\
2500	135.133769352205\\
2501	135.148705373283\\
2502	135.213628100827\\
2503	135.360975915361\\
2504	135.64267448838\\
2505	136.141400650823\\
2506	136.088987346408\\
2507	136.03803995617\\
2508	135.990003114015\\
2509	135.947463663768\\
2510	135.895211152263\\
2511	135.844422091677\\
2512	135.796538818484\\
2513	135.754144064655\\
2514	135.721683844139\\
2515	135.70661700543\\
2516	135.72123629838\\
2517	135.785544654912\\
2518	135.931787571204\\
2519	136.211582098868\\
2520	136.707113896213\\
2521	137.548703683802\\
2522	137.496064887649\\
2523	137.444882888098\\
2524	137.392326935997\\
2525	137.341226560981\\
2526	137.288753256636\\
2527	137.237734311944\\
2528	137.185343459679\\
2529	137.132994039484\\
2530	137.080686002229\\
2531	137.029829895559\\
2532	136.981856676734\\
2533	136.939328712174\\
2534	136.906656976174\\
2535	136.891241562965\\
2536	136.905278438559\\
2537	136.968613121747\\
2538	137.113237469563\\
2539	137.390362702051\\
2540	137.881528587368\\
2541	138.716032105598\\
2542	138.66334824552\\
2543	138.612109760177\\
2544	138.563740864765\\
2545	138.520791859492\\
2546	138.487652958404\\
2547	138.435162187625\\
2548	138.384113803729\\
2549	138.335929231751\\
2550	138.293153778109\\
2551	138.260169064628\\
2552	138.207870275726\\
2553	138.157010898422\\
2554	138.109009578506\\
2555	138.066406648121\\
2556	138.014265510851\\
2557	137.962165156637\\
2558	137.911501245325\\
2559	137.863689654307\\
2560	137.821265760866\\
2561	137.788594102892\\
2562	137.772996909445\\
2563	137.786541880634\\
2564	137.84886591644\\
2565	137.991624724223\\
2566	138.265491668117\\
2567	138.751150499336\\
2568	139.576541394161\\
2569	139.524076278705\\
2570	139.473041182884\\
2571	139.420657137222\\
2572	139.369701936165\\
2573	139.317398771707\\
2574	139.266523278796\\
2575	139.214300807537\\
2576	139.163504836734\\
2577	139.115541365642\\
2578	139.072928092205\\
2579	139.039999135864\\
2580	139.024025719335\\
2581	139.036991520323\\
2582	139.098396779101\\
2583	139.046401139538\\
2584	138.995827408454\\
2585	138.943911676298\\
2586	138.893416691126\\
2587	138.845743023998\\
2588	138.803398657468\\
2589	138.751637460531\\
2590	138.70129469704\\
2591	138.649612861875\\
2592	138.599348304451\\
2593	138.547745647869\\
2594	138.497559115244\\
2595	138.450184965232\\
2596	138.408123461949\\
2597	138.375678728113\\
2598	138.360071686451\\
2599	138.373203154855\\
2600	138.434438603522\\
2601	138.574996377176\\
2602	138.844850030665\\
2603	138.793351302181\\
2604	138.743263179568\\
2605	138.695976567919\\
2606	138.653982149606\\
2607	138.621567561013\\
2608	138.605926079775\\
2609	138.554637361379\\
2610	138.504755845156\\
2611	138.457669243849\\
2612	138.406496192755\\
2613	138.356728639685\\
2614	138.309752706705\\
2615	138.268050515401\\
2616	138.217028194785\\
2617	138.166044867155\\
2618	138.116464208313\\
2619	138.069669697288\\
2620	138.028138725054\\
2621	137.9961360585\\
2622	137.980816626171\\
2623	137.993972532173\\
2624	138.054792424381\\
2625	138.194209725507\\
2626	138.461742091474\\
2627	138.41085968481\\
2628	138.361374532731\\
2629	138.314664858063\\
2630	138.273198644218\\
2631	138.241224471297\\
2632	138.2258701248\\
2633	138.238882995268\\
2634	138.299379003883\\
2635	138.438174384861\\
2636	138.704599281815\\
2637	139.17719962771\\
2638	139.126258179704\\
2639	139.076708206926\\
2640	139.029922196178\\
2641	138.98835786458\\
2642	138.95624612795\\
2643	138.905484649954\\
2644	138.85611187967\\
2645	138.809497712545\\
2646	138.768095227561\\
2647	138.73612735996\\
2648	138.6855448571\\
2649	138.635000544125\\
2650	138.585841630719\\
2651	138.535373059672\\
2652	138.484942549388\\
2653	138.435895786279\\
2654	138.389598025934\\
2655	138.348494042664\\
2656	138.31679248229\\
2657	138.26653913916\\
2658	138.21766680691\\
2659	138.171538176984\\
2660	138.130593434227\\
2661	138.099033327596\\
2662	138.083905435471\\
2663	138.096825019637\\
2664	138.15669309196\\
2665	138.293979589065\\
2666	138.243904450355\\
2667	138.195205528558\\
2668	138.149240923725\\
2669	138.099276299844\\
2670	138.049349102648\\
2671	137.999459290099\\
2672	137.950942980492\\
2673	137.901127311508\\
2674	137.851348901813\\
2675	137.802942371389\\
2676	137.757261765059\\
2677	137.716731791462\\
2678	137.66709658907\\
2679	137.618831110694\\
2680	137.569269479602\\
2681	137.521076495842\\
2682	137.471588271864\\
2683	137.423467620261\\
2684	137.378064554766\\
2685	137.337796568877\\
2686	137.306825367507\\
2687	137.292133056053\\
2688	137.242840469271\\
2689	137.194912257873\\
2690	137.149695427975\\
2691	137.109602089817\\
2692	137.078784685508\\
2693	137.064209787552\\
2694	137.015111587848\\
2695	136.9673745817\\
2696	136.922342780977\\
2697	136.882422936581\\
2698	136.833464907244\\
2699	136.784543156551\\
2700	136.736979947982\\
2701	136.692116808361\\
2702	136.652356040647\\
2703	136.603573689091\\
2704	136.556147766876\\
2705	136.511417819396\\
2706	136.46274163387\\
2707	136.415420296\\
2708	136.366815509991\\
2709	136.31956451867\\
2710	136.271030974488\\
2711	136.222533235208\\
2712	136.17538771411\\
2713	136.126960980632\\
2714	136.079885416534\\
2715	136.035495639155\\
2716	135.996181584223\\
2717	135.966057538623\\
2718	135.952026091586\\
2719	135.903788369517\\
2720	135.856898697329\\
2721	135.812688752873\\
2722	135.764555384406\\
2723	135.717768503993\\
2724	135.669705321644\\
2725	135.621677415026\\
2726	135.574994437257\\
2727	135.530985139639\\
2728	135.492028958299\\
2729	135.462222113569\\
2730	135.414358171324\\
2731	135.367836575516\\
2732	135.323983648451\\
2733	135.285174478599\\
2734	135.255497805304\\
2735	135.241813376304\\
2736	135.25542702568\\
2737	135.207761052995\\
2738	135.161433850279\\
2739	135.113836999581\\
2740	135.067577891194\\
2741	135.02397849752\\
2742	134.985406121133\\
2743	134.955936104206\\
2744	134.908500872311\\
2745	134.861100201606\\
2746	134.815034207366\\
2747	134.771621977888\\
2748	134.733225653459\\
2749	134.703911693486\\
2750	134.690502483594\\
2751	134.704242307507\\
2752	134.763428763677\\
2753	134.89755944988\\
2754	135.153854527333\\
2755	135.607501662317\\
2756	136.377729335302\\
2757	137.653001496105\\
2758	138.927348876515\\
2759	138.878732099026\\
2760	138.831444109142\\
2761	138.782897283962\\
2762	138.73567823354\\
2763	138.691098415082\\
2764	138.651506310895\\
2765	138.620944879929\\
2766	138.6061970996\\
2767	138.618442333055\\
2768	138.675872581377\\
2769	138.807815281015\\
2770	138.759434719464\\
2771	138.711089077121\\
2772	138.662778316193\\
2773	138.615789892718\\
2774	138.567548317337\\
2775	138.519341510659\\
2776	138.4724555375\\
2777	138.428195250965\\
2778	138.38889731259\\
2779	138.358584341153\\
2780	138.344005204516\\
2781	138.35628307322\\
2782	138.413518546481\\
2783	138.544891772975\\
2784	138.797114945024\\
2785	138.748998803135\\
2786	138.702198688712\\
2787	138.654151132593\\
2788	138.606138043875\\
2789	138.559439493131\\
2790	138.515354260278\\
2791	138.476208136374\\
2792	138.446005035211\\
2793	138.431462457143\\
2794	138.443651897233\\
2795	138.50058990002\\
2796	138.452769109564\\
2797	138.404982513453\\
2798	138.357230075023\\
2799	138.309511757663\\
2800	138.261827524816\\
2801	138.215451963408\\
2802	138.167835335222\\
2803	138.121526396472\\
2804	138.077817449766\\
2805	138.039022692188\\
2806	138.009126087411\\
2807	137.994811680002\\
2808	137.947375372348\\
2809	137.899972839209\\
2810	137.852604044529\\
2811	137.805268952299\\
2812	137.759237163916\\
2813	137.711968917425\\
2814	137.666003000972\\
2815	137.61880145809\\
2816	137.572901272919\\
2817	137.529588791045\\
2818	137.482485906373\\
2819	137.436682924505\\
2820	137.393464824117\\
2821	137.355132692824\\
2822	137.308158393424\\
2823	137.262482063854\\
2824	137.215573840668\\
2825	137.168698826844\\
2826	137.123120334697\\
2827	137.080120164728\\
2828	137.033342774212\\
2829	136.986598453608\\
2830	136.94114872978\\
2831	136.898273594175\\
2832	136.851626484779\\
2833	136.805012306629\\
2834	136.759690806175\\
2835	136.713141941618\\
2836	136.667884797075\\
2837	136.621401108316\\
2838	136.574950177617\\
2839	136.529789532968\\
2840	136.48340357179\\
2841	136.438306942591\\
2842	136.391985814106\\
2843	136.345697271711\\
2844	136.300696632733\\
2845	136.2544727182\\
2846	136.208281287093\\
2847	136.163376334066\\
2848	136.117249326851\\
2849	136.072407849382\\
2850	136.030123369376\\
2851	135.992672790308\\
2852	135.963975902825\\
2853	135.917999626583\\
2854	135.872055569176\\
2855	135.826143696747\\
2856	135.78026397549\\
2857	135.734416371644\\
2858	135.689850053816\\
2859	135.647832491654\\
2860	135.610633432197\\
2861	135.582160351545\\
2862	135.568969025249\\
2863	135.581864515659\\
2864	135.638429985341\\
2865	135.76701175773\\
2866	136.012987749007\\
2867	136.448613393813\\
2868	137.188469166134\\
2869	138.413674675893\\
2870	138.367117179416\\
2871	138.320592115887\\
2872	138.275342564321\\
2873	138.232629824073\\
2874	138.194712598123\\
2875	138.148312231928\\
2876	138.103185516972\\
2877	138.060592000919\\
2878	138.022787251247\\
2879	137.993654344834\\
2880	137.979708140024\\
2881	137.991686289947\\
2882	137.94546907048\\
2883	137.899283912906\\
2884	137.854368724316\\
2885	137.811979563522\\
2886	137.774365753016\\
2887	137.745399623448\\
2888	137.73157801156\\
2889	137.685562809682\\
2890	137.640814822557\\
2891	137.598587505023\\
2892	137.561125518488\\
2893	137.515232858366\\
2894	137.470605576805\\
2895	137.424775889139\\
2896	137.378977851811\\
2897	137.33444381735\\
2898	137.292424216251\\
2899	137.246719226796\\
2900	137.202276868449\\
2901	137.160346280019\\
2902	137.123164397236\\
2903	137.077580689137\\
2904	137.032028374776\\
2905	136.987736413208\\
2906	136.942246366193\\
2907	136.896787616079\\
2908	136.852587854182\\
2909	136.810892787829\\
2910	136.773933210391\\
2911	136.745549567821\\
2912	136.700236418857\\
2913	136.656179997162\\
2914	136.610928617542\\
2915	136.566933060562\\
2916	136.525436046423\\
2917	136.488663021534\\
2918	136.46044523081\\
2919	136.447210609111\\
2920	136.459553604816\\
2921	136.514714788001\\
2922	136.640488399599\\
2923	136.595381718582\\
2924	136.551526895839\\
2925	136.506481471187\\
2926	136.462687007259\\
2927	136.417702713709\\
2928	136.372749147135\\
2929	136.327826276066\\
2930	136.284152574272\\
2931	136.239290584239\\
2932	136.195676869858\\
2933	136.154546956105\\
2934	136.118113409918\\
2935	136.09018531325\\
2936	136.045465788206\\
2937	136.000776715683\\
2938	135.957333251865\\
2939	135.916368402114\\
2940	135.880090223216\\
2941	135.852300036023\\
2942	135.807752571629\\
2943	135.764448503483\\
2944	135.723618745103\\
2945	135.687467608838\\
2946	135.659789972069\\
2947	135.646952779846\\
2948	135.659450000093\\
2949	135.714358755498\\
2950	135.839209890794\\
2951	135.794802723696\\
2952	135.751635066954\\
2953	135.710934086515\\
2954	135.666615442541\\
2955	135.622326794265\\
2956	135.579275898874\\
2957	135.538688264086\\
2958	135.502758525811\\
2959	135.475264910117\\
2960	135.431115719197\\
2961	135.386996348736\\
2962	135.344112109597\\
2963	135.30368603053\\
2964	135.267908310022\\
2965	135.223903504449\\
2966	135.181132087225\\
2967	135.140815440021\\
2968	135.105140813001\\
2969	135.077873722693\\
2970	135.065331874467\\
2971	135.021484122165\\
2972	134.978867162507\\
2973	134.938699914835\\
2974	134.903165221671\\
2975	134.859430934129\\
2976	134.816925708688\\
2977	134.773249771193\\
2978	134.730802031182\\
2979	134.690798955586\\
2980	134.655418997026\\
2981	134.628412532984\\
2982	134.616071879717\\
2983	134.572551124741\\
2984	134.530255993673\\
2985	134.486793147373\\
2986	134.443359412155\\
2987	134.401150011621\\
2988	134.361377752525\\
2989	134.326214535627\\
2990	134.299399463772\\
2991	134.287205944891\\
2992	134.299973843328\\
2993	134.256704109263\\
2994	134.214655737823\\
2995	134.175038704132\\
2996	134.140019840227\\
2997	134.113329526529\\
2998	134.070194213074\\
2999	134.028278136317\\
3000	133.9851999302\\
3001	133.94334011017\\
3002	133.903905832929\\
3003	133.869058885413\\
3004	133.84252096624\\
3005	133.8305362952\\
3006	133.787609855909\\
3007	133.745899270662\\
3008	133.703029510195\\
3009	133.661374757955\\
3010	133.618561563612\\
3011	133.575776807127\\
3012	133.533020460174\\
3013	133.491477433144\\
3014	133.452350081585\\
3015	133.409677215815\\
3016	133.368216407726\\
3017	133.32916881854\\
3018	133.286579186653\\
3019	133.245200352878\\
3020	133.202666730174\\
3021	133.161343066913\\
3022	133.118865342465\\
3023	133.077596739977\\
3024	133.035174803153\\
3025	132.993961151985\\
3026	132.955153378912\\
3027	132.920896150324\\
3028	132.878582003573\\
3029	132.837474475681\\
3030	132.798769579759\\
3031	132.756537606881\\
3032	132.715511004774\\
3033	132.676884604783\\
3034	132.634734563643\\
3035	132.593788647813\\
3036	132.555240509204\\
3037	132.521227760418\\
3038	132.495430499697\\
3039	132.484023179523\\
3040	132.442019770512\\
3041	132.400043986235\\
3042	132.359269441867\\
3043	132.31734843968\\
3044	132.276627852157\\
3045	132.234761524385\\
3046	132.192922685994\\
3047	132.152283026438\\
3048	132.110498701228\\
3049	132.06991273249\\
3050	132.031713298752\\
3051	131.998028214893\\
3052	131.972520718653\\
3053	131.930863705573\\
3054	131.890403003646\\
3055	131.848800141709\\
3056	131.807224506775\\
3057	131.766843955749\\
3058	131.728843561987\\
3059	131.69534558189\\
3060	131.653874442741\\
3061	131.613596757533\\
3062	131.572179403851\\
3063	131.530789093823\\
3064	131.489425800968\\
3065	131.449254334155\\
3066	131.411456677762\\
3067	131.378149558677\\
3068	131.336889946626\\
3069	131.296820539676\\
3070	131.259121783746\\
3071	131.225907651756\\
3072	131.200817561274\\
3073	131.189957739253\\
3074	131.203392612489\\
3075	131.257500572514\\
3076	131.378686433147\\
3077	131.609221212582\\
3078	131.568020575341\\
3079	131.52684670045\\
3080	131.485699561842\\
3081	131.445737919666\\
3082	131.408137628269\\
3083	131.375004441378\\
3084	131.333959906795\\
3085	131.29294198131\\
3086	131.253107547751\\
3087	131.215630557885\\
3088	131.182613359662\\
3089	131.141697544326\\
3090	131.100808211718\\
3091	131.061100373416\\
3092	131.023746084754\\
3093	130.990844298902\\
3094	130.966008586359\\
3095	130.955301825746\\
3096	130.968717024791\\
3097	130.927975966593\\
3098	130.887261209918\\
3099	130.847724784881\\
3100	130.807062183268\\
3101	130.767577119687\\
3102	130.730437874914\\
3103	130.69773664532\\
3104	130.657174764888\\
3105	130.616639011272\\
3106	130.577278818422\\
3107	130.540260588945\\
3108	130.507673157109\\
3109	130.467237642998\\
3110	130.427976113216\\
3111	130.391053472174\\
3112	130.350694412506\\
3113	130.311508156678\\
3114	130.27465848798\\
3115	130.234375663357\\
3116	130.195264464498\\
3117	130.155032958345\\
3118	130.114827258162\\
3119	130.075792007364\\
3120	130.039088753461\\
3121	129.998958849915\\
3122	129.959998222487\\
3123	129.919919343705\\
3124	129.881008959798\\
3125	129.844426761678\\
3126	129.812249568998\\
3127	129.772269207699\\
3128	129.733455784045\\
3129	129.696967507934\\
3130	129.657062297799\\
3131	129.618322859192\\
3132	129.578468241353\\
3133	129.539778618556\\
3134	129.503410354744\\
3135	129.463630530001\\
3136	129.425014538129\\
3137	129.385285065782\\
3138	129.346718652447\\
3139	129.310469821985\\
3140	129.270814786942\\
3141	129.232321652663\\
3142	129.192716731636\\
3143	129.154272940128\\
3144	129.118142967765\\
3145	129.086391101144\\
3146	129.06257125327\\
3147	129.023083197513\\
3148	128.983620229466\\
3149	128.944182325229\\
3150	128.904769460931\\
3151	128.866514656284\\
3152	128.830567678231\\
3153	128.798987581423\\
3154	128.775319275179\\
3155	128.76551048444\\
3156	128.779364491912\\
3157	128.832834876833\\
3158	128.951641834719\\
3159	128.912338896432\\
3160	128.874190649952\\
3161	128.8383435918\\
3162	128.80685092224\\
3163	128.767643463772\\
3164	128.729589176969\\
3165	128.693833110825\\
3166	128.662425874355\\
3167	128.63889784272\\
3168	128.629172365021\\
3169	128.643012562466\\
3170	128.603943366007\\
3171	128.566024708376\\
3172	128.527004416786\\
3173	128.489133907994\\
3174	128.453554987365\\
3175	128.414606988877\\
3176	128.375683516836\\
3177	128.337908319008\\
3178	128.302421765048\\
3179	128.271266087375\\
3180	128.24795724574\\
3181	128.238394412432\\
3182	128.252300874926\\
3183	128.305500079705\\
3184	128.423502500496\\
3185	128.647147932288\\
3186	128.608273642223\\
3187	128.570543992514\\
3188	128.535095779164\\
3189	128.503964837384\\
3190	128.465184177494\\
3191	128.427546664439\\
3192	128.39218767107\\
3193	128.361140484967\\
3194	128.33790567257\\
3195	128.328356589258\\
3196	128.342173986467\\
3197	128.395112114619\\
3198	128.51256993068\\
3199	128.735208765574\\
3200	129.12777642265\\
3201	129.792952052761\\
3202	130.89304890617\\
3203	131.992458843029\\
3204	131.952758843324\\
3205	131.91419757068\\
3206	131.874546747915\\
3207	131.834920652822\\
3208	131.796432173822\\
3209	131.760210674183\\
3210	131.72827868408\\
3211	131.704118257735\\
3212	131.693571703013\\
3213	131.706268617537\\
3214	131.757880036662\\
3215	131.873670807375\\
3216	132.094087639449\\
3217	132.483536698749\\
3218	132.443856811579\\
3219	132.40531068645\\
3220	132.369023832147\\
3221	132.337011878907\\
3222	132.312745006718\\
3223	132.302045608482\\
3224	132.314510469667\\
3225	132.365757247719\\
3226	132.480964764964\\
3227	132.700442062141\\
3228	133.088376160451\\
3229	133.746557204815\\
3230	133.706633707162\\
3231	133.66783991153\\
3232	133.631297151604\\
3233	133.599013583801\\
3234	133.57444652632\\
3235	133.53463793691\\
3236	133.49595723298\\
3237	133.45619748709\\
3238	133.417564899854\\
3239	133.381178383933\\
3240	133.34904176173\\
3241	133.32460489284\\
3242	133.284959320629\\
3243	133.246439098828\\
3244	133.21016141718\\
3245	133.178127013798\\
3246	133.138575421923\\
3247	133.100147736243\\
3248	133.063959771987\\
3249	133.032009806666\\
3250	132.992551852814\\
3251	132.954216364707\\
3252	132.918117786438\\
3253	132.886251940959\\
3254	132.862054921214\\
3255	132.82270979214\\
3256	132.783388830836\\
3257	132.744092015041\\
3258	132.704819322521\\
3259	132.665570731071\\
3260	132.627441378092\\
3261	132.591542634901\\
3262	132.559864823683\\
3263	132.535834570807\\
3264	132.525201222131\\
3265	132.48607976993\\
3266	132.446982274528\\
3267	132.409001526975\\
3268	132.373246520336\\
3269	132.341703319334\\
3270	132.317791223423\\
3271	132.307247289845\\
3272	132.319527702675\\
3273	132.280564712172\\
3274	132.242715999681\\
3275	132.203800257326\\
3276	132.164908273055\\
3277	132.126040025119\\
3278	132.088284637686\\
3279	132.049463465118\\
3280	132.011754445774\\
3281	131.972980262702\\
3282	131.935317526492\\
3283	131.896590247253\\
3284	131.858973709425\\
3285	131.820293248565\\
3286	131.782722824576\\
3287	131.747365026282\\
3288	131.71619445372\\
3289	131.67760444622\\
3290	131.640123071015\\
3291	131.604851578083\\
3292	131.56633055992\\
3293	131.528917122161\\
3294	131.493711512783\\
3295	131.462684141291\\
3296	131.439227365061\\
3297	131.429033054211\\
3298	131.44148294051\\
3299	131.491844834037\\
3300	131.453451444629\\
3301	131.415081316892\\
3302	131.377815659322\\
3303	131.339491664204\\
3304	131.302271442762\\
3305	131.263993496723\\
3306	131.226818628763\\
3307	131.188586648466\\
3308	131.15145705154\\
3309	131.116525103151\\
3310	131.085752292681\\
3311	131.047609105575\\
3312	131.010566916841\\
3313	130.975719670513\\
3314	130.945026490904\\
3315	130.921860313889\\
3316	130.911880435776\\
3317	130.924414918029\\
3318	130.97464425943\\
3319	130.93662648767\\
3320	130.899706985722\\
3321	130.864977064868\\
3322	130.834391136325\\
3323	130.811314024845\\
3324	130.801391422699\\
3325	130.813928976578\\
3326	130.864070720628\\
3327	130.826177600419\\
3328	130.788307252518\\
3329	130.751532116672\\
3330	130.716940557427\\
3331	130.686481710801\\
3332	130.663511323039\\
3333	130.653659859843\\
3334	130.615909409911\\
3335	130.579252129734\\
3336	130.544774428206\\
3337	130.514421940347\\
3338	130.491544387246\\
3339	130.453899018992\\
3340	130.416276192874\\
3341	130.378675888652\\
3342	130.341098086108\\
3343	130.304610734009\\
3344	130.270297644624\\
3345	130.232785944218\\
3346	130.196363677056\\
3347	130.158896481391\\
3348	130.122518041587\\
3349	130.088310553319\\
3350	130.05090916503\\
3351	130.014595518613\\
3352	129.980450842095\\
3353	129.95041149572\\
3354	129.927811238771\\
3355	129.918243660008\\
3356	129.930928557031\\
3357	129.893652039673\\
3358	129.857460922335\\
3359	129.823434181909\\
3360	129.78622293953\\
3361	129.750096089509\\
3362	129.716131646839\\
3363	129.686260219779\\
3364	129.649134000863\\
3365	129.61202984805\\
3366	129.576008413163\\
3367	129.542146111832\\
3368	129.512370689128\\
3369	129.490001077671\\
3370	129.452999195982\\
3371	129.417078365612\\
3372	129.383313407565\\
3373	129.353629212201\\
3374	129.331339799183\\
3375	129.322005649462\\
3376	129.334792009776\\
3377	129.297912787915\\
3378	129.261055400999\\
3379	129.224219829642\\
3380	129.188462332657\\
3381	129.154854872586\\
3382	129.125317222548\\
3383	129.103154595432\\
3384	129.06642011115\\
3385	129.030762049085\\
3386	128.997250790308\\
3387	128.967803276772\\
3388	128.945719848913\\
3389	128.93653804444\\
3390	128.949385306984\\
3391	128.999115765368\\
3392	129.109677702902\\
3393	129.073038735051\\
3394	129.037473278741\\
3395	129.004048880083\\
3396	128.974677405867\\
3397	128.952650462177\\
3398	128.94349093717\\
3399	128.906965538185\\
3400	128.870461624729\\
3401	128.833979177849\\
3402	128.798567626068\\
3403	128.762127747184\\
3404	128.726758109192\\
3405	128.690360723487\\
3406	128.655032925277\\
3407	128.621838504058\\
3408	128.592682601458\\
3409	128.570845249475\\
3410	128.561829923739\\
3411	128.574707944303\\
3412	128.624242135904\\
3413	128.734233628944\\
3414	128.697930004502\\
3415	128.662693093819\\
3416	128.629583886189\\
3417	128.600502510292\\
3418	128.578720370789\\
3419	128.542515322358\\
3420	128.507375370515\\
3421	128.474359955274\\
3422	128.445366431747\\
3423	128.423661431238\\
3424	128.414725953159\\
3425	128.378632211213\\
3426	128.343601635558\\
3427	128.307549712054\\
3428	128.27256031016\\
3429	128.239690400426\\
3430	128.210832917057\\
3431	128.18924688289\\
3432	128.180400536039\\
3433	128.193307135961\\
3434	128.157372468707\\
3435	128.122498089537\\
3436	128.086604946841\\
3437	128.051771451081\\
3438	128.019051808376\\
3439	127.990334003967\\
3440	127.96886854341\\
3441	127.960109379198\\
3442	127.924325983035\\
3443	127.889600323446\\
3444	127.853858180433\\
3445	127.819173135974\\
3446	127.786596951034\\
3447	127.758013233452\\
3448	127.736664955162\\
3449	127.727993432847\\
3450	127.692360292659\\
3451	127.657782349955\\
3452	127.62530953926\\
3453	127.58973709508\\
3454	127.555218896737\\
3455	127.52280396792\\
3456	127.49437101609\\
3457	127.47315457949\\
3458	127.437677571163\\
3459	127.403253229576\\
3460	127.367816930892\\
3461	127.333432667121\\
3462	127.30114734279\\
3463	127.272835871552\\
3464	127.237478141735\\
3465	127.20317118701\\
3466	127.170960704796\\
3467	127.142719447726\\
3468	127.121671705581\\
3469	127.113227460204\\
3470	127.126303981993\\
3471	127.091059774503\\
3472	127.056864158214\\
3473	127.024760724777\\
3474	126.996618456994\\
3475	126.975655156629\\
3476	126.967269923411\\
3477	126.932132273098\\
3478	126.898041343756\\
3479	126.866038928834\\
3480	126.837990791913\\
3481	126.817109194354\\
3482	126.808783943147\\
3483	126.821899066353\\
3484	126.786873739349\\
3485	126.752892966402\\
3486	126.720996450873\\
3487	126.693046214565\\
3488	126.672248079093\\
3489	126.663981050263\\
3490	126.677111358864\\
3491	126.726068178781\\
3492	126.834114896908\\
3493	126.799176318291\\
3494	126.765279553466\\
3495	126.733461630799\\
3496	126.698581824779\\
3497	126.664742905189\\
3498	126.632981011801\\
3499	126.605151786717\\
3500	126.584450071832\\
3501	126.549662642444\\
3502	126.515914560599\\
3503	126.484240488453\\
3504	126.456493422801\\
3505	126.435863652834\\
3506	126.401168215336\\
3507	126.3675105911\\
3508	126.335923968877\\
3509	126.308258707685\\
3510	126.287700556967\\
3511	126.253096728778\\
3512	126.218512606642\\
3513	126.18394817373\\
3514	126.15041941216\\
3515	126.118957454954\\
3516	126.084450828768\\
3517	126.050978957625\\
3518	126.019572096021\\
3519	125.992075349885\\
3520	125.957643981827\\
3521	125.92323217149\\
3522	125.889853593367\\
3523	125.858537041064\\
3524	125.83112500514\\
3525	125.796788135574\\
3526	125.763483283585\\
3527	125.732238077049\\
3528	125.704892919557\\
3529	125.670630739581\\
3530	125.63739936544\\
3531	125.603175706539\\
3532	125.569982247963\\
3533	125.538844873943\\
3534	125.504678154902\\
3535	125.471540729687\\
3536	125.440457612918\\
3537	125.406347689868\\
3538	125.373266155761\\
3539	125.342237157082\\
3540	125.315094864791\\
3541	125.294997167763\\
3542	125.287242675194\\
3543	125.253233761029\\
3544	125.219244039252\\
3545	125.186280607935\\
3546	125.152328938217\\
3547	125.11940295882\\
3548	125.085489276979\\
3549	125.052600686036\\
3550	125.021758161851\\
3551	124.994790199104\\
3552	124.974844917429\\
3553	124.941019647197\\
3554	124.907213412009\\
3555	124.874430477158\\
3556	124.840661981463\\
3557	124.806912472834\\
3558	124.77418536984\\
3559	124.740473505388\\
3560	124.707783451038\\
3561	124.6771330316\\
3562	124.650345100497\\
3563	124.630558068386\\
3564	124.62303787378\\
3565	124.589425145003\\
3566	124.55583126801\\
3567	124.523257129729\\
3568	124.492718559858\\
3569	124.466034840017\\
3570	124.432513166332\\
3571	124.400010048677\\
3572	124.369540180195\\
3573	124.342920807753\\
3574	124.323280692722\\
3575	124.31586958889\\
3576	124.282446152144\\
3577	124.24904140337\\
3578	124.216653152564\\
3579	124.183285453942\\
3580	124.150933664714\\
3581	124.12060993005\\
3582	124.094126935219\\
3583	124.06083068427\\
3584	124.028549169018\\
3585	123.998293406302\\
3586	123.97187406136\\
3587	123.952408568086\\
3588	123.919198214468\\
3589	123.887001135004\\
3590	123.853827502317\\
3591	123.821666558991\\
3592	123.791527353332\\
3593	123.758407991359\\
3594	123.726300443231\\
3595	123.693217650281\\
3596	123.660153257104\\
3597	123.627107248355\\
3598	123.595071887813\\
3599	123.56206232624\\
3600	123.530062831155\\
3601	123.500079931127\\
3602	123.467124234252\\
3603	123.435177732943\\
3604	123.405246118653\\
3605	123.379130522627\\
3606	123.346244923421\\
3607	123.313377558537\\
3608	123.280528412813\\
3609	123.247697471104\\
3610	123.215873698957\\
3611	123.186060839952\\
3612	123.160056538071\\
3613	123.127295287932\\
3614	123.095540054045\\
3615	123.062814775962\\
3616	123.030107598144\\
3617	122.998405572272\\
3618	122.965734277141\\
3619	122.934067558639\\
3620	122.901432086878\\
3621	122.8698006171\\
3622	122.840173847143\\
3623	122.80759131497\\
3624	122.775026764328\\
3625	122.742480180334\\
3626	122.710936164845\\
3627	122.681394037376\\
3628	122.655643521501\\
3629	122.636766008734\\
3630	122.629931798949\\
3631	122.643663230034\\
3632	122.611215541861\\
3633	122.57878571644\\
3634	122.54735618818\\
3635	122.517924079141\\
3636	122.485546668719\\
3637	122.454168701535\\
3638	122.421826615522\\
3639	122.390483404036\\
3640	122.361134820637\\
3641	122.335564204769\\
3642	122.316841960256\\
3643	122.28458195966\\
3644	122.253319417964\\
3645	122.224048723976\\
3646	122.198550773817\\
3647	122.179891766116\\
3648	122.173216517411\\
3649	122.141048921705\\
3650	122.108898952079\\
3651	122.077744468668\\
3652	122.048577955898\\
3653	122.023176900461\\
3654	122.004601633025\\
3655	121.997987127651\\
3656	122.011797513575\\
3657	121.979744426967\\
3658	121.948684868627\\
3659	121.919609425873\\
3660	121.887607800288\\
3661	121.855623657154\\
3662	121.823656982149\\
3663	121.791707760965\\
3664	121.760750384398\\
3665	121.731773819445\\
3666	121.706549255513\\
3667	121.688126185001\\
3668	121.656257464609\\
3669	121.6244061161\\
3670	121.593544937327\\
3671	121.564661280257\\
3672	121.539523442883\\
3673	121.507738563042\\
3674	121.476942738724\\
3675	121.448122248137\\
3676	121.416388172386\\
3677	121.385642317571\\
3678	121.356870158114\\
3679	121.331836630603\\
3680	121.313580465673\\
3681	121.307200407\\
3682	121.321100884366\\
3683	121.289461611735\\
3684	121.258808630847\\
3685	121.227203434417\\
3686	121.195615386764\\
3687	121.164044473935\\
3688	121.133458746046\\
3689	121.104840741461\\
3690	121.073320096216\\
3691	121.041816530702\\
3692	121.011297046273\\
3693	120.982743117973\\
3694	120.95791252223\\
3695	120.926474294155\\
3696	120.896019046787\\
3697	120.864614567679\\
3698	120.834192519397\\
3699	120.80573278631\\
3700	120.780990297029\\
3701	120.749650839987\\
3702	120.719292717129\\
3703	120.690894755237\\
3704	120.666209989495\\
3705	120.634935347065\\
3706	120.604640944656\\
3707	120.576304553743\\
3708	120.545079460764\\
3709	120.513871205257\\
3710	120.483642097121\\
3711	120.455368854796\\
3712	120.430800738845\\
3713	120.412949499672\\
3714	120.406868625949\\
3715	120.37574797754\\
3716	120.344644078672\\
3717	120.314517427055\\
3718	120.286342903765\\
3719	120.261866479871\\
3720	120.244094244175\\
3721	120.23807018888\\
3722	120.207053420905\\
3723	120.177012278439\\
3724	120.148920073163\\
3725	120.117952218052\\
3726	120.087959176668\\
3727	120.05702429623\\
3728	120.026106011759\\
3729	119.996161730184\\
3730	119.968163198844\\
3731	119.937293591926\\
3732	119.906440528205\\
3733	119.87656038877\\
3734	119.848623880855\\
3735	119.82436950296\\
3736	119.793579698432\\
3737	119.763761742939\\
3738	119.73588530583\\
3739	119.711687027451\\
3740	119.694156937253\\
3741	119.66344309145\\
3742	119.632745661384\\
3743	119.603018473128\\
3744	119.575229643363\\
3745	119.551113032629\\
3746	119.533653885981\\
3747	119.527861233353\\
3748	119.541991675412\\
3749	119.511383958183\\
3750	119.480792565071\\
3751	119.451169287933\\
3752	119.420610250219\\
3753	119.391018795321\\
3754	119.363360463152\\
3755	119.332849224623\\
3756	119.30235423276\\
3757	119.271875474589\\
3758	119.241412937152\\
3759	119.211916386761\\
3760	119.181485999368\\
3761	119.152021068238\\
3762	119.124485081732\\
3763	119.094102189014\\
3764	119.064683957832\\
3765	119.034333088198\\
3766	119.003998336923\\
3767	118.97367969117\\
3768	118.944324648794\\
3769	118.916894910185\\
3770	118.886623495033\\
3771	118.857314891619\\
3772	118.829930036089\\
3773	118.806189933361\\
3774	118.775979935972\\
3775	118.746731697583\\
3776	118.719405137238\\
3777	118.695719438881\\
3778	118.678634587174\\
3779	118.67311724129\\
3780	118.642990400693\\
3781	118.613823748913\\
3782	118.586575683361\\
3783	118.55649561043\\
3784	118.527374940348\\
3785	118.500171311521\\
3786	118.476599824763\\
3787	118.446580564124\\
3788	118.417519661129\\
3789	118.390373744046\\
3790	118.3604009963\\
3791	118.331385823265\\
3792	118.304284097001\\
3793	118.280807755938\\
3794	118.26390431417\\
3795	118.234004381488\\
3796	118.204120202195\\
3797	118.175192037807\\
3798	118.145339080395\\
3799	118.116441618152\\
3800	118.089453512419\\
3801	118.059646673764\\
3802	118.029855514667\\
3803	118.001018813248\\
3804	117.971258729382\\
3805	117.942452585174\\
3806	117.915552739469\\
3807	117.885838556923\\
3808	117.857077538399\\
3809	117.830221293268\\
3810	117.806974128216\\
3811	117.777319624321\\
3812	117.748617252966\\
3813	117.718993608207\\
3814	117.690321580522\\
3815	117.6607287465\\
3816	117.631151422349\\
3817	117.601589595879\\
3818	117.572978357121\\
3819	117.546266825693\\
3820	117.523154850724\\
3821	117.506569138826\\
3822	117.501420529552\\
3823	117.515803824749\\
3824	117.562893146366\\
3825	117.533410993853\\
3826	117.503944252816\\
3827	117.475425814292\\
3828	117.44598961627\\
3829	117.416568793645\\
3830	117.388095506759\\
3831	117.358705155487\\
3832	117.330261829512\\
3833	117.300901902029\\
3834	117.272488489957\\
3835	117.243158938796\\
3836	117.214775393718\\
3837	117.188282525445\\
3838	117.165372217972\\
3839	117.136101128514\\
3840	117.107775029267\\
3841	117.081337607971\\
3842	117.05847898872\\
3843	117.042109139825\\
3844	117.03711082436\\
3845	117.05153257917\\
3846	117.098473254445\\
3847	117.199052078106\\
3848	117.387080963418\\
3849	117.716404068236\\
3850	118.272414084948\\
3851	118.242946737688\\
3852	118.213494690192\\
3853	118.184984538448\\
3854	118.158356789432\\
3855	118.135295872612\\
3856	118.105902294788\\
3857	118.07744960558\\
3858	118.048086259334\\
3859	118.018738131199\\
3860	117.990330136869\\
3861	117.96101216993\\
3862	117.932633834314\\
3863	117.906133447567\\
3864	117.876860033058\\
3865	117.848525497479\\
3866	117.81928212818\\
3867	117.790977136685\\
3868	117.764547628592\\
3869	117.741671943613\\
3870	117.72523976732\\
3871	117.696066018939\\
3872	117.667829400654\\
3873	117.641465809235\\
3874	117.612336277478\\
3875	117.583221780319\\
3876	117.555043415572\\
3877	117.528736115189\\
3878	117.499665698395\\
3879	117.471530667284\\
3880	117.445265231502\\
3881	117.416238793613\\
3882	117.388146995887\\
3883	117.359150218341\\
3884	117.331087584407\\
3885	117.30489210236\\
3886	117.282234776149\\
3887	117.265992665244\\
3888	117.237064596088\\
3889	117.209069434201\\
3890	117.18017087131\\
3891	117.152204721001\\
3892	117.126102314811\\
3893	117.103531654685\\
3894	117.087364633122\\
3895	117.082420145281\\
3896	117.096641484584\\
3897	117.142956272421\\
3898	117.242207747949\\
3899	117.21336739197\\
3900	117.185457267003\\
3901	117.156646244834\\
3902	117.128764961844\\
3903	117.102742126812\\
3904	117.080241045951\\
3905	117.051486479687\\
3906	117.023660671582\\
3907	116.997691380351\\
3908	116.975240211227\\
3909	116.946541930228\\
3910	116.91877142846\\
3911	116.892855516521\\
3912	116.864200302888\\
3913	116.836472135169\\
3914	116.810597114142\\
3915	116.788233876678\\
3916	116.772238196344\\
3917	116.767401930399\\
3918	116.781623818132\\
3919	116.827758991868\\
3920	116.926533851278\\
3921	117.111131573518\\
3922	117.434395362359\\
3923	117.405682454999\\
3924	117.376984182147\\
3925	117.34921014287\\
3926	117.320540873803\\
3927	117.292795352832\\
3928	117.26415504337\\
3929	117.236437997041\\
3930	117.207826603095\\
3931	117.180137987836\\
3932	117.154294015772\\
3933	117.131945739247\\
3934	117.115935877516\\
3935	117.111034390505\\
3936	117.125103934123\\
3937	117.170940933298\\
3938	117.269177161573\\
3939	117.45284434248\\
3940	117.424250640816\\
3941	117.396577367377\\
3942	117.368012446631\\
3943	117.339462014813\\
3944	117.311831289155\\
3945	117.286039098671\\
3946	117.263731060999\\
3947	117.24774054127\\
3948	117.242821808734\\
3949	117.256811663447\\
3950	117.228339979427\\
3951	117.200786332259\\
3952	117.175067924744\\
3953	117.146638527289\\
3954	117.118223509904\\
3955	117.08982286168\\
3956	117.061436571722\\
3957	117.033966883435\\
3958	117.008329610304\\
3959	116.986164970959\\
3960	116.970297037807\\
3961	116.965464492352\\
3962	116.979478448328\\
3963	117.025051471603\\
3964	117.122680168982\\
3965	117.094350025127\\
3966	117.066934374596\\
3967	117.038632566028\\
3968	117.011244775568\\
3969	116.985684280495\\
3970	116.957424324703\\
3971	116.93007767542\\
3972	116.904556920676\\
3973	116.882496504246\\
3974	116.854290959022\\
3975	116.826099605268\\
3976	116.79882037499\\
3977	116.770657146278\\
3978	116.743405568317\\
3979	116.71797662493\\
3980	116.696001887699\\
3981	116.680290545775\\
3982	116.675556315224\\
3983	116.689569170296\\
3984	116.66148284766\\
3985	116.634306535783\\
3986	116.608949619902\\
3987	116.587040809474\\
3988	116.571384367367\\
3989	116.56668574619\\
3990	116.580701303163\\
3991	116.552691520773\\
3992	116.524695771341\\
3993	116.49760816409\\
3994	116.472336264157\\
3995	116.450505522275\\
3996	116.434914592387\\
3997	116.406983330239\\
3998	116.379959042267\\
3999	116.354748159744\\
4000	116.32685788765\\
4001	116.299873889183\\
};
\addplot [color=green, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4001	116.299873889183\\
4002	116.272011266968\\
4003	116.244162565624\\
4004	116.217219438115\\
4005	116.192086958813\\
4006	116.170386118944\\
4007	116.142590579554\\
4008	116.115699683706\\
4009	116.087931651803\\
4010	116.061067798529\\
4011	116.036011845408\\
4012	116.008284439611\\
4013	115.980570852605\\
4014	115.953760516075\\
4015	115.928756251894\\
4016	115.907175018376\\
4017	115.879514198055\\
4018	115.851867146185\\
4019	115.825122187955\\
4020	115.797502421188\\
4021	115.770784285799\\
4022	115.743191763546\\
4023	115.71561295868\\
4024	115.688047860973\\
4025	115.660496460209\\
4026	115.633845537099\\
4027	115.608995225278\\
4028	115.581483970203\\
4029	115.554872502357\\
4030	115.530060285814\\
4031	115.508658266999\\
4032	115.493440134912\\
4033	115.489060056646\\
4034	115.461619451721\\
4035	115.435077261031\\
4036	115.41033161251\\
4037	115.388991060326\\
4038	115.373825175885\\
4039	115.34644707106\\
4040	115.319082519752\\
4041	115.292615011091\\
4042	115.267941340833\\
4043	115.240616512351\\
4044	115.213305197631\\
4045	115.186007386652\\
4046	115.1587230694\\
4047	115.131452235873\\
4048	115.10507684748\\
4049	115.077832733609\\
4050	115.051483609482\\
4051	115.026924279989\\
4052	115.005757349625\\
4053	114.978564628785\\
4054	114.9513853232\\
4055	114.924219422944\\
4056	114.897066918103\\
4057	114.870807813617\\
4058	114.846335372025\\
4059	114.825249436344\\
4060	114.798148059583\\
4061	114.771939178017\\
4062	114.744864269255\\
4063	114.718681403331\\
4064	114.694282524991\\
4065	114.673265117837\\
4066	114.658379698401\\
4067	114.631365997906\\
4068	114.604365578483\\
4069	114.577378430341\\
4070	114.551281747684\\
4071	114.526965942743\\
4072	114.506025755244\\
4073	114.491206978895\\
4074	114.487116988103\\
4075	114.501350519656\\
4076	114.474434991999\\
4077	114.447532667935\\
4078	114.420643537753\\
4079	114.393767591749\\
4080	114.366904820228\\
4081	114.340930053063\\
4082	114.316731304846\\
4083	114.29589902249\\
4084	114.281171610802\\
4085	114.277144049696\\
4086	114.291390651267\\
4087	114.264598938307\\
4088	114.238693674384\\
4089	114.214561355029\\
4090	114.187808078362\\
4091	114.161940581891\\
4092	114.137844711718\\
4093	114.1171070322\\
4094	114.102459265384\\
4095	114.075766029858\\
4096	114.049957463938\\
4097	114.025918333444\\
4098	114.005233268562\\
4099	113.978589801013\\
4100	113.951959330277\\
4101	113.926212419936\\
4102	113.902232758164\\
4103	113.881603045682\\
4104	113.867048354318\\
4105	113.840477492304\\
4106	113.814789085711\\
4107	113.788243887439\\
4108	113.762580702467\\
4109	113.738681714667\\
4110	113.718126931389\\
4111	113.703636788543\\
4112	113.699776124073\\
4113	113.714069579445\\
4114	113.758763624197\\
4115	113.853603586349\\
4116	114.030202371375\\
4117	114.003669327269\\
4118	113.978016148709\\
4119	113.954122879393\\
4120	113.933565694821\\
4121	113.919058435416\\
4122	113.915154875508\\
4123	113.929361424912\\
4124	113.973894889573\\
4125	113.94742695379\\
4126	113.921837146002\\
4127	113.898003805243\\
4128	113.871573489346\\
4129	113.846020645203\\
4130	113.822222974303\\
4131	113.801752458562\\
4132	113.775371022774\\
4133	113.749866185851\\
4134	113.723510064323\\
4135	113.698030105424\\
4136	113.674302738337\\
4137	113.653897666958\\
4138	113.639517592531\\
4139	113.613219970447\\
4140	113.587797424565\\
4141	113.56412532662\\
4142	113.543771487199\\
4143	113.5294353487\\
4144	113.50319602062\\
4145	113.477830685035\\
4146	113.45421365878\\
4147	113.433910863696\\
4148	113.419618491185\\
4149	113.415860710033\\
4150	113.430095143131\\
4151	113.474459217943\\
4152	113.568522500376\\
4153	113.743616572193\\
4154	113.71738885029\\
4155	113.691173753042\\
4156	113.665830323366\\
4157	113.642230566211\\
4158	113.616052458761\\
4159	113.589886939965\\
4160	113.563734000745\\
4161	113.537593632032\\
4162	113.512323638372\\
4163	113.488794768853\\
4164	113.462691230193\\
4165	113.437457421979\\
4166	113.413963466725\\
4167	113.393767776534\\
4168	113.379553616725\\
4169	113.375823473015\\
4170	113.389999236707\\
4171	113.434160198215\\
4172	113.527782213479\\
4173	113.702046872128\\
4174	114.006610759175\\
4175	113.980451968523\\
4176	113.955160643823\\
4177	113.931604617773\\
4178	113.9113382027\\
4179	113.897037607219\\
4180	113.89319347968\\
4181	113.907208204527\\
4182	113.951129333529\\
4183	113.925033835191\\
4184	113.899804113915\\
4185	113.876306344672\\
4186	113.856091871691\\
4187	113.841831794743\\
4188	113.838008192235\\
4189	113.852009326127\\
4190	113.825981080414\\
4191	113.799965255719\\
4192	113.774813517829\\
4193	113.748822305396\\
4194	113.723694755971\\
4195	113.697728120698\\
4196	113.672624725059\\
4197	113.646682631912\\
4198	113.621603355444\\
4199	113.595685769455\\
4200	113.570630577609\\
4201	113.547300658365\\
4202	113.521419258824\\
4203	113.496399620651\\
4204	113.473104007\\
4205	113.453076758115\\
4206	113.438976918108\\
4207	113.435266342299\\
4208	113.449299966759\\
4209	113.493048142031\\
4210	113.585811125342\\
4211	113.758489442043\\
4212	114.060292201295\\
4213	114.569263166452\\
4214	115.408782343837\\
4215	116.247903172858\\
4216	116.221467156875\\
4217	116.195043678722\\
4218	116.168632729482\\
4219	116.142234300247\\
4220	116.115848382116\\
4221	116.089474966196\\
4222	116.063959666588\\
4223	116.037611028207\\
4224	116.011274865508\\
4225	115.985796192171\\
4226	115.962032785555\\
4227	115.941520954389\\
4228	115.926905918612\\
4229	115.922626343907\\
4230	115.935998951879\\
4231	115.909730377271\\
4232	115.884317841743\\
4233	115.85807388756\\
4234	115.832685556462\\
4235	115.809008804225\\
4236	115.782801214749\\
4237	115.757448625371\\
4238	115.733806386392\\
4239	115.713406460952\\
4240	115.68724614334\\
4241	115.661939997119\\
4242	115.638342566622\\
4243	115.612218436813\\
4244	115.586947857544\\
4245	115.56338476967\\
4246	115.537296751539\\
4247	115.512061664011\\
4248	115.485998010085\\
4249	115.46078687382\\
4250	115.434747549799\\
4251	115.409560330902\\
4252	115.386077753174\\
4253	115.365826740875\\
4254	115.35143636075\\
4255	115.325453334528\\
4256	115.300321385911\\
4257	115.276892050333\\
4258	115.256690460477\\
4259	115.242342599296\\
4260	115.216415678448\\
4261	115.191338810187\\
4262	115.165436022992\\
4263	115.140382878258\\
4264	115.117029514504\\
4265	115.096898563257\\
4266	115.082611702292\\
4267	115.07856810557\\
4268	115.052728155168\\
4269	115.027736623629\\
4270	115.004442455763\\
4271	114.984366145762\\
4272	114.95857244109\\
4273	114.932790809296\\
4274	114.907856576542\\
4275	114.884617695433\\
4276	114.864592883634\\
4277	114.850397082092\\
4278	114.846418163768\\
4279	114.820698893289\\
4280	114.795825804767\\
4281	114.772645663218\\
4282	114.752675059944\\
4283	114.727001696584\\
4284	114.70134031892\\
4285	114.675690918562\\
4286	114.650886482982\\
4287	114.62777259293\\
4288	114.607863719295\\
4289	114.593767493128\\
4290	114.589859525062\\
4291	114.603352626563\\
4292	114.577767889182\\
4293	114.553026708686\\
4294	114.529973288361\\
4295	114.510119632751\\
4296	114.496069127643\\
4297	114.49219026224\\
4298	114.505684112358\\
4299	114.548270687277\\
4300	114.638846719182\\
4301	114.807666843812\\
4302	115.102911856496\\
4303	115.600995067408\\
4304	116.422719528746\\
4305	117.24406223656\\
4306	118.065023456818\\
4307	118.885603455241\\
4308	119.705802497305\\
4309	120.525620848238\\
4310	121.345058773022\\
4311	122.164116536393\\
4312	122.982794402843\\
4313	122.955391403859\\
4314	122.928828698392\\
4315	122.903946383475\\
4316	122.882249111942\\
4317	122.866327615666\\
4318	122.860529157323\\
4319	122.872019833153\\
4320	122.844686879439\\
4321	122.818192825548\\
4322	122.790884974313\\
4323	122.763589756828\\
4324	122.737132839682\\
4325	122.712352378871\\
4326	122.690749551794\\
4327	122.674909108101\\
4328	122.669168275241\\
4329	122.680676611991\\
4330	122.653450973002\\
4331	122.627062247314\\
4332	122.599861554225\\
4333	122.573497376626\\
4334	122.548806131231\\
4335	122.527285881245\\
4336	122.511516015887\\
4337	122.505824770435\\
4338	122.47868964711\\
4339	122.452389852312\\
4340	122.425279545846\\
4341	122.399004171617\\
4342	122.374398606361\\
4343	122.347324984713\\
4344	122.320263827899\\
4345	122.294036812063\\
4346	122.269478046076\\
4347	122.248081460936\\
4348	122.221068024488\\
4349	122.19488793987\\
4350	122.167899151789\\
4351	122.141743321145\\
4352	122.117253407659\\
4353	122.095921284764\\
4354	122.068980021213\\
4355	122.042870928216\\
4356	122.018426201151\\
4357	121.997136344884\\
4358	121.981567738492\\
4359	121.954683611868\\
4360	121.927811817413\\
4361	121.900952346642\\
4362	121.874923673481\\
4363	121.850556659078\\
4364	121.829339419341\\
4365	121.813834221235\\
4366	121.808340577229\\
4367	121.819945893806\\
4368	121.860185230755\\
4369	121.947657197486\\
4370	122.112139244525\\
4371	122.085299052473\\
4372	122.058471138643\\
4373	122.032471918172\\
4374	122.005668348868\\
4375	121.979693082965\\
4376	121.955374515037\\
4377	121.934196344585\\
4378	121.907439712205\\
4379	121.881510605173\\
4380	121.857236662074\\
4381	121.83610022879\\
4382	121.80939040669\\
4383	121.783507333364\\
4384	121.756821692956\\
4385	121.730148223878\\
4386	121.704300921506\\
4387	121.680106104755\\
4388	121.65904375661\\
4389	121.643662144837\\
4390	121.638237297991\\
4391	121.611627282616\\
4392	121.585842276409\\
4393	121.56170747048\\
4394	121.540700828463\\
4395	121.525367142196\\
4396	121.519976609291\\
4397	121.531568326703\\
4398	121.505024918667\\
4399	121.479305176703\\
4400	121.455232980034\\
4401	121.43428394333\\
4402	121.407786754744\\
4403	121.382112462957\\
4404	121.358084199417\\
4405	121.337176239881\\
4406	121.321927028227\\
4407	121.316596113197\\
4408	121.32820504286\\
4409	121.30177398247\\
4410	121.276164482706\\
4411	121.252198369658\\
4412	121.231347581824\\
4413	121.216146539927\\
4414	121.189770806634\\
4415	121.164215678483\\
4416	121.140302051706\\
4417	121.119500199859\\
4418	121.0931702224\\
4419	121.066852161655\\
4420	121.041353751668\\
4421	121.015059317384\\
4422	120.98958415246\\
4423	120.963313312675\\
4424	120.937861361207\\
4425	120.914047525834\\
4426	120.893339092693\\
4427	120.87826247435\\
4428	120.873057036684\\
4429	120.884711067172\\
4430	120.858505412256\\
4431	120.832311585664\\
4432	120.806129579392\\
4433	120.780764758828\\
4434	120.754606187567\\
4435	120.729264422929\\
4436	120.703129255067\\
4437	120.677810515099\\
4438	120.654125032746\\
4439	120.633535800354\\
4440	120.618561839518\\
4441	120.61343011753\\
4442	120.587356328622\\
4443	120.562097837442\\
4444	120.538470371645\\
4445	120.517934950289\\
4446	120.503007198318\\
4447	120.476987556444\\
4448	120.451782271477\\
4449	120.425785840259\\
4450	120.400603389513\\
4451	120.374630137749\\
4452	120.349470490373\\
4453	120.325938527503\\
4454	120.305492318234\\
4455	120.290642409675\\
4456	120.285601552871\\
4457	120.29731417493\\
4458	120.337082693439\\
4459	120.423130714337\\
4460	120.397204823995\\
4461	120.372090875372\\
4462	120.34860130768\\
4463	120.322709543951\\
4464	120.297629160993\\
4465	120.271760410853\\
4466	120.245903245465\\
4467	120.220057657048\\
4468	120.195022702339\\
4469	120.171609548866\\
4470	120.145797926995\\
4471	120.120796379711\\
4472	120.097415530751\\
4473	120.07163780758\\
4474	120.045871607754\\
4475	120.020914738126\\
4476	119.997577098513\\
4477	119.977309273038\\
4478	119.962608924761\\
4479	119.957667191241\\
4480	119.931960939588\\
4481	119.907062907693\\
4482	119.881379417483\\
4483	119.856503776306\\
4484	119.833244440012\\
4485	119.813049407237\\
4486	119.787409775132\\
4487	119.761781571435\\
4488	119.736164788506\\
4489	119.711354745118\\
4490	119.68815881752\\
4491	119.668023071278\\
4492	119.642449971705\\
4493	119.616888255661\\
4494	119.592132357077\\
4495	119.568988754735\\
4496	119.548901907246\\
4497	119.53435893366\\
4498	119.529533283495\\
4499	119.541304615965\\
4500	119.580869963759\\
4501	119.666283058164\\
4502	119.826449188705\\
4503	120.107400834768\\
4504	120.582144966112\\
4505	121.36610077781\\
4506	122.149708628651\\
4507	122.932968750248\\
4508	123.71588137401\\
4509	124.498446731138\\
4510	125.280665052632\\
4511	126.062536569283\\
4512	126.035659601911\\
4513	126.008794545449\\
4514	125.982732313608\\
4515	125.95827581472\\
4516	125.936863114682\\
4517	125.92097032889\\
4518	125.914752448005\\
4519	125.887949816303\\
4520	125.861948915905\\
4521	125.837551590295\\
4522	125.810783812364\\
4523	125.784817218556\\
4524	125.76045312099\\
4525	125.739126727471\\
4526	125.723309233649\\
4527	125.717147377068\\
4528	125.72747679639\\
4529	125.765422897713\\
4530	125.848923954\\
4531	126.006700444576\\
4532	126.284490605866\\
4533	126.754834854223\\
4534	126.727935609612\\
4535	126.7018354871\\
4536	126.67495978699\\
4537	126.648882846331\\
4538	126.624403506751\\
4539	126.602952552563\\
4540	126.586993565148\\
4541	126.560172747315\\
4542	126.534149785464\\
4543	126.509722642617\\
4544	126.482936537235\\
4545	126.456162218918\\
4546	126.429399679887\\
4547	126.402648912371\\
4548	126.375909908606\\
4549	126.349967497111\\
4550	126.325618414108\\
4551	126.304289674057\\
4552	126.28843836914\\
4553	126.2821875776\\
4554	126.292333947932\\
4555	126.265660254373\\
4556	126.239781900502\\
4557	126.213131445792\\
4558	126.187275971587\\
4559	126.163010642318\\
4560	126.141759658064\\
4561	126.12597526649\\
4562	126.119772418884\\
4563	126.093183308073\\
4564	126.066605848931\\
4565	126.040822119286\\
4566	126.016626065347\\
4567	125.990082827712\\
4568	125.963551211459\\
4569	125.937031208959\\
4570	125.911304042396\\
4571	125.887162790108\\
4572	125.860676897063\\
4573	125.834983304918\\
4574	125.808520400782\\
4575	125.782849441135\\
4576	125.756409495844\\
4577	125.730761138956\\
4578	125.706696236966\\
4579	125.685633084795\\
4580	125.670013765276\\
4581	125.663936177572\\
4582	125.674155475235\\
4583	125.711666104563\\
4584	125.794195236713\\
4585	125.76780471644\\
4586	125.742204209528\\
4587	125.718184029808\\
4588	125.691827333155\\
4589	125.665482123404\\
4590	125.639148393047\\
4591	125.612826134584\\
4592	125.587292827503\\
4593	125.563337753914\\
4594	125.537049186659\\
4595	125.51154904103\\
4596	125.487626084283\\
4597	125.466693061955\\
4598	125.440448383122\\
4599	125.414215117499\\
4600	125.387993257645\\
4601	125.362558762266\\
4602	125.338699370929\\
4603	125.312511006909\\
4604	125.287109479762\\
4605	125.26094369264\\
4606	125.234789267129\\
4607	125.209421151381\\
4608	125.183289258724\\
4609	125.157168705573\\
4610	125.131833935793\\
4611	125.105735871566\\
4612	125.0796491248\\
4613	125.054347635725\\
4614	125.030617096539\\
4615	125.004563584662\\
4616	124.979294805727\\
4617	124.955595941752\\
4618	124.934873318647\\
4619	124.908863097055\\
4620	124.883636910242\\
4621	124.859979261015\\
4622	124.834002125689\\
4623	124.808808502045\\
4624	124.785182384253\\
4625	124.759238271259\\
4626	124.734077147556\\
4627	124.708155293793\\
4628	124.683016081331\\
4629	124.657116458022\\
4630	124.631228022456\\
4631	124.605350767384\\
4632	124.580255458501\\
4633	124.556724568014\\
4634	124.536159569713\\
4635	124.510325157678\\
4636	124.484501890773\\
4637	124.459459703611\\
4638	124.433658539334\\
4639	124.408638108525\\
4640	124.385179703724\\
4641	124.364682686431\\
4642	124.349556548344\\
4643	124.343844514733\\
4644	124.354211636515\\
4645	124.391505750196\\
4646	124.473217696414\\
4647	124.627351758187\\
4648	124.898505880315\\
4649	125.357412411296\\
4650	125.331484722559\\
4651	125.306335807336\\
4652	125.282744944057\\
4653	125.262107887857\\
4654	125.246827922623\\
4655	125.240937859587\\
4656	125.215068598832\\
4657	125.189210447917\\
4658	125.164129870324\\
4659	125.140604974415\\
4660	125.120029420224\\
4661	125.104802885204\\
4662	125.078996119202\\
4663	125.05320042194\\
4664	125.027415786298\\
4665	125.002407525683\\
4666	124.9789525819\\
4667	124.95844252616\\
4668	124.932700284785\\
4669	124.907733735145\\
4670	124.88431915401\\
4671	124.85860931471\\
4672	124.833674655186\\
4673	124.80798665714\\
4674	124.783073497826\\
4675	124.759710624314\\
4676	124.739286931376\\
4677	124.724193893693\\
4678	124.698556755149\\
4679	124.672930574989\\
4680	124.648078213759\\
4681	124.622473766328\\
4682	124.596880256293\\
4683	124.572060055517\\
4684	124.548787122079\\
4685	124.528447684581\\
4686	124.513428628244\\
4687	124.48788568631\\
4688	124.463115207286\\
4689	124.439890324502\\
4690	124.414379401146\\
4691	124.389640433041\\
4692	124.366446059511\\
4693	124.34618014781\\
4694	124.331225518398\\
4695	124.325580653429\\
4696	124.335836866678\\
4697	124.372722013116\\
4698	124.453533525646\\
4699	124.605966100498\\
4700	124.874124769713\\
4701	124.848581169418\\
4702	124.823807732338\\
4703	124.80057529179\\
4704	124.775063617575\\
4705	124.750321601933\\
4706	124.727119587107\\
4707	124.706837327251\\
4708	124.691850562672\\
4709	124.686145897972\\
4710	124.660691017693\\
4711	124.636004791627\\
4712	124.612856581746\\
4713	124.587433454906\\
4714	124.562778479633\\
4715	124.539660528701\\
4716	124.519456725036\\
4717	124.504538279618\\
4718	124.498884198696\\
4719	124.50905369941\\
4720	124.545722410425\\
4721	124.626103576591\\
4722	124.777757134231\\
4723	124.752352921369\\
4724	124.727715226004\\
4725	124.704611294704\\
4726	124.684415338536\\
4727	124.669493556084\\
4728	124.663816544861\\
4729	124.673929664236\\
4730	124.71048599405\\
4731	124.79066243072\\
4732	124.765303808014\\
4733	124.740710225976\\
4734	124.717647473463\\
4735	124.697487151387\\
4736	124.682590965268\\
4737	124.676921975089\\
4738	124.651619471462\\
4739	124.627081016207\\
4740	124.604071429459\\
4741	124.583960577532\\
4742	124.55869902106\\
4743	124.534200851336\\
4744	124.511230244038\\
4745	124.49115591152\\
4746	124.476334586989\\
4747	124.451122310857\\
4748	124.425920654891\\
4749	124.401481395966\\
4750	124.376300801943\\
4751	124.351130808044\\
4752	124.326722716548\\
4753	124.303839257073\\
4754	124.278700388863\\
4755	124.254322929269\\
4756	124.231469127104\\
4757	124.211504244471\\
4758	124.196779075376\\
4759	124.191238374686\\
4760	124.201384912436\\
4761	124.237802468575\\
4762	124.212719700267\\
4763	124.188397038146\\
4764	124.163335170545\\
4765	124.139033081321\\
4766	124.116251420967\\
4767	124.091220459852\\
4768	124.066199998301\\
4769	124.04119002971\\
4770	124.016190547479\\
4771	123.991949861977\\
4772	123.966971175876\\
4773	123.942750959836\\
4774	123.920048590517\\
4775	123.900224187136\\
4776	123.87528562675\\
4777	123.851104884526\\
4778	123.828440701802\\
4779	123.808652060192\\
4780	123.794078942541\\
4781	123.769188664533\\
4782	123.745055392127\\
4783	123.722437074008\\
4784	123.702691272456\\
4785	123.677840900149\\
4786	123.653000912453\\
4787	123.628171302859\\
4788	123.604097724897\\
4789	123.58153717825\\
4790	123.561845525904\\
4791	123.537055672901\\
4792	123.513021203858\\
4793	123.49049848711\\
4794	123.470842255145\\
4795	123.456385176403\\
4796	123.451041598278\\
4797	123.461264178322\\
4798	123.436531455439\\
4799	123.411809040005\\
4800	123.387840721459\\
4801	123.363138746676\\
4802	123.339190546191\\
4803	123.316750914562\\
4804	123.297171766254\\
4805	123.282780918788\\
4806	123.27748458162\\
4807	123.287722000694\\
4808	123.323973591311\\
4809	123.403137915346\\
4810	123.55227119286\\
4811	123.527586384835\\
4812	123.502911836498\\
4813	123.478989328329\\
4814	123.456571931259\\
4815	123.43192750506\\
4816	123.408034638058\\
4817	123.385645932472\\
4818	123.366109377161\\
4819	123.351746032133\\
4820	123.327148918804\\
4821	123.303302565579\\
4822	123.280958794792\\
4823	123.261464198825\\
4824	123.247137433794\\
4825	123.24186933992\\
4826	123.217325574989\\
4827	123.192791979425\\
4828	123.169008029143\\
4829	123.146724457349\\
4830	123.127285906207\\
4831	123.11300767474\\
4832	123.107774971267\\
4833	123.083294500506\\
4834	123.059562722583\\
4835	123.037329439669\\
4836	123.012878722205\\
4837	122.989176220923\\
4838	122.964745564363\\
4839	122.94106280645\\
4840	122.918876975257\\
4841	122.899529659716\\
4842	122.88533090301\\
4843	122.860946911452\\
4844	122.837310027287\\
4845	122.81294601279\\
4846	122.788592053601\\
4847	122.764248143499\\
4848	122.74065070783\\
4849	122.718547385315\\
4850	122.6942329755\\
4851	122.66992859018\\
4852	122.645634223155\\
4853	122.621349868233\\
4854	122.597811040493\\
4855	122.57576445528\\
4856	122.556547560303\\
4857	122.532301546761\\
4858	122.508800430761\\
4859	122.48679031333\\
4860	122.467607542163\\
4861	122.453553138161\\
4862	122.448488356457\\
4863	122.458778356398\\
4864	122.494783000997\\
4865	122.573206521013\\
4866	122.720794066478\\
4867	122.980138820401\\
4868	123.418794290736\\
4869	123.394430944154\\
4870	123.370810707825\\
4871	123.34867784581\\
4872	123.32936541654\\
4873	123.315168778796\\
4874	123.290851686266\\
4875	123.267276922847\\
4876	123.242979626469\\
4877	123.219424346665\\
4878	123.197354280139\\
4879	123.178100574085\\
4880	123.153841467366\\
4881	123.130323753486\\
4882	123.106084371272\\
4883	123.081854917128\\
4884	123.05836638828\\
4885	123.036360917132\\
4886	123.012160609901\\
4887	122.988700761202\\
4888	122.966723048246\\
4889	122.942551834652\\
4890	122.919120613422\\
4891	122.894969016442\\
4892	122.871557101275\\
4893	122.849625787711\\
4894	122.830502145835\\
4895	122.816471226027\\
4896	122.811367490992\\
4897	122.787267489418\\
4898	122.763906242487\\
4899	122.742023763121\\
4900	122.722945497546\\
4901	122.708953700809\\
4902	122.703878146095\\
4903	122.714032108959\\
4904	122.749691027715\\
4905	122.827423039305\\
4906	122.973755444465\\
4907	123.230934567344\\
4908	123.665963914092\\
4909	123.641748737045\\
4910	123.617543423613\\
4911	123.594074952139\\
4912	123.572081378214\\
4913	123.547905025356\\
4914	123.524465052828\\
4915	123.502499066008\\
4916	123.483328200137\\
4917	123.459189565112\\
4918	123.435786696152\\
4919	123.413856599209\\
4920	123.389746803109\\
4921	123.366372312805\\
4922	123.342281960809\\
4923	123.318926607987\\
4924	123.297042512379\\
4925	123.272980911825\\
4926	123.249653851148\\
4927	123.227797140367\\
4928	123.208728699885\\
4929	123.184704543076\\
4930	123.160690132375\\
4931	123.137409497592\\
4932	123.115597703256\\
4933	123.096571334868\\
4934	123.082597394526\\
4935	123.05862800494\\
4936	123.034668327424\\
4937	123.011441511886\\
4938	122.989681730258\\
4939	122.970703969723\\
4940	122.956772481002\\
4941	122.932857663618\\
4942	122.908952524427\\
4943	122.885779335574\\
4944	122.864071378554\\
4945	122.845142046111\\
4946	122.831252844259\\
4947	122.826198737052\\
4948	122.836235632632\\
4949	122.812383829067\\
4950	122.789262919206\\
4951	122.765430238307\\
4952	122.742328148198\\
4953	122.72068859877\\
4954	122.69688419247\\
4955	122.673809923212\\
4956	122.652197298092\\
4957	122.633356532538\\
4958	122.619543663066\\
4959	122.614544477913\\
4960	122.59079026729\\
4961	122.56776529042\\
4962	122.546200170417\\
4963	122.527403539805\\
4964	122.513628710262\\
4965	122.508656898738\\
4966	122.484952710837\\
4967	122.461258067607\\
4968	122.438291606647\\
4969	122.41678292245\\
4970	122.398038805654\\
4971	122.384309397262\\
4972	122.379370594988\\
4973	122.355725770775\\
4974	122.332808230415\\
4975	122.309182270929\\
4976	122.285565807407\\
4977	122.262676177954\\
4978	122.241241658801\\
4979	122.217653070355\\
4980	122.194790866931\\
4981	122.171221075507\\
4982	122.148377369956\\
4983	122.126987296198\\
4984	122.108353976604\\
4985	122.09472123753\\
4986	122.0711951522\\
4987	122.047678501836\\
4988	122.024887042638\\
4989	122.003547446083\\
4990	121.984961268728\\
4991	121.971369641483\\
4992	121.966533346381\\
4993	121.976651957381\\
4994	122.011815897655\\
4995	122.088295055209\\
4996	122.232139312155\\
4997	122.208637515171\\
4998	122.185859452447\\
4999	122.164530342701\\
5000	122.145949141121\\
5001	122.122483376403\\
5002	122.099740752781\\
5003	122.076293604877\\
5004	122.052855828334\\
5005	122.030140748252\\
5006	122.006721555092\\
5007	121.983311716512\\
5008	121.96062413031\\
5009	121.939382568263\\
5010	121.920883394585\\
5011	121.907358801948\\
5012	121.902554577225\\
5013	121.912645581313\\
5014	121.947682024094\\
5015	122.023868968432\\
5016	122.167152527799\\
5017	122.418853655741\\
5018	122.844508521176\\
5019	123.547728000783\\
5020	124.250667313266\\
5021	124.953326626023\\
5022	124.929399969942\\
5023	124.906193615184\\
5024	124.882285865616\\
5025	124.859098123159\\
5026	124.837351712834\\
5027	124.818338617694\\
5028	124.804283488631\\
5029	124.780419773439\\
5030	124.757275332136\\
5031	124.735570773301\\
5032	124.716596797083\\
5033	124.692769470039\\
5034	124.669660830895\\
5035	124.645852290469\\
5036	124.622762145062\\
5037	124.601110145397\\
5038	124.5821854555\\
5039	124.55841317416\\
5040	124.535358703296\\
5041	124.51160514271\\
5042	124.48856910044\\
5043	124.464834238391\\
5044	124.441816602741\\
5045	124.420234803579\\
5046	124.396527594895\\
5047	124.373537175324\\
5048	124.351981728149\\
5049	124.333147610643\\
5050	124.319249789273\\
5051	124.295586041499\\
5052	124.271931661797\\
5053	124.248286644604\\
5054	124.22535739913\\
5055	124.203861114745\\
5056	124.180243590748\\
5057	124.156635407279\\
5058	124.133742414913\\
5059	124.110152756358\\
5060	124.0872779989\\
5061	124.065834482171\\
5062	124.042272219291\\
5063	124.019424423083\\
5064	123.995880630699\\
5065	123.973051015573\\
5066	123.949525671864\\
5067	123.926714216239\\
5068	123.90533199951\\
5069	123.886660306956\\
5070	123.863170563263\\
5071	123.839690083915\\
5072	123.816922771205\\
5073	123.795583271315\\
5074	123.77695160777\\
5075	123.763231843846\\
5076	123.758122575258\\
5077	123.767720888335\\
5078	123.801950437133\\
5079	123.778518995777\\
5080	123.755799578655\\
5081	123.73450570742\\
5082	123.715915391941\\
5083	123.702229229104\\
5084	123.697139999218\\
5085	123.673756817269\\
5086	123.651084800596\\
5087	123.629836629774\\
5088	123.61128880859\\
5089	123.587940875986\\
5090	123.565303535936\\
5091	123.54197380823\\
5092	123.519354386826\\
5093	123.498157113204\\
5094	123.479656988613\\
5095	123.456362386611\\
5096	123.433777519584\\
5097	123.412613670715\\
5098	123.394144841522\\
5099	123.370885283754\\
5100	123.348334890565\\
5101	123.327204387711\\
5102	123.30876677855\\
5103	123.295214041514\\
5104	123.290224498107\\
5105	123.267012634305\\
5106	123.244509083068\\
5107	123.221315261001\\
5108	123.198829467101\\
5109	123.177761314892\\
5110	123.159381816091\\
5111	123.145879520625\\
5112	123.122727677954\\
5113	123.100283154649\\
5114	123.079254870855\\
5115	123.056129632324\\
5116	123.03371128799\\
5117	123.012708342621\\
5118	122.989609661777\\
5119	122.967217450478\\
5120	122.944136677497\\
5121	122.921762091154\\
5122	122.900801505005\\
5123	122.882522707609\\
5124	122.869108700384\\
5125	122.864222744441\\
5126	122.873903691636\\
5127	122.90798043554\\
5128	122.982301267725\\
5129	123.122241197826\\
5130	123.099175197551\\
5131	123.076814001843\\
5132	123.053765842408\\
5133	123.031422205973\\
5134	123.010489252647\\
5135	122.992231810231\\
5136	122.978827783338\\
5137	122.973931882366\\
5138	122.983568866832\\
5139	123.017544698866\\
5140	123.091670703376\\
5141	123.231262715057\\
5142	123.208229342258\\
5143	123.185899116841\\
5144	123.162883518215\\
5145	123.140570786728\\
5146	123.119665436757\\
5147	123.096676121495\\
5148	123.073695737592\\
5149	123.051417661127\\
5150	123.030545859607\\
5151	123.012341234599\\
5152	122.998974931892\\
5153	122.994090322841\\
5154	122.971156595534\\
5155	122.948924340136\\
5156	122.926008268656\\
5157	122.90379339019\\
5158	122.880894954051\\
5159	122.858697432257\\
5160	122.837903428846\\
5161	122.81503107007\\
5162	122.792859208185\\
5163	122.772090039218\\
5164	122.749243712678\\
5165	122.726406232731\\
5166	122.704268693782\\
5167	122.68144875786\\
5168	122.659328485271\\
5169	122.638609257441\\
5170	122.620547345098\\
5171	122.607305922229\\
5172	122.584526794979\\
5173	122.56244663902\\
5174	122.541766158385\\
5175	122.519012901115\\
5176	122.496958200017\\
5177	122.476302353317\\
5178	122.458299692075\\
5179	122.435580124609\\
5180	122.412869329177\\
5181	122.390856399374\\
5182	122.370240958122\\
5183	122.35227612723\\
5184	122.329598925004\\
5185	122.307619037076\\
5186	122.284959191482\\
5187	122.262308083056\\
5188	122.240353875642\\
5189	122.219795248923\\
5190	122.201883635666\\
5191	122.188773881487\\
5192	122.184082011419\\
5193	122.161476499725\\
5194	122.139567066441\\
5195	122.116978826348\\
5196	122.095086390088\\
5197	122.074587362465\\
5198	122.056731251477\\
5199	122.043669589318\\
5200	122.039012842184\\
5201	122.048712850879\\
5202	122.02617247159\\
5203	122.004326941616\\
5204	121.983872927952\\
5205	121.961357997473\\
5206	121.938851716603\\
5207	121.916354080357\\
5208	121.894550609915\\
5209	121.874137303949\\
5210	121.856360794379\\
5211	121.843367662331\\
5212	121.838760067708\\
5213	121.848476161704\\
5214	121.826026062668\\
5215	121.804269179438\\
5216	121.781836163834\\
5217	121.759411748197\\
5218	121.73768013997\\
5219	121.715272778338\\
5220	121.692874001903\\
5221	121.670483805731\\
5222	121.648102184892\\
5223	121.626412691849\\
5224	121.606109327978\\
5225	121.58843514867\\
5226	121.566086358896\\
5227	121.544429154698\\
5228	121.524157006779\\
5229	121.506512020249\\
5230	121.484195987317\\
5231	121.46188848661\\
5232	121.440271894777\\
5233	121.417981313446\\
5234	121.395699249723\\
5235	121.37410768922\\
5236	121.353899043716\\
5237	121.33631352212\\
5238	121.314064065508\\
5239	121.292504572466\\
5240	121.272326926523\\
5241	121.254770390656\\
5242	121.241968860571\\
5243	121.237503214115\\
5244	121.247276527398\\
5245	121.280896754883\\
5246	121.353856021205\\
5247	121.490959193824\\
5248	121.468722665736\\
5249	121.447174781825\\
5250	121.424955064683\\
5251	121.403423723026\\
5252	121.381220797676\\
5253	121.359026325753\\
5254	121.337519826646\\
5255	121.317391210092\\
5256	121.295221550384\\
5257	121.273739461449\\
5258	121.251586536444\\
5259	121.230120914364\\
5260	121.21003184952\\
5261	121.192553896772\\
5262	121.179812846942\\
5263	121.175375980448\\
5264	121.185123963368\\
5265	121.218628283543\\
5266	121.196519478283\\
5267	121.175096915257\\
5268	121.153004766979\\
5269	121.130921004409\\
5270	121.109523083919\\
5271	121.089498822251\\
5272	121.072080200024\\
5273	121.050028536756\\
5274	121.028662183226\\
5275	121.008668434913\\
5276	120.986641329407\\
5277	120.96529913473\\
5278	120.943288592982\\
5279	120.921962696302\\
5280	120.902008089699\\
5281	120.884654655568\\
5282	120.872020141186\\
5283	120.867658332431\\
5284	120.877427654864\\
5285	120.910863405485\\
5286	120.983340579998\\
5287	121.119476547877\\
5288	121.358476592291\\
5289	121.762522062477\\
5290	122.429921033102\\
5291	123.097067726663\\
5292	123.763962286176\\
5293	123.7414853728\\
5294	123.71969134081\\
5295	123.699264891045\\
5296	123.681432424571\\
5297	123.658988065001\\
5298	123.637226058953\\
5299	123.616830590708\\
5300	123.599027136341\\
5301	123.585925857819\\
5302	123.581067815313\\
5303	123.590290461033\\
5304	123.56789290623\\
5305	123.54617678693\\
5306	123.525825385317\\
5307	123.503452638832\\
5308	123.481760933365\\
5309	123.461433165216\\
5310	123.443692504063\\
5311	123.430645141454\\
5312	123.425825476422\\
5313	123.435059982839\\
5314	123.412733787845\\
5315	123.391087719404\\
5316	123.368778195714\\
5317	123.346477063796\\
5318	123.324855665329\\
5319	123.304595613471\\
5320	123.286917780169\\
5321	123.273924401463\\
5322	123.251662044339\\
5323	123.230078767611\\
5324	123.20985554467\\
5325	123.192212101835\\
5326	123.179248702959\\
5327	123.174489802224\\
5328	123.183745483205\\
5329	123.216472378346\\
5330	123.287918670185\\
5331	123.265691272157\\
5332	123.243472211488\\
5333	123.221930941623\\
5334	123.199728416097\\
5335	123.178203421084\\
5336	123.158035399421\\
5337	123.140441336661\\
5338	123.127516778465\\
5339	123.105352729581\\
5340	123.083865562407\\
5341	123.063734084082\\
5342	123.041594422102\\
5343	123.020131252646\\
5344	123.000023002006\\
5345	122.977907686157\\
5346	122.956468474098\\
5347	122.9363834117\\
5348	122.918866982948\\
5349	122.89678337719\\
5350	122.875375357871\\
5351	122.853308133881\\
5352	122.831916237746\\
5353	122.811876955772\\
5354	122.789833956674\\
5355	122.768465898049\\
5356	122.748449687058\\
5357	122.730997768589\\
5358	122.718197871597\\
5359	122.713553420509\\
5360	122.691553440354\\
5361	122.669561667614\\
5362	122.6475780977\\
5363	122.626268439285\\
5364	122.606308590552\\
5365	122.588909189592\\
5366	122.576154854985\\
5367	122.571543792872\\
5368	122.54960305442\\
5369	122.527670489088\\
5370	122.505746092309\\
5371	122.484494581218\\
5372	122.462586384123\\
5373	122.440686341949\\
5374	122.418794450145\\
5375	122.397574931181\\
5376	122.375699202917\\
5377	122.353831611432\\
5378	122.331972152186\\
5379	122.310120820644\\
5380	122.288941221982\\
5381	122.267106008929\\
5382	122.24527891004\\
5383	122.223459920791\\
5384	122.201649036665\\
5385	122.18050924669\\
5386	122.160713689799\\
5387	122.138926599785\\
5388	122.117147597036\\
5389	122.096039178484\\
5390	122.0762739838\\
5391	122.054518722402\\
5392	122.033433663295\\
5393	122.01169441355\\
5394	121.989963224334\\
5395	121.968901855807\\
5396	121.949182200132\\
5397	121.927474673281\\
5398	121.90643658609\\
5399	121.886739457594\\
5400	121.869586084073\\
5401	121.847909371187\\
5402	121.826901590855\\
5403	121.807233765247\\
5404	121.785580624244\\
5405	121.764596035788\\
5406	121.744950649883\\
5407	121.723321041808\\
5408	121.702359606707\\
5409	121.682736622833\\
5410	121.661130508815\\
5411	121.639532380794\\
5412	121.618601920269\\
5413	121.599008910462\\
5414	121.581953039301\\
5415	121.569500074693\\
5416	121.565116596926\\
5417	121.574517306078\\
5418	121.607003620655\\
5419	121.677573505183\\
5420	121.810240779953\\
5421	122.043249721224\\
5422	122.021624935179\\
5423	122.000666472166\\
5424	121.979057510757\\
5425	121.958114620897\\
5426	121.938505981975\\
5427	121.921428409921\\
5428	121.908942728506\\
5429	121.887370563661\\
5430	121.866463843487\\
5431	121.846890132566\\
5432	121.829845145878\\
5433	121.817387811909\\
5434	121.812973236399\\
5435	121.822297207849\\
5436	121.854630370557\\
5437	121.92492107821\\
5438	122.057103733906\\
5439	122.289296160395\\
5440	122.267697697827\\
5441	122.24610717441\\
5442	122.225180635057\\
5443	122.2055841734\\
5444	122.188510870364\\
5445	122.176015119917\\
5446	122.154461253715\\
5447	122.133570748624\\
5448	122.114009087295\\
5449	122.092478467126\\
5450	122.071610834384\\
5451	122.050095891979\\
5452	122.02858884207\\
5453	122.007744406195\\
5454	121.986253008208\\
5455	121.96542397558\\
5456	121.943948212349\\
5457	121.922480320022\\
5458	121.90167442037\\
5459	121.880222137052\\
5460	121.859431598202\\
5461	121.837994906788\\
5462	121.817219711825\\
5463	121.795798595236\\
5464	121.774385319466\\
5465	121.75363316845\\
5466	121.73420543458\\
5467	121.717290182524\\
5468	121.704933170729\\
5469	121.700567409405\\
5470	121.679195031412\\
5471	121.657830466388\\
5472	121.637126162579\\
5473	121.617744564492\\
5474	121.60087221847\\
5475	121.58855226915\\
5476	121.584213341506\\
5477	121.59350758009\\
5478	121.625634608588\\
5479	121.695428288688\\
5480	121.826639743883\\
5481	122.057094965861\\
5482	122.446788120448\\
5483	123.090570044312\\
5484	123.734117182646\\
5485	124.377429663864\\
5486	124.355631674459\\
5487	124.333841630375\\
5488	124.312710077604\\
5489	124.292897530647\\
5490	124.275587079811\\
5491	124.253827486423\\
5492	124.232075817141\\
5493	124.210982025807\\
5494	124.189246073452\\
5495	124.168167753878\\
5496	124.146447501337\\
5497	124.125384636596\\
5498	124.105638593525\\
5499	124.088390527304\\
5500	124.075674301697\\
5501	124.070902971064\\
5502	124.079703017429\\
5503	124.111232304485\\
5504	124.180257372721\\
5505	124.310421577151\\
5506	124.539379312318\\
5507	124.926852635198\\
5508	124.905041961115\\
5509	124.883239205229\\
5510	124.862092316084\\
5511	124.842259172828\\
5512	124.824918146571\\
5513	124.812098308288\\
5514	124.790332178704\\
5515	124.76857394255\\
5516	124.747470843579\\
5517	124.725728264087\\
5518	124.704640578649\\
5519	124.684864713321\\
5520	124.667577332475\\
5521	124.65480456891\\
5522	124.633098457939\\
5523	124.611400207229\\
5524	124.589709812511\\
5525	124.568673463227\\
5526	124.548947253739\\
5527	124.531706359075\\
5528	124.510046075686\\
5529	124.488393627451\\
5530	124.467394619566\\
5531	124.445757712165\\
5532	124.424774003254\\
5533	124.405098757606\\
5534	124.387905664669\\
5535	124.375215735857\\
5536	124.370420462872\\
5537	124.379110789332\\
5538	124.357517172321\\
5539	124.335931352248\\
5540	124.314353324889\\
5541	124.292783086027\\
5542	124.271220631443\\
5543	124.250310052224\\
5544	124.230705313729\\
5545	124.209165720306\\
5546	124.188277641384\\
5547	124.168694688832\\
5548	124.147177919743\\
5549	124.126312304695\\
5550	124.106751102448\\
5551	124.089664410202\\
5552	124.077067055245\\
5553	124.072340154009\\
5554	124.050863978213\\
5555	124.030038238527\\
5556	124.008577407272\\
5557	123.987124299908\\
5558	123.966321269271\\
5559	123.946820517079\\
5560	123.929790247641\\
5561	123.917242029594\\
5562	123.912551512237\\
5563	123.891138804755\\
5564	123.87037545846\\
5565	123.850912972273\\
5566	123.829522880073\\
5567	123.808781791002\\
5568	123.78934085315\\
5569	123.76797333994\\
5570	123.747254472198\\
5571	123.727835047564\\
5572	123.710880755998\\
5573	123.69839883763\\
5574	123.693757679692\\
5575	123.702510146129\\
5576	123.733694303149\\
5577	123.71236741871\\
5578	123.69168823488\\
5579	123.672306616597\\
5580	123.655386583591\\
5581	123.64293250065\\
5582	123.63830793096\\
5583	123.647057787693\\
5584	123.678207198849\\
5585	123.656920798238\\
5586	123.636281156137\\
5587	123.616937207448\\
5588	123.600051306453\\
5589	123.587624950822\\
5590	123.566373794263\\
5591	123.545130239621\\
5592	123.524532734216\\
5593	123.503304257022\\
5594	123.482083369558\\
5595	123.461508176824\\
5596	123.442226570615\\
5597	123.425399037271\\
5598	123.413023858752\\
5599	123.391838046273\\
5600	123.371297339482\\
5601	123.352049052121\\
5602	123.330885469603\\
5603	123.310366639432\\
5604	123.29113952901\\
5605	123.274362969316\\
5606	123.262032392562\\
5607	123.240903736845\\
5608	123.220419246168\\
5609	123.201225311524\\
5610	123.184479731691\\
5611	123.172176161909\\
5612	123.15108234217\\
5613	123.130632101243\\
5614	123.11147125474\\
5615	123.09475657107\\
5616	123.073691560958\\
5617	123.053269661093\\
5618	123.034136227518\\
5619	123.017447205666\\
5620	122.99641094456\\
5621	122.976017325822\\
5622	122.956911246581\\
5623	122.93589697458\\
5624	122.915524994325\\
5625	122.896439859185\\
5626	122.879796077206\\
5627	122.867581638537\\
5628	122.846601908286\\
5629	122.825629632194\\
5630	122.804664806289\\
5631	122.784341456122\\
5632	122.76339140611\\
5633	122.743082598834\\
5634	122.724058558584\\
5635	122.707471950578\\
5636	122.68655040832\\
5637	122.665636288998\\
5638	122.64472958866\\
5639	122.623830303361\\
5640	122.603571446927\\
5641	122.584595745524\\
5642	122.563718231175\\
5643	122.543480797503\\
5644	122.524525829224\\
5645	122.50367005136\\
5646	122.482821661302\\
5647	122.462612888212\\
5648	122.443685662104\\
5649	122.427189793239\\
5650	122.415105184371\\
5651	122.394290913375\\
5652	122.374115681441\\
5653	122.355220851112\\
5654	122.338755216445\\
5655	122.317969169508\\
5656	122.297190472658\\
5657	122.276419121997\\
5658	122.255655113631\\
5659	122.235529336092\\
5660	122.216682359148\\
5661	122.200261557184\\
5662	122.188242639511\\
5663	122.183941092954\\
5664	122.192822593127\\
5665	122.223783325182\\
5666	122.291167974768\\
5667	122.417944582282\\
5668	122.640692247565\\
5669	123.017427875747\\
5670	123.639876843788\\
5671	124.262106291826\\
5672	124.884116335968\\
5673	125.50590709224\\
5674	126.127478676585\\
5675	126.748831204865\\
5676	127.369964792861\\
5677	127.99087955627\\
5678	128.61157561071\\
5679	129.232053071717\\
5680	129.852312054744\\
5681	130.472352675165\\
5682	130.450233933016\\
5683	130.428751203135\\
5684	130.408542351733\\
5685	130.386446506075\\
5686	130.364986329064\\
5687	130.342905912932\\
5688	130.320833260659\\
5689	130.29939593367\\
5690	130.279231125919\\
5691	130.257181297885\\
5692	130.235766452264\\
5693	130.213732005282\\
5694	130.192332312274\\
5695	130.172204008064\\
5696	130.154487420711\\
5697	130.141146129201\\
5698	130.119147623349\\
5699	130.097156837626\\
5700	130.075173767967\\
5701	130.053824654873\\
5702	130.033745352028\\
5703	130.016074788657\\
5704	130.002774135589\\
5705	129.997134487974\\
5706	130.004581320007\\
5707	130.033945397169\\
5708	130.099465940702\\
5709	130.223942160147\\
5710	130.443684326391\\
5711	130.816283045368\\
5712	130.794220261184\\
5713	130.772790129863\\
5714	130.75074267968\\
5715	130.72870294514\\
5716	130.707295523355\\
5717	130.687154600547\\
5718	130.669416119932\\
5719	130.656036111814\\
5720	130.650297046845\\
5721	130.657610184587\\
5722	130.686783158984\\
5723	130.664785408963\\
5724	130.64341907329\\
5725	130.621436582585\\
5726	130.600085280356\\
5727	130.579998246054\\
5728	130.558038340597\\
5729	130.536709285208\\
5730	130.516643828061\\
5731	130.494706472618\\
5732	130.473399629204\\
5733	130.453355715058\\
5734	130.435707505558\\
5735	130.413799563497\\
5736	130.392521683521\\
5737	130.370628906478\\
5738	130.348743760239\\
5739	130.327488338782\\
5740	130.307494288519\\
5741	130.28989300445\\
5742	130.276632686909\\
5743	130.270982669811\\
5744	130.249137731983\\
5745	130.227300399007\\
5746	130.206092007017\\
5747	130.186143433469\\
5748	130.164328457191\\
5749	130.142521070051\\
5750	130.121342175955\\
5751	130.101422213802\\
5752	130.083890416206\\
5753	130.070691260856\\
5754	130.065087835975\\
5755	130.072459455476\\
5756	130.101561767886\\
5757	130.166512896271\\
5758	130.289918191488\\
5759	130.507779242576\\
5760	130.877197157362\\
5761	131.488449696767\\
5762	132.099490069375\\
5763	132.077399868042\\
5764	132.055317331595\\
5765	132.033861748366\\
5766	132.013661917996\\
5767	131.995844137612\\
5768	131.982347831362\\
5769	131.976427608908\\
5770	131.983448810027\\
5771	131.961409338701\\
5772	131.939996045333\\
5773	131.91983696752\\
5774	131.897819964198\\
5775	131.875810585812\\
5776	131.853808828403\\
5777	131.832432693937\\
5778	131.812309676827\\
5779	131.794563736831\\
5780	131.7725912621\\
5781	131.751243967299\\
5782	131.731148912969\\
5783	131.713429281901\\
5784	131.700019136743\\
5785	131.69416409186\\
5786	131.701214661161\\
5787	131.729879626606\\
5788	131.794201556159\\
5789	131.916664848817\\
5790	131.894709234817\\
5791	131.873377715353\\
5792	131.853296268895\\
5793	131.835586140494\\
5794	131.822178056882\\
5795	131.800257691348\\
5796	131.778344889777\\
5797	131.757055522023\\
5798	131.737014919109\\
5799	131.719343166657\\
5800	131.705968995367\\
5801	131.684091334755\\
5802	131.662836558589\\
5803	131.642829459377\\
5804	131.620973985623\\
5805	131.599741066765\\
5806	131.57975517265\\
5807	131.562134846711\\
5808	131.548806164693\\
5809	131.543001340856\\
5810	131.550048803287\\
5811	131.528235623281\\
5812	131.50642994953\\
5813	131.485245956768\\
5814	131.465307256024\\
5815	131.447730852789\\
5816	131.434440175147\\
5817	131.412669368823\\
5818	131.391519697226\\
5819	131.369763749484\\
5820	131.348628717915\\
5821	131.328737464026\\
5822	131.307003510458\\
5823	131.285277021753\\
5824	131.263557994069\\
5825	131.241846423561\\
5826	131.220755114532\\
5827	131.200906287471\\
5828	131.183414457711\\
5829	131.17019876638\\
5830	131.164479793091\\
5831	131.171566789879\\
5832	131.200101392571\\
5833	131.264017920342\\
5834	131.385627482364\\
5835	131.600463143705\\
5836	131.57873476753\\
5837	131.557013836404\\
5838	131.535911895017\\
5839	131.516049885758\\
5840	131.498540035169\\
5841	131.47684770847\\
5842	131.455162808107\\
5843	131.434096355464\\
5844	131.414268761946\\
5845	131.396791303209\\
5846	131.383577543097\\
5847	131.377838703854\\
5848	131.356192982425\\
5849	131.335165060906\\
5850	131.315374714713\\
5851	131.293750767537\\
5852	131.272744296117\\
5853	131.252974758365\\
5854	131.235551722438\\
5855	131.222385812612\\
5856	131.200796207758\\
5857	131.179823539807\\
5858	131.160086738218\\
5859	131.142694424804\\
5860	131.129555594644\\
5861	131.123873804659\\
5862	131.130930250285\\
5863	131.109382020631\\
5864	131.088449977316\\
5865	131.066916338749\\
5866	131.04539004203\\
5867	131.023871083405\\
5868	131.00296788111\\
5869	130.983298205178\\
5870	130.96596860113\\
5871	130.95288448958\\
5872	130.947243430316\\
5873	130.954316734357\\
5874	130.932838924186\\
5875	130.91197612267\\
5876	130.890512828535\\
5877	130.869664328823\\
5878	130.848215535944\\
5879	130.827381323405\\
5880	130.805947017021\\
5881	130.785127077045\\
5882	130.765537908863\\
5883	130.748283614207\\
5884	130.735265406538\\
5885	130.713864963782\\
5886	130.692471792667\\
5887	130.671692347827\\
5888	130.652142406843\\
5889	130.630770614922\\
5890	130.610012229422\\
5891	130.590482714502\\
5892	130.569132269334\\
5893	130.54839491107\\
5894	130.528885790765\\
5895	130.511706763904\\
5896	130.498755176883\\
5897	130.4932150428\\
5898	130.471902808948\\
5899	130.450597800808\\
5900	130.429300014703\\
5901	130.408614466492\\
5902	130.38915547384\\
5903	130.367878920276\\
5904	130.347214286316\\
5905	130.327775577687\\
5906	130.310662598829\\
5907	130.289413741065\\
5908	130.26877637923\\
5909	130.249364103625\\
5910	130.232275974749\\
5911	130.211054757326\\
5912	130.189840718934\\
5913	130.169237647617\\
5914	130.149858615183\\
5915	130.132801753615\\
5916	130.111615286075\\
5917	130.091039363265\\
5918	130.069867112576\\
5919	130.049305195514\\
5920	130.029966062851\\
5921	130.008814854224\\
5922	129.987670788863\\
5923	129.967136635433\\
5924	129.947824431381\\
5925	129.930830456362\\
5926	129.909713822769\\
5927	129.889206680235\\
5928	129.869920653438\\
5929	129.848824977799\\
5930	129.828338477806\\
5931	129.809072468929\\
5932	129.792121937907\\
5933	129.779372406094\\
5934	129.773988046823\\
5935	129.752929861774\\
5936	129.732480223998\\
5937	129.713249831478\\
5938	129.692212514191\\
5939	129.67178342975\\
5940	129.652572967865\\
5941	129.631556486939\\
5942	129.61114792476\\
5943	129.591957363076\\
5944	129.570961687171\\
5945	129.549973074572\\
5946	129.529591962386\\
5947	129.510428022227\\
5948	129.489460172826\\
5949	129.468499372626\\
5950	129.447545618074\\
5951	129.427198841801\\
5952	129.406259067094\\
5953	129.38532632742\\
5954	129.365000253132\\
5955	129.344081472198\\
5956	129.323169715702\\
5957	129.302864312027\\
5958	129.28377380775\\
5959	129.266988231082\\
5960	129.24610344443\\
5961	129.225225664921\\
5962	129.204953718318\\
5963	129.185895641195\\
5964	129.169140548439\\
5965	129.156563852569\\
5966	129.151312766522\\
5967	129.130471866072\\
5968	129.11023617709\\
5969	129.08940914134\\
5970	129.069187109661\\
5971	129.048373924714\\
5972	129.028165536585\\
5973	129.009168964392\\
5974	128.992471500964\\
5975	128.979945422\\
5976	128.974732677534\\
5977	128.982012922705\\
5978	129.010216896737\\
5979	129.072938922324\\
5980	129.191945822631\\
5981	129.17114691174\\
5982	129.150354954681\\
5983	129.129569947967\\
5984	129.109388515827\\
5985	129.090416460909\\
5986	129.073738897592\\
5987	129.052980574707\\
5988	129.03222918513\\
5989	129.012080854997\\
5990	128.991343222097\\
5991	128.971208442728\\
5992	128.952281612185\\
5993	128.935646578118\\
5994	128.923169685076\\
5995	128.917982931916\\
5996	128.925249572199\\
5997	128.95337365426\\
5998	129.015906470903\\
5999	128.995199311929\\
6000	128.974499055341\\
6001	128.954400635238\\
6002	128.93550813927\\
6003	128.914828171195\\
6004	128.894749732129\\
6005	128.875876608082\\
6006	128.859290302028\\
6007	128.838636792703\\
6008	128.818584403093\\
6009	128.799736517493\\
6010	128.783173919478\\
6011	128.770757678548\\
6012	128.765610943154\\
6013	128.772882379563\\
6014	128.800952297639\\
6015	128.780335956406\\
6016	128.759726469011\\
6017	128.739717187567\\
6018	128.719121298999\\
6019	128.699125412426\\
6020	128.680331810171\\
6021	128.659756046672\\
6022	128.63977997958\\
6023	128.621005591377\\
6024	128.604511155264\\
6025	128.592153418921\\
6026	128.5716093609\\
6027	128.551664491257\\
6028	128.532920293403\\
6029	128.512396282704\\
6030	128.491879079305\\
6031	128.471960657972\\
6032	128.453242103458\\
6033	128.436800081303\\
6034	128.42448857146\\
6035	128.404002932888\\
6036	128.383524082135\\
6037	128.363643405629\\
6038	128.344961391126\\
6039	128.328553635049\\
6040	128.31627227678\\
6041	128.311225481914\\
6042	128.318537221832\\
6043	128.346547619394\\
6044	128.408704909311\\
6045	128.526542047085\\
6046	128.506076800267\\
6047	128.48620873399\\
6048	128.465756923648\\
6049	128.445902091956\\
6050	128.425463704798\\
6051	128.405032073015\\
6052	128.384607193258\\
6053	128.364778888753\\
6054	128.344367405584\\
6055	128.323962664441\\
6056	128.304154196369\\
6057	128.285540606413\\
6058	128.265155680559\\
6059	128.245366726002\\
6060	128.226772051597\\
6061	128.210443351778\\
6062	128.198226048303\\
6063	128.193217036006\\
6064	128.200521709659\\
6065	128.180174329293\\
6066	128.159833657591\\
6067	128.139499691236\\
6068	128.119760795443\\
6069	128.099440132895\\
6070	128.079126165786\\
6071	128.059406968595\\
6072	128.040879668342\\
6073	128.024613843013\\
6074	128.012451270713\\
6075	127.992168342073\\
6076	127.971892089842\\
6077	127.951622510723\\
6078	127.931947001923\\
6079	127.911690662522\\
6080	127.892028193666\\
6081	127.87355583906\\
6082	127.857341594832\\
6083	127.845224515775\\
6084	127.840290814258\\
6085	127.820069510885\\
6086	127.799854852698\\
6087	127.780233368415\\
6088	127.76180061652\\
6089	127.74562336604\\
6090	127.733538559196\\
6091	127.728628863897\\
6092	127.735976225881\\
6093	127.76385237777\\
6094	127.825595297937\\
6095	127.942561435338\\
6096	128.14876372372\\
6097	128.498149684797\\
6098	128.477863609051\\
6099	128.457584185568\\
6100	128.437896693081\\
6101	128.417630468379\\
6102	128.397955976336\\
6103	128.379467312377\\
6104	128.359220620449\\
6105	128.339565364003\\
6106	128.32109534672\\
6107	128.304874195107\\
6108	128.284652974673\\
6109	128.265022794127\\
6110	128.246577068601\\
6111	128.230378728784\\
6112	128.218258108849\\
6113	128.213286789756\\
6114	128.220528443547\\
6115	128.248225065173\\
6116	128.228039557443\\
6117	128.207860649519\\
6118	128.18827189819\\
6119	128.168106084803\\
6120	128.148530230871\\
6121	128.130136685634\\
6122	128.113986470959\\
6123	128.093845963579\\
6124	128.074295022047\\
6125	128.054167571396\\
6126	128.034046691901\\
6127	128.014515083174\\
6128	127.996164418152\\
6129	127.980054507568\\
6130	127.959958847744\\
6131	127.940452066007\\
6132	127.92212544953\\
6133	127.906038118207\\
6134	127.894013845558\\
6135	127.873948588173\\
6136	127.85447171911\\
6137	127.836174044043\\
6138	127.820113820582\\
6139	127.808113337746\\
6140	127.788078410458\\
6141	127.768631382548\\
6142	127.748609407362\\
6143	127.729175135933\\
6144	127.709166100231\\
6145	127.689744572797\\
6146	127.671500494577\\
6147	127.651510606712\\
6148	127.632107934203\\
6149	127.613882130315\\
6150	127.597889388903\\
6151	127.585948446016\\
6152	127.581111423266\\
6153	127.588409919389\\
6154	127.568456271334\\
6155	127.548509106998\\
6156	127.529148381026\\
6157	127.510962980904\\
6158	127.495007729112\\
6159	127.475085444984\\
6160	127.45516962913\\
6161	127.435839765535\\
6162	127.417684264085\\
6163	127.401757091958\\
6164	127.389873151757\\
6165	127.369987310173\\
6166	127.350686935977\\
6167	127.332559962229\\
6168	127.31665950219\\
6169	127.296798422645\\
6170	127.277522422904\\
6171	127.25941905512\\
6172	127.24354075042\\
6173	127.231699766934\\
6174	127.226937357592\\
6175	127.2342672071\\
6176	127.26184996333\\
6177	127.242023479572\\
6178	127.222781306788\\
6179	127.202967563217\\
6180	127.183160231862\\
6181	127.163936921683\\
6182	127.145884139883\\
6183	127.12609565139\\
6184	127.106313562796\\
6185	127.087115109515\\
6186	127.069086419687\\
6187	127.053277374273\\
6188	127.041495841033\\
6189	127.021743403474\\
6190	127.002574120213\\
6191	126.982834350494\\
6192	126.963677542624\\
6193	126.945689162564\\
6194	126.929917905425\\
6195	126.9181695974\\
6196	126.913474699868\\
6197	126.92082911061\\
6198	126.948364531807\\
6199	127.009193188582\\
6200	127.124310125608\\
6201	127.10458255742\\
6202	127.085437007188\\
6203	127.065722066478\\
6204	127.046588952028\\
6205	127.028621998101\\
6206	127.012867873132\\
6207	127.001128914185\\
6208	126.99642972855\\
6209	127.003756565133\\
6210	126.984077000434\\
6211	126.964403772739\\
6212	126.94531160858\\
6213	126.925650953209\\
6214	126.90657117031\\
6215	126.888655654407\\
6216	126.869013602304\\
6217	126.849952136391\\
6218	126.830322626524\\
6219	126.8112735121\\
6220	126.791656532401\\
6221	126.772619757524\\
6222	126.75301529594\\
6223	126.733990848684\\
6224	126.714398893179\\
6225	126.694813232278\\
6226	126.675807300185\\
6227	126.657963367718\\
6228	126.642324408033\\
6229	126.630686396358\\
6230	126.611129891284\\
6231	126.592152640462\\
6232	126.574336447778\\
6233	126.558723450184\\
6234	126.547108183299\\
6235	126.542502165065\\
6236	126.549870070117\\
6237	126.577292789311\\
6238	126.637800630781\\
6239	126.75225749921\\
6240	126.95389202708\\
6241	127.295407982276\\
6242	127.275782582053\\
6243	127.256735344737\\
6244	127.238846956602\\
6245	127.223157553158\\
6246	127.211458224329\\
6247	127.206754706843\\
6248	127.214002146562\\
6249	127.241265927573\\
6250	127.301551358285\\
6251	127.415682321555\\
6252	127.396069074188\\
6253	127.37646210005\\
6254	127.357432266011\\
6255	127.339559237644\\
6256	127.319970698729\\
6257	127.300959017304\\
6258	127.283103581192\\
6259	127.267442200598\\
6260	127.247877698615\\
6261	127.228889677903\\
6262	127.211057156369\\
6263	127.195417281754\\
6264	127.18375600021\\
6265	127.179070418166\\
6266	127.186301456731\\
6267	127.166771754853\\
6268	127.147817879337\\
6269	127.128300546733\\
6270	127.109358852869\\
6271	127.089853877735\\
6272	127.070355122299\\
6273	127.051431724387\\
6274	127.033661594981\\
6275	127.018079899499\\
6276	127.006469171294\\
6277	127.00182079075\\
6278	126.982354693106\\
6279	126.962894795844\\
6280	126.944009602409\\
6281	126.924562006514\\
6282	126.90568892756\\
6283	126.887967449111\\
6284	126.872431254807\\
6285	126.85300742482\\
6286	126.834157738628\\
6287	126.816458912812\\
6288	126.797053251373\\
6289	126.778221454071\\
6290	126.760539962557\\
6291	126.745041310909\\
6292	126.725659336732\\
6293	126.706850854399\\
6294	126.689191939397\\
6295	126.673714470057\\
6296	126.654356138627\\
6297	126.635570927238\\
6298	126.617934545673\\
6299	126.602478217351\\
6300	126.583143484267\\
6301	126.564381499905\\
6302	126.546767608812\\
6303	126.527450917106\\
6304	126.508706695834\\
6305	126.491110015919\\
6306	126.475690956678\\
6307	126.464223295149\\
6308	126.444935000363\\
6309	126.426218713315\\
6310	126.408649049467\\
6311	126.393255272474\\
6312	126.381809755113\\
6313	126.362549791551\\
6314	126.343295928705\\
6315	126.324613519218\\
6316	126.307076632948\\
6317	126.291713556457\\
6318	126.280294980347\\
6319	126.27579241499\\
6320	126.2831045931\\
6321	126.310205093826\\
6322	126.290983875018\\
6323	126.272333376227\\
6324	126.254826941448\\
6325	126.239491557337\\
6326	126.228095676549\\
6327	126.208902625199\\
6328	126.190279834016\\
6329	126.172800194262\\
6330	126.157489881821\\
6331	126.146115953502\\
6332	126.141643822822\\
6333	126.148962173406\\
6334	126.176028230797\\
6335	126.235672931609\\
6336	126.216505947211\\
6337	126.197908404853\\
6338	126.180452382673\\
6339	126.165162600383\\
6340	126.15380360781\\
6341	126.134664648053\\
6342	126.115531723918\\
6343	126.096967692434\\
6344	126.079544090943\\
6345	126.064284670667\\
6346	126.045174896812\\
6347	126.026633649786\\
6348	126.007535827816\\
6349	125.989006349818\\
6350	125.969920468469\\
6351	125.950840597476\\
6352	125.932328796377\\
6353	125.914955793234\\
6354	125.899743889969\\
6355	125.888453473887\\
6356	125.869401429569\\
6357	125.850916999584\\
6358	125.833570463383\\
6359	125.81838331949\\
6360	125.807114572063\\
6361	125.788090290538\\
6362	125.769633168521\\
6363	125.752313037555\\
6364	125.73715059403\\
6365	125.718149260046\\
6366	125.699714721993\\
6367	125.680725236375\\
6368	125.662302364952\\
6369	125.645015402708\\
6370	125.629884085132\\
6371	125.618664381099\\
6372	125.614303100514\\
6373	125.621658263697\\
6374	125.648637195517\\
6375	125.707990383076\\
6376	125.689026403998\\
6377	125.670628231443\\
6378	125.653364357439\\
6379	125.634417860406\\
6380	125.616036898362\\
6381	125.597102189522\\
6382	125.578732834747\\
6383	125.561496880963\\
6384	125.546411828577\\
6385	125.535229798484\\
6386	125.530891144349\\
6387	125.511987554031\\
6388	125.493089882183\\
6389	125.474198126025\\
6390	125.455312282779\\
6391	125.436990982159\\
6392	125.418116869018\\
6393	125.39980711822\\
6394	125.380944724205\\
6395	125.362088229297\\
6396	125.343795826512\\
6397	125.32495103426\\
6398	125.306112132846\\
6399	125.287837053597\\
6400	125.270692335281\\
6401	125.255692777416\\
6402	125.244585850973\\
6403	125.240304107828\\
6404	125.247682067534\\
6405	125.274588810332\\
6406	125.333713165479\\
6407	125.445372364728\\
6408	125.641924539985\\
6409	125.623068514902\\
6410	125.60477534977\\
6411	125.585931001687\\
6412	125.567649334347\\
6413	125.550495738603\\
6414	125.531668667205\\
6415	125.512847465508\\
6416	125.494588586542\\
6417	125.477457068893\\
6418	125.46246502548\\
6419	125.443666333279\\
6420	125.424873497368\\
6421	125.406642537475\\
6422	125.389538052469\\
6423	125.374571367803\\
6424	125.355800989288\\
6425	125.337592129993\\
6426	125.32050903751\\
6427	125.305562408197\\
6428	125.294492648907\\
6429	125.290220459117\\
6430	125.297560822664\\
6431	125.278822850181\\
6432	125.260090704183\\
6433	125.241364381951\\
6434	125.223198779781\\
6435	125.204484010706\\
6436	125.186329783859\\
6437	125.169299383058\\
6438	125.154401778688\\
6439	125.1433744061\\
6440	125.139132979095\\
6441	125.146484263847\\
6442	125.127801739091\\
6443	125.109679137552\\
6444	125.091008122755\\
6445	125.072896853848\\
6446	125.055907828558\\
6447	125.041048609481\\
6448	125.030054208284\\
6449	125.025836272214\\
6450	125.03319486474\\
6451	125.014555966108\\
6452	124.996476196122\\
6453	124.979517442618\\
6454	124.964686175962\\
6455	124.953715527397\\
6456	124.949513989132\\
6457	124.956876424331\\
6458	124.983607377144\\
6459	125.04229163175\\
6460	125.023677292455\\
6461	125.005068715221\\
6462	124.987018391994\\
6463	124.968421245374\\
6464	124.950382176496\\
6465	124.933462030735\\
6466	124.91866541156\\
6467	124.907722236096\\
6468	124.889151725513\\
6469	124.87113885309\\
6470	124.852579737315\\
6471	124.834578083827\\
6472	124.817694131687\\
6473	124.799151873948\\
6474	124.780615344432\\
6475	124.762635925849\\
6476	124.745773511381\\
6477	124.731030999251\\
6478	124.712516431295\\
6479	124.694558623546\\
6480	124.676055398416\\
6481	124.658108758179\\
6482	124.639616865403\\
6483	124.621681382317\\
6484	124.604861511628\\
6485	124.59015891501\\
6486	124.579298444886\\
6487	124.56083295411\\
6488	124.542923436087\\
6489	124.526128662839\\
6490	124.511449524747\\
6491	124.493005865875\\
6492	124.475117830471\\
6493	124.456685448206\\
6494	124.438258742684\\
6495	124.419837711282\\
6496	124.401971954248\\
6497	124.385219555891\\
6498	124.366815191507\\
6499	124.348965840042\\
6500	124.332229328348\\
6501	124.317604854131\\
6502	124.306813027745\\
6503	124.288434871011\\
6504	124.270611292466\\
6505	124.253899690397\\
6506	124.239298495001\\
6507	124.220942011413\\
6508	124.202591169031\\
6509	124.184794470436\\
6510	124.168108886006\\
6511	124.153532079611\\
6512	124.14278202089\\
6513	124.138741763324\\
6514	124.120420442787\\
6515	124.102652746636\\
6516	124.085995132622\\
6517	124.071444346572\\
6518	124.060716777585\\
6519	124.056692827242\\
6520	124.064121058107\\
6521	124.045830847821\\
6522	124.028093658182\\
6523	124.009814578943\\
6524	123.992088347405\\
6525	123.975470654146\\
6526	123.957208041386\\
6527	123.939498017176\\
6528	123.922896016841\\
6529	123.908396955182\\
6530	123.897714068924\\
6531	123.893722470458\\
6532	123.901162004383\\
6533	123.88293033406\\
6534	123.865250650817\\
6535	123.847030055428\\
6536	123.829361274823\\
6537	123.812798979971\\
6538	123.794594767797\\
6539	123.776942112231\\
6540	123.760395429925\\
6541	123.745947811368\\
6542	123.727764948631\\
6543	123.709587643853\\
6544	123.691415894486\\
6545	123.673249697983\\
6546	123.655634456664\\
6547	123.639123994677\\
6548	123.624710341417\\
6549	123.606565426078\\
6550	123.588426051171\\
6551	123.570837202746\\
6552	123.552708817914\\
6553	123.534585965933\\
6554	123.517013383396\\
6555	123.498901506417\\
6556	123.481339727667\\
6557	123.464881027058\\
6558	123.450515922059\\
6559	123.439950078754\\
6560	123.436045907171\\
6561	123.41796293413\\
6562	123.400429547523\\
6563	123.383998221953\\
6564	123.365931442789\\
6565	123.347870167593\\
6566	123.330358137416\\
6567	123.313947490498\\
6568	123.295902379703\\
6569	123.277862762928\\
6570	123.260372050182\\
6571	123.243982043757\\
6572	123.225958561977\\
6573	123.208483728789\\
6574	123.190471130076\\
6575	123.173007009755\\
6576	123.156642750756\\
6577	123.138646250381\\
6578	123.121197973362\\
6579	123.103212331443\\
6580	123.085232156284\\
6581	123.067799949607\\
6582	123.051466591947\\
6583	123.033502471211\\
6584	123.016086064399\\
6585	122.998132772633\\
6586	122.980727025176\\
6587	122.964419284597\\
6588	122.950195560122\\
6589	122.932263167381\\
6590	122.914877980257\\
6591	122.898590127405\\
6592	122.880673724137\\
6593	122.863304272642\\
6594	122.847031651405\\
6595	122.832840823625\\
6596	122.822427892889\\
6597	122.818639224797\\
6598	122.800751231551\\
6599	122.783409684163\\
6600	122.767163961458\\
6601	122.752998131809\\
6602	122.742606758218\\
6603	122.738833621422\\
6604	122.746366923125\\
6605	122.72850882969\\
6606	122.711196594024\\
6607	122.694979013161\\
6608	122.680839113559\\
6609	122.67046966441\\
6610	122.652636561554\\
6611	122.635348896066\\
6612	122.61915505017\\
6613	122.60503730745\\
6614	122.594687158128\\
6615	122.576878990725\\
6616	122.559615840941\\
6617	122.541818356272\\
6618	122.524026250111\\
6619	122.506239520021\\
6620	122.488997471758\\
6621	122.472847742467\\
6622	122.455076798952\\
6623	122.437850285774\\
6624	122.421715592166\\
6625	122.40765322339\\
6626	122.397351608005\\
6627	122.393644234063\\
6628	122.401202338142\\
6629	122.42762927544\\
6630	122.485185471308\\
6631	122.467436786994\\
6632	122.450231787481\\
6633	122.434117119615\\
6634	122.416384159511\\
6635	122.399194633642\\
6636	122.383094941839\\
6637	122.365377684772\\
6638	122.347665765836\\
6639	122.330496947377\\
6640	122.312795616479\\
6641	122.295637219311\\
6642	122.279567662342\\
6643	122.265564795381\\
6644	122.255312475227\\
6645	122.237635778058\\
6646	122.219964400388\\
6647	122.202298339817\\
6648	122.184637593946\\
6649	122.167519116344\\
6650	122.151488157053\\
6651	122.137521390294\\
6652	122.127300648908\\
6653	122.109664448568\\
6654	122.092570101645\\
6655	122.076562448711\\
6656	122.058941820307\\
6657	122.041326485766\\
6658	122.023716442705\\
6659	122.00611168874\\
6660	121.988512221487\\
6661	121.971454027192\\
6662	121.955481374205\\
6663	121.937897429798\\
6664	121.920318762684\\
6665	121.90274537049\\
6666	121.885712837434\\
6667	121.868149907623\\
6668	121.851127671587\\
6669	121.835189826656\\
6670	121.821310266329\\
6671	121.811166035992\\
6672	121.80757152437\\
6673	121.790036096266\\
6674	121.773040867606\\
6675	121.755515866695\\
6676	121.738530900271\\
6677	121.721016317207\\
6678	121.704041603775\\
6679	121.688149643636\\
6680	121.674312873097\\
6681	121.664205828765\\
6682	121.646715474673\\
6683	121.629764579049\\
6684	121.612284611246\\
6685	121.59534393741\\
6686	121.579484873081\\
6687	121.565678837127\\
6688	121.555598614467\\
6689	121.552051445365\\
6690	121.534598770976\\
6691	121.517684898797\\
6692	121.500242575857\\
6693	121.483338891029\\
6694	121.467515512024\\
6695	121.450088498473\\
6696	121.433199877135\\
6697	121.417391073186\\
6698	121.403631910954\\
6699	121.393592430103\\
6700	121.390075264739\\
6701	121.397700795675\\
6702	121.423989615265\\
6703	121.40658989427\\
6704	121.389727914874\\
6705	121.372338493825\\
6706	121.354954259005\\
6707	121.337575208092\\
6708	121.320733571957\\
6709	121.304969807799\\
6710	121.291252006403\\
6711	121.273892806251\\
6712	121.256538778686\\
6713	121.239721758164\\
6714	121.223981799581\\
6715	121.210286273244\\
6716	121.200300993824\\
6717	121.196821506478\\
6718	121.204456507455\\
6719	121.230707573563\\
6720	121.28767104087\\
6721	121.39471560741\\
6722	121.377369422373\\
6723	121.360559443286\\
6724	121.344824922225\\
6725	121.331131791745\\
6726	121.321143391195\\
6727	121.317651112482\\
6728	121.325256806144\\
6729	121.307938988189\\
6730	121.291156810036\\
6731	121.273849203882\\
6732	121.256546739619\\
6733	121.239779671934\\
6734	121.224086452475\\
6735	121.206799084002\\
6736	121.190046869176\\
6737	121.17436801998\\
6738	121.157095727276\\
6739	121.140358345512\\
6740	121.124693847217\\
6741	121.107436610299\\
6742	121.090714041834\\
6743	121.075063875112\\
6744	121.061449322705\\
6745	121.051529041069\\
6746	121.048086564854\\
6747	121.055710793622\\
6748	121.081871086879\\
6749	121.064640651066\\
6750	121.047415320567\\
6751	121.030723936283\\
6752	121.015103515059\\
6753	120.997893172437\\
6754	120.981216534422\\
6755	120.964016303963\\
6756	120.947349617124\\
6757	120.931753093551\\
6758	120.914567817832\\
6759	120.897387627267\\
6760	120.880740658686\\
6761	120.863570553543\\
6762	120.84693350969\\
6763	120.831365670908\\
6764	120.817827403134\\
6765	120.807972461861\\
6766	120.790825800218\\
6767	120.774211799068\\
6768	120.758666206283\\
6769	120.741534428115\\
6770	120.724407711034\\
6771	120.707813333882\\
6772	120.690696654386\\
6773	120.674112154661\\
6774	120.657005503884\\
6775	120.63990390304\\
6776	120.6233342419\\
6777	120.60624265647\\
6778	120.589682850829\\
6779	120.572601271973\\
6780	120.556051313086\\
6781	120.540567695407\\
6782	120.527108237246\\
6783	120.51732230793\\
6784	120.513977859549\\
6785	120.521638107185\\
6786	120.547730611102\\
6787	120.604232375838\\
6788	120.710321057391\\
6789	120.896540145674\\
6790	121.211335201383\\
6791	121.731301589465\\
6792	121.714084622179\\
6793	121.697398297345\\
6794	121.680191388526\\
6795	121.663514963012\\
6796	121.646318103804\\
6797	121.629126304729\\
6798	121.611939563552\\
6799	121.594757878043\\
6800	121.578106278358\\
6801	121.562517913934\\
6802	121.548947788166\\
6803	121.539040424048\\
6804	121.535555642165\\
6805	121.543043254571\\
6806	121.568909009263\\
6807	121.625094744369\\
6808	121.607933840292\\
6809	121.591302315278\\
6810	121.575732614473\\
6811	121.558586516568\\
6812	121.54144545275\\
6813	121.524309420801\\
6814	121.507702372166\\
6815	121.490576320429\\
6816	121.473455293942\\
6817	121.456863013573\\
6818	121.441331299994\\
6819	121.427812776918\\
6820	121.417947870307\\
6821	121.400850041824\\
6822	121.384280565128\\
6823	121.36719268285\\
6824	121.350632994594\\
6825	121.335132775815\\
6826	121.321643673804\\
6827	121.304574978346\\
6828	121.287511282507\\
6829	121.270452584089\\
6830	121.253921607139\\
6831	121.238449160678\\
6832	121.22140513413\\
6833	121.204888593063\\
6834	121.189430113584\\
6835	121.175980090516\\
6836	121.1661751124\\
6837	121.16276168683\\
6838	121.145743684212\\
6839	121.12925269669\\
6840	121.11381883516\\
6841	121.100391661298\\
6842	121.090606329235\\
6843	121.073611305628\\
6844	121.057142905382\\
6845	121.041730852339\\
6846	121.024750415432\\
6847	121.008296366886\\
6848	120.992898198584\\
6849	120.975932329345\\
6850	120.958971413646\\
6851	120.942015449315\\
6852	120.92558548209\\
6853	120.910210617702\\
6854	120.893269189218\\
6855	120.876853523401\\
6856	120.859921902378\\
6857	120.843515887811\\
6858	120.828164199847\\
6859	120.814813909462\\
6860	120.805095882607\\
6861	120.801747025095\\
6862	120.784841154032\\
6863	120.768460422408\\
6864	120.753133088406\\
6865	120.739805395668\\
6866	120.722918395142\\
6867	120.706556222669\\
6868	120.691246828902\\
6869	120.677935906732\\
6870	120.668251949495\\
6871	120.664927882044\\
6872	120.672469184457\\
6873	120.698209458065\\
6874	120.681348161924\\
6875	120.664491770887\\
6876	120.648159512052\\
6877	120.632878645442\\
6878	120.616036653749\\
6879	120.599199558697\\
6880	120.582886285508\\
6881	120.56762378784\\
6882	120.554355973056\\
6883	120.544708260389\\
6884	120.541408416727\\
6885	120.548953420308\\
6886	120.532143183068\\
6887	120.515337827558\\
6888	120.499055676308\\
6889	120.483823071308\\
6890	120.467032046158\\
6891	120.450245894328\\
6892	120.433982637527\\
6893	120.418768312442\\
6894	120.401996466123\\
6895	120.385229484734\\
6896	120.36898508951\\
6897	120.353789012192\\
6898	120.340582971808\\
6899	120.323834613614\\
6900	120.307608533238\\
6901	120.292430157828\\
6902	120.279240660912\\
6903	120.262510894018\\
6904	120.246303096961\\
6905	120.229582945867\\
6906	120.213384610661\\
6907	120.196674067035\\
6908	120.180485185442\\
6909	120.165342784899\\
6910	120.148646448719\\
6911	120.132471544013\\
6912	120.11734266211\\
6913	120.100660515014\\
6914	120.084499569035\\
6915	120.067826996398\\
6916	120.051675471387\\
6917	120.036569206295\\
6918	120.019910792098\\
6919	120.003773195513\\
6920	119.988680401674\\
6921	119.972036127636\\
6922	119.955912441403\\
6923	119.940833101144\\
6924	119.927736291402\\
6925	119.918237578535\\
6926	119.901615491068\\
6927	119.885513609233\\
6928	119.870455313365\\
6929	119.857378111334\\
6930	119.847896404491\\
6931	119.844719473037\\
6932	119.828122378448\\
6933	119.812045032082\\
6934	119.797010361588\\
6935	119.783955064124\\
6936	119.77449214524\\
6937	119.771328543157\\
6938	119.778926904287\\
6939	119.804551121435\\
6940	119.787978946891\\
6941	119.771411547501\\
6942	119.755363213948\\
6943	119.738805284605\\
6944	119.722252124251\\
6945	119.706217801414\\
6946	119.691224340721\\
6947	119.678206822095\\
6948	119.668775466722\\
6949	119.665632540981\\
6950	119.649104199577\\
6951	119.633094240696\\
6952	119.616575334704\\
6953	119.600574659411\\
6954	119.584065180712\\
6955	119.567560449527\\
6956	119.55157372146\\
6957	119.536626196106\\
6958	119.52365147582\\
6959	119.514257237885\\
6960	119.511141480306\\
6961	119.518752113346\\
6962	119.544329047786\\
6963	119.599546752631\\
6964	119.703098541258\\
6965	119.884756633558\\
6966	120.191743456954\\
6967	120.175179931237\\
6968	120.159133533431\\
6969	120.144124566047\\
6970	120.131085024853\\
6971	120.121619821104\\
6972	120.118422311733\\
6973	120.125932757131\\
6974	120.109395293269\\
6975	120.093374430864\\
6976	120.07838995056\\
6977	120.065372913509\\
6978	120.055926621846\\
6979	120.039411036972\\
6980	120.022900184358\\
6981	120.006394061968\\
6982	119.990404014125\\
6983	119.973907272864\\
6984	119.957415255755\\
6985	119.941439087504\\
6986	119.926497805045\\
6987	119.913521137611\\
6988	119.8970472021\\
6989	119.881088815037\\
6990	119.86616471647\\
6991	119.849704624219\\
6992	119.833759855253\\
6993	119.818848927179\\
6994	119.802402660502\\
6995	119.786471492147\\
6996	119.771573717467\\
6997	119.75863773758\\
6998	119.742209475512\\
6999	119.726296012238\\
7000	119.711415347069\\
7001	119.69849535094\\
7002	119.682085063084\\
7003	119.665679461874\\
7004	119.649788285483\\
7005	119.634929163648\\
7006	119.622029305424\\
7007	119.6056416403\\
7008	119.589258652022\\
7009	119.573389715136\\
7010	119.558552090331\\
7011	119.545672325726\\
7012	119.529307235518\\
7013	119.513455898399\\
7014	119.498635280197\\
7015	119.485771400962\\
7016	119.469424178668\\
7017	119.453590411508\\
7018	119.437252433363\\
7019	119.421427761413\\
7020	119.406632919828\\
7021	119.390308610878\\
7022	119.373988951405\\
7023	119.358182300553\\
7024	119.341871861698\\
7025	119.326074282788\\
7026	119.311305647085\\
7027	119.298490394032\\
7028	119.289220425235\\
7029	119.286167268892\\
7030	119.293735204995\\
7031	119.31909313907\\
7032	119.373801062099\\
7033	119.357509274629\\
7034	119.341222119456\\
7035	119.325447088596\\
7036	119.309169119963\\
7037	119.29340312748\\
7038	119.278664314849\\
7039	119.26239993006\\
7040	119.246647299391\\
7041	119.230392081736\\
7042	119.214648470253\\
7043	119.199931303046\\
7044	119.187162789579\\
7045	119.17793099212\\
7046	119.161697062059\\
7047	119.14546773933\\
7048	119.129749579892\\
7049	119.113529394079\\
7050	119.097820223955\\
7051	119.083136323743\\
7052	119.070398857226\\
7053	119.054196285403\\
7054	119.0385044345\\
7055	119.022310976719\\
7056	119.006628092513\\
7057	118.990443741045\\
7058	118.974769815893\\
7059	118.95859456302\\
7060	118.942929589289\\
7061	118.928288420934\\
7062	118.915590917963\\
7063	118.9064210976\\
7064	118.903437258895\\
7065	118.911021876137\\
7066	118.936308367477\\
7067	118.990799509335\\
7068	119.092913742958\\
7069	119.271985577399\\
7070	119.574543283599\\
7071	120.074151335273\\
7072	120.573618095076\\
7073	121.072943622939\\
7074	121.572127978755\\
7075	122.071171222386\\
7076	122.570073413659\\
7077	122.553431275234\\
7078	122.537298250191\\
7079	122.520665443515\\
7080	122.504037335371\\
7081	122.48791812095\\
7082	122.471299332707\\
7083	122.455189291861\\
7084	122.438579815646\\
7085	122.422478940587\\
7086	122.407398381864\\
7087	122.390802680073\\
7088	122.374715360284\\
7089	122.35964792122\\
7090	122.34306597649\\
7091	122.326992194801\\
7092	122.311937858596\\
7093	122.298818809475\\
7094	122.282254789314\\
7095	122.26619864065\\
7096	122.251161357842\\
7097	122.238058266548\\
7098	122.228465577258\\
7099	122.225028490192\\
7100	122.232107888724\\
7101	122.256802053179\\
7102	122.310557108914\\
7103	122.411700801107\\
7104	122.58942321251\\
7105	122.572843935462\\
7106	122.556269324689\\
7107	122.539699378223\\
7108	122.523134094093\\
7109	122.507075681648\\
7110	122.492034129489\\
7111	122.475482536978\\
7112	122.458935599021\\
7113	122.44289524255\\
7114	122.426357537257\\
7115	122.410326268456\\
7116	122.393797788062\\
7117	122.377775599251\\
7118	122.362769117688\\
7119	122.349690841712\\
7120	122.340112114021\\
7121	122.336669967185\\
7122	122.343711821734\\
7123	122.368314048025\\
7124	122.421887446934\\
7125	122.522703210486\\
7126	122.699861364878\\
7127	122.999518318301\\
7128	122.982935004815\\
7129	122.966857146071\\
7130	122.950283065095\\
7131	122.934214294509\\
7132	122.919159250417\\
7133	122.906028641024\\
7134	122.896390726957\\
7135	122.879838136776\\
7136	122.863790496905\\
7137	122.847247113031\\
7138	122.830708364456\\
7139	122.814174249233\\
7140	122.798144796259\\
7141	122.783127781141\\
7142	122.770032764992\\
7143	122.753516403102\\
7144	122.737504415926\\
7145	122.722504294921\\
7146	122.709425092311\\
7147	122.692926454378\\
7148	122.676931903953\\
7149	122.660442426807\\
7150	122.644456893603\\
7151	122.629482370171\\
7152	122.613006444195\\
7153	122.596535124936\\
7154	122.580068410463\\
7155	122.563606298845\\
7156	122.547148788153\\
7157	122.531194719581\\
7158	122.516250663297\\
7159	122.503224021556\\
7160	122.49367736313\\
7161	122.490232998813\\
7162	122.497214083017\\
7163	122.521657494382\\
7164	122.574910362945\\
7165	122.675141945972\\
7166	122.851289946176\\
7167	122.834817554637\\
7168	122.818847836789\\
7169	122.803886585847\\
7170	122.790839812606\\
7171	122.781267690151\\
7172	122.77778850956\\
7173	122.761340143643\\
7174	122.745394024306\\
7175	122.72895475821\\
7176	122.712520073849\\
7177	122.696587422316\\
7178	122.681661962913\\
7179	122.665240734027\\
7180	122.649321324456\\
7181	122.634408682555\\
7182	122.621407306025\\
7183	122.611874762852\\
7184	122.608424973003\\
7185	122.615367260142\\
7186	122.598971252979\\
7187	122.583076569351\\
7188	122.566689616543\\
7189	122.550803845282\\
7190	122.535923572123\\
7191	122.522952163261\\
7192	122.513445238557\\
7193	122.510013449213\\
7194	122.516960730923\\
7195	122.500598910083\\
7196	122.484241636719\\
7197	122.468384979554\\
7198	122.453532694871\\
7199	122.440587145454\\
7200	122.431102223585\\
7201	122.427685681753\\
7202	122.411352159691\\
7203	122.395518830225\\
7204	122.380689030253\\
7205	122.367764371463\\
7206	122.351448231498\\
7207	122.335136619392\\
7208	122.319324846834\\
7209	122.304515901763\\
7210	122.291610770909\\
7211	122.275316505068\\
7212	122.259521796736\\
7213	122.244729355039\\
7214	122.231839667361\\
7215	122.215562719352\\
7216	122.199290282693\\
7217	122.183022355507\\
7218	122.166758935922\\
7219	122.150994580898\\
7220	122.136231512373\\
7221	122.123369345213\\
7222	122.11395724058\\
7223	122.097714640905\\
7224	122.081970754606\\
7225	122.067227456208\\
7226	122.054383738382\\
7227	122.044987691053\\
7228	122.028765869262\\
7229	122.01304241016\\
7230	121.996829494167\\
7231	121.98111480056\\
7232	121.966399718291\\
7233	121.950199975455\\
7234	121.934004711398\\
7235	121.918307389395\\
7236	121.903609121352\\
7237	121.890807534137\\
7238	121.881448366156\\
7239	121.865273785609\\
7240	121.84959679752\\
7241	121.834918167916\\
7242	121.822134904214\\
7243	121.812791678311\\
7244	121.809480771742\\
7245	121.816475841072\\
7246	121.840733209806\\
7247	121.893470131935\\
7248	121.992647937209\\
7249	122.166873218416\\
7250	122.461519852236\\
7251	122.948327403858\\
7252	123.435000700778\\
7253	123.921539798526\\
7254	124.407944752602\\
7255	124.391457600987\\
7256	124.374974993791\\
7257	124.358988898301\\
7258	124.343998908074\\
7259	124.330899930741\\
7260	124.321233022994\\
7261	124.304771437367\\
7262	124.2888060158\\
7263	124.273836008065\\
7264	124.257387745919\\
7265	124.241435439281\\
7266	124.226478131876\\
7267	124.213409746616\\
7268	124.203769644791\\
7269	124.18734233569\\
7270	124.171410635234\\
7271	124.156473244118\\
7272	124.140059215865\\
7273	124.124140588174\\
7274	124.109215856148\\
7275	124.096177960146\\
7276	124.086564569785\\
7277	124.070171426349\\
7278	124.054273337395\\
7279	124.039368455748\\
7280	124.026349108768\\
7281	124.016751910661\\
7282	124.000379610177\\
7283	123.984502018581\\
7284	123.969616946892\\
7285	123.95661611031\\
7286	123.947035069077\\
7287	123.943450816219\\
7288	123.950111807883\\
7289	123.97393335513\\
7290	124.026066588947\\
7291	124.124366977942\\
7292	124.108002371909\\
7293	124.092131794321\\
7294	124.07725237398\\
7295	124.064254604285\\
7296	124.054671941879\\
7297	124.051077850135\\
7298	124.057714967184\\
7299	124.041375187052\\
7300	124.025039883572\\
7301	124.009198059183\\
7302	123.994346298265\\
7303	123.98137411918\\
7304	123.965055976473\\
7305	123.94874230143\\
7306	123.932921761835\\
7307	123.91661694974\\
7308	123.90080513571\\
7309	123.885982428732\\
7310	123.873037495766\\
7311	123.863500648849\\
7312	123.859940074976\\
7313	123.843658619994\\
7314	123.827381617145\\
7315	123.81159713299\\
7316	123.795328962221\\
7317	123.779553173107\\
7318	123.764765264752\\
7319	123.751852811846\\
7320	123.73560169258\\
7321	123.719355012905\\
7322	123.703112771\\
7323	123.687362500243\\
7324	123.67259929398\\
7325	123.659710000212\\
7326	123.643484768133\\
7327	123.627751233979\\
7328	123.61300422096\\
7329	123.600130093279\\
7330	123.590655198271\\
7331	123.587141070498\\
7332	123.593810685473\\
7333	123.577609928498\\
7334	123.561900393468\\
7335	123.547176431564\\
7336	123.530988656667\\
7337	123.515291899323\\
7338	123.499112881591\\
7339	123.483424745215\\
7340	123.468721504764\\
7341	123.455888076204\\
7342	123.439725963933\\
7343	123.424054461013\\
7344	123.409367313051\\
7345	123.393218135716\\
7346	123.377073355108\\
7347	123.360932969431\\
7348	123.344796976891\\
7349	123.329151186041\\
7350	123.314488939598\\
7351	123.301693950278\\
7352	123.292288000296\\
7353	123.288824964323\\
7354	123.272711942134\\
7355	123.257088715496\\
7356	123.242448224892\\
7357	123.229673462655\\
7358	123.220284970704\\
7359	123.204192210114\\
7360	123.188103822556\\
7361	123.172504824621\\
7362	123.156425111901\\
7363	123.140834653516\\
7364	123.126225854654\\
7365	123.113480748963\\
7366	123.104118227777\\
7367	123.088058711224\\
7368	123.07248811151\\
7369	123.057898499856\\
7370	123.045171311789\\
7371	123.035824408842\\
7372	123.032405087095\\
7373	123.039112852317\\
7374	123.062783350939\\
7375	123.114439272909\\
7376	123.098397952479\\
7377	123.082844947473\\
7378	123.068271729105\\
7379	123.052243187034\\
7380	123.036218988741\\
7381	123.020199132461\\
7382	123.004667255041\\
7383	122.990114494995\\
7384	122.974107391161\\
7385	122.958588064503\\
7386	122.942589563517\\
7387	122.926595394061\\
7388	122.911088800209\\
7389	122.896560521827\\
7390	122.883889610044\\
7391	122.874589821122\\
7392	122.871201562825\\
7393	122.877912986673\\
7394	122.901541260503\\
7395	122.953079281682\\
7396	122.937103156818\\
7397	122.921131351576\\
7398	122.905163864206\\
7399	122.889683220356\\
7400	122.875179430709\\
7401	122.85922462465\\
7402	122.843274129535\\
7403	122.827810210298\\
7404	122.813322613002\\
7405	122.797384778725\\
7406	122.781933319805\\
7407	122.76745778403\\
7408	122.754835087575\\
7409	122.738913751996\\
7410	122.723478524772\\
7411	122.707565716954\\
7412	122.691657202932\\
7413	122.676234597079\\
7414	122.661786985161\\
7415	122.64919045589\\
7416	122.633298394042\\
7417	122.6174106175\\
7418	122.602008416017\\
7419	122.587580545875\\
7420	122.5750025057\\
7421	122.565781935316\\
7422	122.562448979584\\
7423	122.546583589689\\
7424	122.531203376385\\
7425	122.51679670116\\
7426	122.504238355583\\
7427	122.495034762117\\
7428	122.491714022985\\
7429	122.498444006031\\
7430	122.522008868169\\
7431	122.573348283996\\
7432	122.557500640226\\
7433	122.542137580812\\
7434	122.527746876245\\
7435	122.515202259644\\
7436	122.499370960226\\
7437	122.484023980134\\
7438	122.469648827654\\
7439	122.457118766304\\
7440	122.447937587665\\
7441	122.444628979534\\
7442	122.451353533295\\
7443	122.47488356368\\
7444	122.459074694285\\
7445	122.443749617767\\
7446	122.429395318844\\
7447	122.416884123346\\
7448	122.407718208411\\
7449	122.391928967114\\
7450	122.376623188731\\
7451	122.360842358856\\
7452	122.345544859884\\
7453	122.331217219333\\
7454	122.315448832234\\
7455	122.29968467542\\
7456	122.28440358574\\
7457	122.268647820177\\
7458	122.253374989955\\
7459	122.239071231387\\
7460	122.226607350852\\
7461	122.217482909402\\
7462	122.21421449632\\
7463	122.220951002225\\
7464	122.244445699262\\
7465	122.295588467137\\
7466	122.391816516197\\
7467	122.560901810813\\
7468	122.545132228324\\
7469	122.52984487363\\
7470	122.514083670807\\
7471	122.498326687286\\
7472	122.482573921373\\
7473	122.467303120637\\
7474	122.45155872094\\
7475	122.435818533792\\
7476	122.420082557501\\
7477	122.404350790379\\
7478	122.389100660562\\
7479	122.373377242876\\
7480	122.358135331483\\
7481	122.343859633648\\
7482	122.331418396387\\
7483	122.322306774216\\
7484	122.306602786109\\
7485	122.291379977456\\
7486	122.277122731912\\
7487	122.261431071308\\
7488	122.245743601852\\
7489	122.230537050432\\
7490	122.216295542125\\
7491	122.203886281266\\
7492	122.194802627156\\
7493	122.191550762998\\
7494	122.198262426636\\
7495	122.221662974636\\
7496	122.205997552653\\
7497	122.190812529639\\
7498	122.175155400705\\
7499	122.159978540407\\
7500	122.145765428579\\
7501	122.133382113956\\
7502	122.124319966206\\
7503	122.121081830063\\
7504	122.127793940436\\
7505	122.151172698031\\
7506	122.135537537771\\
7507	122.120382128484\\
7508	122.10618943505\\
7509	122.090566511938\\
7510	122.075423144895\\
7511	122.061242105977\\
7512	122.04888817631\\
7513	122.033281197954\\
7514	122.017678373704\\
7515	122.002554781109\\
7516	121.986960196889\\
7517	121.971844714625\\
7518	121.957690657046\\
7519	121.945362000547\\
7520	121.929783316742\\
7521	121.914208775653\\
7522	121.899113012724\\
7523	121.883546689019\\
7524	121.868459014023\\
7525	121.854331861973\\
7526	121.83877769348\\
7527	121.823227657887\\
7528	121.808156012345\\
7529	121.794044375185\\
7530	121.778506475505\\
7531	121.76297270221\\
7532	121.747443053655\\
7533	121.732391472208\\
7534	121.7182992567\\
7535	121.702781719942\\
7536	121.687742056765\\
7537	121.672232691995\\
7538	121.656727442207\\
7539	121.641699872579\\
7540	121.627630899099\\
7541	121.612137732263\\
7542	121.59664867393\\
7543	121.581163722467\\
7544	121.566156129187\\
7545	121.552106491507\\
7546	121.539875695847\\
7547	121.524406474181\\
7548	121.508941351409\\
7549	121.493953265393\\
7550	121.478496272879\\
7551	121.463043374391\\
7552	121.447594568301\\
7553	121.432622542014\\
7554	121.41860732058\\
7555	121.406408765335\\
7556	121.397507592879\\
7557	121.382077680506\\
7558	121.367124227521\\
7559	121.353126941584\\
7560	121.340945115592\\
7561	121.332058487444\\
7562	121.31664743234\\
7563	121.301712516643\\
7564	121.287733131042\\
7565	121.275568000747\\
7566	121.266695886246\\
7567	121.251303652058\\
7568	121.235915485585\\
7569	121.220531385215\\
7570	121.205622976845\\
7571	121.191669208103\\
7572	121.179528010696\\
7573	121.170676778909\\
7574	121.15531144791\\
7575	121.139950173763\\
7576	121.125064208853\\
7577	121.111132121698\\
7578	121.099011165024\\
7579	121.09017756409\\
7580	121.07483501557\\
7581	121.059496514683\\
7582	121.04463294089\\
7583	121.030722484196\\
7584	121.018621719423\\
7585	121.009805704653\\
7586	121.006749914881\\
7587	121.013535470193\\
7588	121.036805348187\\
7589	121.021488027649\\
7590	121.006645128043\\
7591	120.992754335618\\
7592	120.980671322988\\
7593	120.971869594865\\
7594	120.956570910403\\
7595	120.94127625456\\
7596	120.926455638942\\
7597	120.912586372678\\
7598	120.900523452972\\
7599	120.891739221657\\
7600	120.888704596034\\
7601	120.895493183519\\
7602	120.880220645582\\
7603	120.864952125148\\
7604	120.850157139337\\
7605	120.836312495378\\
7606	120.824272291585\\
7607	120.815507322136\\
7608	120.812485907463\\
7609	120.819277374431\\
7610	120.842505507455\\
7611	120.892851415006\\
7612	120.877599287887\\
7613	120.862820131278\\
7614	120.848990189027\\
7615	120.836962550452\\
7616	120.821725772253\\
7617	120.806492994784\\
7618	120.791264216468\\
7619	120.776039435732\\
7620	120.76128718384\\
7621	120.746070332062\\
7622	120.731325883057\\
7623	120.716116954014\\
7624	120.701380301741\\
7625	120.687591483318\\
7626	120.672394272238\\
7627	120.657201046266\\
7628	120.642479845293\\
7629	120.628705977156\\
7630	120.613524450788\\
7631	120.598346903328\\
7632	120.583173333213\\
7633	120.568471473746\\
7634	120.554716321579\\
7635	120.542758732335\\
7636	120.534063917112\\
7637	120.531090828278\\
7638	120.537893350829\\
7639	120.561070137887\\
7640	120.611261778952\\
7641	120.596104390915\\
7642	120.580950969742\\
7643	120.566268636764\\
7644	120.55253176748\\
7645	120.537389992205\\
7646	120.522719117241\\
7647	120.508993332059\\
7648	120.49706204664\\
7649	120.488387983055\\
7650	120.473264489173\\
7651	120.458611583087\\
7652	120.444903144541\\
7653	120.432988028809\\
7654	120.424328002895\\
7655	120.42137624019\\
7656	120.428177099885\\
7657	120.451313732063\\
7658	120.436210878322\\
7659	120.421578115448\\
7660	120.406483086945\\
7661	120.391858024542\\
7662	120.376770815166\\
7663	120.361687543467\\
7664	120.347074050836\\
7665	120.333403413626\\
7666	120.32152304825\\
7667	120.312892244369\\
7668	120.309960018527\\
7669	120.294897259337\\
7670	120.279838427854\\
7671	120.264783522543\\
7672	120.250197899041\\
7673	120.236554140659\\
7674	120.22151076115\\
7675	120.206936477014\\
7676	120.191900875569\\
7677	120.177334245263\\
7678	120.162306415821\\
7679	120.14774743335\\
7680	120.134129450589\\
7681	120.11911311552\\
7682	120.104565441334\\
7683	120.090958396481\\
7684	120.079137413145\\
7685	120.070558364645\\
7686	120.067664535101\\
7687	120.074483982679\\
7688	120.059489078387\\
7689	120.044498074448\\
7690	120.029510969339\\
7691	120.014527761539\\
7692	120.000012596726\\
7693	119.985037118654\\
7694	119.970529559894\\
7695	119.956961153172\\
7696	119.945176013007\\
7697	119.936627744029\\
7698	119.933755823627\\
7699	119.940582035115\\
7700	119.963652786758\\
7701	120.013524433959\\
7702	120.107100216654\\
7703	120.271301775942\\
7704	120.548830808475\\
7705	120.533807424825\\
7706	120.519251244264\\
7707	120.50423559726\\
7708	120.489687030112\\
7709	120.476075920085\\
7710	120.461071715657\\
7711	120.446534406398\\
7712	120.432934186666\\
7713	120.417941411559\\
7714	120.40341534708\\
7715	120.388430284791\\
7716	120.373911810158\\
7717	120.360329813012\\
7718	120.34852600278\\
7719	120.333555816718\\
7720	120.318589508942\\
7721	120.304089481809\\
7722	120.290525321016\\
7723	120.278738191289\\
7724	120.263786731112\\
7725	120.249301306295\\
7726	120.234357526653\\
7727	120.219879659756\\
7728	120.2049435547\\
7729	120.190011314596\\
7730	120.175544803432\\
7731	120.160620228989\\
7732	120.146161261037\\
7733	120.132636817557\\
7734	120.120886867418\\
7735	120.112357877479\\
7736	120.109477348344\\
7737	120.116247321295\\
7738	120.101343911172\\
7739	120.086444352556\\
7740	120.07200991272\\
7741	120.057117993055\\
7742	120.042691070041\\
7743	120.029197456295\\
7744	120.014316834178\\
7745	119.99990102568\\
7746	119.985028027844\\
7747	119.97061972166\\
7748	119.957144117647\\
7749	119.945439559424\\
7750	119.93694971557\\
7751	119.92209443368\\
7752	119.907703539147\\
7753	119.894244740785\\
7754	119.882555841855\\
7755	119.874079580585\\
7756	119.859241981333\\
7757	119.844408207684\\
7758	119.829578258159\\
7759	119.8152122705\\
7760	119.801777531784\\
7761	119.790111089948\\
7762	119.781654382734\\
7763	119.766842068603\\
7764	119.752493413007\\
7765	119.739075402243\\
7766	119.727424545565\\
7767	119.718981353232\\
7768	119.716163330978\\
7769	119.701370886192\\
7770	119.686582248985\\
7771	119.671797417887\\
7772	119.657016391429\\
7773	119.642239168142\\
7774	119.627924997941\\
7775	119.613155317528\\
7776	119.598848569161\\
7777	119.584086425817\\
7778	119.569787093546\\
7779	119.555032481474\\
7780	119.540281662362\\
7781	119.525993472972\\
7782	119.512633879854\\
7783	119.501037565909\\
7784	119.49264189686\\
7785	119.489859102074\\
7786	119.496666050311\\
7787	119.519536052062\\
7788	119.568907607253\\
7789	119.661495268717\\
7790	119.823920200186\\
7791	120.098407563581\\
7792	120.551719251094\\
7793	121.004914600435\\
7794	121.457993656384\\
7795	121.910956463698\\
7796	121.895933721692\\
7797	121.88137272981\\
7798	121.866357634537\\
7799	121.851804169014\\
7800	121.836796714606\\
7801	121.822250769638\\
7802	121.807250950234\\
7803	121.792712520024\\
7804	121.779100132442\\
7805	121.767246118645\\
7806	121.758583795249\\
7807	121.755518597439\\
7808	121.762016194707\\
7809	121.747037534647\\
7810	121.732519844824\\
7811	121.717548796296\\
7812	121.703038598039\\
7813	121.688075155212\\
7814	121.673572442755\\
7815	121.659994460335\\
7816	121.645042268079\\
7817	121.630550626497\\
7818	121.616983357273\\
7819	121.605171301906\\
7820	121.596545212186\\
7821	121.593506219637\\
7822	121.600012899751\\
7823	121.585081754012\\
7824	121.570610741521\\
7825	121.5570632692\\
7826	121.545269435719\\
7827	121.536658713891\\
7828	121.533630089182\\
7829	121.540138599589\\
7830	121.562622026292\\
7831	121.611461585206\\
7832	121.703280117021\\
7833	121.68835484952\\
7834	121.673889126412\\
7835	121.658971420051\\
7836	121.644057521169\\
7837	121.629602987865\\
7838	121.61469664145\\
7839	121.600249541486\\
7840	121.586724208615\\
7841	121.574949154187\\
7842	121.560057380486\\
7843	121.545624615299\\
7844	121.532113143501\\
7845	121.520351054183\\
7846	121.505473831233\\
7847	121.490600400107\\
7848	121.476185680385\\
7849	121.462691662567\\
7850	121.450945908527\\
7851	121.442373523325\\
7852	121.427517599517\\
7853	121.412665459212\\
7854	121.398271674461\\
7855	121.383427038956\\
7856	121.369040640405\\
7857	121.354203503985\\
7858	121.339370143878\\
7859	121.324540558643\\
7860	121.310168973333\\
7861	121.295346875739\\
7862	121.280982659654\\
7863	121.267537493328\\
7864	121.255837465982\\
7865	121.241029814656\\
7866	121.226679808325\\
7867	121.211879627821\\
7868	121.197536974084\\
7869	121.182744258721\\
7870	121.168408951956\\
7871	121.154991753491\\
7872	121.143317913386\\
7873	121.134808556314\\
7874	121.131848659938\\
7875	121.138370172244\\
7876	121.160773295595\\
7877	121.209378657355\\
7878	121.300712095296\\
7879	121.461094250305\\
7880	121.73227367596\\
7881	121.717435633339\\
7882	121.702601355764\\
7883	121.688223743011\\
7884	121.674762735412\\
7885	121.66304222301\\
7886	121.654480988856\\
7887	121.651460081477\\
7888	121.636645451622\\
7889	121.62228713429\\
7890	121.608844720183\\
7891	121.597141473158\\
7892	121.588595098122\\
7893	121.585584834521\\
7894	121.592033171642\\
7895	121.614324917876\\
7896	121.599530000812\\
7897	121.585190929015\\
7898	121.571766827838\\
7899	121.560080127701\\
7900	121.551547098532\\
7901	121.548544571939\\
7902	121.533769213196\\
7903	121.51944934869\\
7904	121.506043755381\\
7905	121.494374239718\\
7906	121.485855997301\\
7907	121.482864057057\\
7908	121.468108214332\\
7909	121.453807515357\\
7910	121.439059076959\\
7911	121.424765665373\\
7912	121.411385593857\\
7913	121.399739838372\\
7914	121.391242164611\\
7915	121.388265202176\\
7916	121.394720544882\\
7917	121.379992609963\\
7918	121.365719294404\\
7919	121.352358506494\\
7920	121.34073049689\\
7921	121.332247782484\\
7922	121.329280897444\\
7923	121.335737981524\\
7924	121.357980489312\\
7925	121.406266574787\\
7926	121.497022055001\\
7927	121.65640829057\\
7928	121.925921227013\\
7929	121.911148587154\\
7930	121.896829889983\\
7931	121.882064643469\\
7932	121.867303119911\\
7933	121.852545317903\\
7934	121.837791236036\\
7935	121.823490806141\\
7936	121.810100955968\\
7937	121.798440180043\\
7938	121.789917971617\\
7939	121.786899791307\\
7940	121.772165126319\\
7941	121.757883765645\\
7942	121.743156464716\\
7943	121.728882352108\\
7944	121.715517895598\\
7945	121.7038807659\\
7946	121.695379037851\\
7947	121.680668868069\\
7948	121.665962399891\\
7949	121.65170877272\\
7950	121.637009647061\\
7951	121.622314218831\\
7952	121.607622486634\\
7953	121.59338336398\\
7954	121.580052744979\\
7955	121.565371865914\\
7956	121.551143422997\\
7957	121.53782313852\\
7958	121.526227348033\\
7959	121.517761827533\\
7960	121.514785800229\\
7961	121.521188761197\\
7962	121.543301820847\\
7963	121.591334208899\\
7964	121.681633413889\\
7965	121.840236060216\\
7966	122.10844026965\\
7967	122.093715181099\\
7968	122.079441858413\\
7969	122.066075337893\\
7970	122.054430726489\\
7971	122.045911684833\\
7972	122.04287388664\\
7973	122.028168102857\\
7974	122.013913740168\\
7975	122.000565492656\\
7976	121.98893785436\\
7977	121.974246206113\\
7978	121.959558240906\\
7979	121.944873957355\\
7980	121.930640750095\\
7981	121.917312971506\\
7982	121.905704503637\\
7983	121.897216898124\\
7984	121.894202289856\\
7985	121.900538489703\\
7986	121.922537592032\\
7987	121.970378166752\\
7988	122.060358615499\\
7989	122.218437392917\\
7990	122.203740925131\\
7991	122.1890481356\\
7992	122.174805747198\\
7993	122.161467430431\\
7994	122.14984584612\\
7995	122.141340443223\\
7996	122.138299828422\\
7997	122.123626245823\\
7998	122.109402721664\\
7999	122.096082586285\\
8000	122.081419783435\\
8001	122.067206867579\\
};
\addplot [color=green, dotted, line width=1.5pt]
  table[row sep=crcr]{%
8001	122.067206867579\\
8002	122.053896999167\\
8003	122.0423019255\\
8004	122.027653169611\\
8005	122.013454072403\\
8006	122.000157568001\\
8007	121.988574998359\\
8008	121.980103541652\\
8009	121.977087994262\\
8010	121.962458352787\\
8011	121.948278028442\\
8012	121.933655634752\\
8013	121.91903689073\\
8014	121.904867292917\\
8015	121.891599267033\\
8016	121.876991240651\\
8017	121.862832189731\\
8018	121.849574370779\\
8019	121.834977050093\\
8020	121.820828534254\\
8021	121.807580910678\\
8022	121.79604400486\\
8023	121.787612383981\\
8024	121.784626463256\\
8025	121.790944735108\\
8026	121.812847853093\\
8027	121.860463694631\\
8028	121.950009501689\\
8029	122.107314483867\\
8030	122.092705062361\\
8031	122.078099279111\\
8032	122.063941632291\\
8033	122.05068353422\\
8034	122.039133601299\\
8035	122.030684318921\\
8036	122.027672609136\\
8037	122.033951206307\\
8038	122.055791392731\\
8039	122.103305936392\\
8040	122.192687888732\\
8041	122.349727936428\\
8042	122.615334158819\\
8043	123.054186296394\\
8044	123.492929321054\\
8045	123.478174905947\\
8046	123.46386788446\\
8047	123.450458883832\\
8048	123.438755114394\\
8049	123.430146640618\\
8050	123.426966322338\\
8051	123.412231096089\\
8052	123.397942925314\\
8053	123.384552101634\\
8054	123.372865234282\\
8055	123.364271352774\\
8056	123.361101580323\\
8057	123.367199092609\\
8058	123.352484084008\\
8059	123.338215737555\\
8060	123.324843953944\\
8061	123.310139676042\\
8062	123.295439045939\\
8063	123.280742062278\\
8064	123.266048723702\\
8065	123.251359028856\\
8066	123.237115602249\\
8067	123.223767954329\\
8068	123.212121295243\\
8069	123.197445565721\\
8070	123.182773473307\\
8071	123.168547368307\\
8072	123.155216482835\\
8073	123.143585528538\\
8074	123.128927375733\\
8075	123.114714985968\\
8076	123.101397368936\\
8077	123.086749883782\\
8078	123.07254799348\\
8079	123.0579077053\\
8080	123.043271040953\\
8081	123.028637999095\\
8082	123.014450327977\\
8083	123.001156648588\\
8084	122.9865342467\\
8085	122.972357047662\\
8086	122.957741824157\\
8087	122.943571691622\\
8088	122.930294993816\\
8089	122.918714851332\\
8090	122.910214287035\\
8091	122.895615775788\\
8092	122.881462076362\\
8093	122.866870725529\\
8094	122.85228298017\\
8095	122.838139879124\\
8096	122.823559286227\\
8097	122.808982294811\\
8098	122.79440890354\\
8099	122.780279933435\\
8100	122.767043064287\\
8101	122.752480246946\\
8102	122.737921024475\\
8103	122.723806000285\\
8104	122.709253909193\\
8105	122.695145905012\\
8106	122.681929336288\\
8107	122.6673877957\\
8108	122.653290175106\\
8109	122.640083657614\\
8110	122.625552655903\\
8111	122.611025237229\\
8112	122.596941516171\\
8113	122.582421205345\\
8114	122.568344481019\\
8115	122.5538312728\\
8116	122.539761540019\\
8117	122.526582025209\\
8118	122.515092981161\\
8119	122.506672493011\\
8120	122.492175816569\\
8121	122.478122338451\\
8122	122.464958526274\\
8123	122.450472339059\\
8124	122.436429183924\\
8125	122.423275363696\\
8126	122.411810343647\\
8127	122.40341085298\\
8128	122.400387375327\\
8129	122.385919823649\\
8130	122.371894972504\\
8131	122.35875879551\\
8132	122.347310168315\\
8133	122.332856258272\\
8134	122.318844827704\\
8135	122.305721631023\\
8136	122.294285151281\\
8137	122.279844863046\\
8138	122.265846833451\\
8139	122.252736597918\\
8140	122.238306735902\\
8141	122.223880418871\\
8142	122.209896139775\\
8143	122.196799215262\\
8144	122.185387344343\\
8145	122.177034215103\\
8146	122.162624274712\\
8147	122.148656096946\\
8148	122.135574725289\\
8149	122.121175177499\\
8150	122.10677916334\\
8151	122.092824691602\\
8152	122.078435687074\\
8153	122.064488114933\\
8154	122.051426691303\\
8155	122.040048039648\\
8156	122.025672562912\\
8157	122.011738298778\\
8158	121.997369816489\\
8159	121.983004856319\\
8160	121.968643416972\\
8161	121.954722970532\\
8162	121.941687797395\\
8163	121.930333740633\\
8164	121.922031292807\\
8165	121.919080472623\\
8166	121.92527318357\\
8167	121.910931122422\\
8168	121.896592573042\\
8169	121.882694579095\\
8170	121.868362995889\\
8171	121.854034920597\\
8172	121.840147236444\\
8173	121.825826119663\\
8174	121.811945284564\\
8175	121.798948305303\\
8176	121.787629760066\\
8177	121.779357963555\\
8178	121.776429280078\\
8179	121.782629589259\\
8180	121.76832775921\\
8181	121.754465829404\\
8182	121.741486994645\\
8183	121.730185153688\\
8184	121.721927451407\\
8185	121.719008289164\\
8186	121.725210310882\\
8187	121.710927722568\\
8188	121.696648622918\\
8189	121.682808988212\\
8190	121.668536808822\\
8191	121.654268114277\\
8192	121.640002903299\\
8193	121.62617693932\\
8194	121.613232768328\\
8195	121.601963127044\\
8196	121.593733159567\\
8197	121.590833910004\\
8198	121.597042488213\\
8199	121.582796435926\\
8200	121.568553858286\\
8201	121.554314754022\\
8202	121.540514408406\\
8203	121.527594882065\\
8204	121.516348042422\\
8205	121.502122242512\\
8206	121.488334984138\\
8207	121.475428112546\\
8208	121.464193109419\\
8209	121.4499805947\\
8210	121.436206404618\\
8211	121.423312169254\\
8212	121.409109824834\\
8213	121.394910938916\\
8214	121.381150160864\\
8215	121.366958135256\\
8216	121.353204109195\\
8217	121.340329390407\\
8218	121.329124497861\\
8219	121.320950757161\\
8220	121.3067746877\\
8221	121.292602066985\\
8222	121.278867121467\\
8223	121.266010836986\\
8224	121.254823156004\\
8225	121.24666441151\\
8226	121.243817574661\\
8227	121.250046447943\\
8228	121.271477576193\\
8229	121.317990363932\\
8230	121.4054042415\\
8231	121.39123685668\\
8232	121.37750661411\\
8233	121.364653964191\\
8234	121.353467890409\\
8235	121.345307074599\\
8236	121.342451717315\\
8237	121.328302294961\\
8238	121.314156307767\\
8239	121.300447086224\\
8240	121.287614706703\\
8241	121.276447482791\\
8242	121.268302942898\\
8243	121.26545935216\\
8244	121.271672755692\\
8245	121.293057073088\\
8246	121.339471352837\\
8247	121.325339448924\\
8248	121.311210971759\\
8249	121.297518726523\\
8250	121.284702256354\\
8251	121.273548919811\\
8252	121.259433567274\\
8253	121.245754232057\\
8254	121.231645667186\\
8255	121.217973012353\\
8256	121.205175491377\\
8257	121.194039890911\\
8258	121.179944422261\\
8259	121.166284649359\\
8260	121.152195953855\\
8261	121.138542846975\\
8262	121.125764233683\\
8263	121.114646329558\\
8264	121.100570701951\\
8265	121.086498480425\\
8266	121.072861580054\\
8267	121.058796114735\\
8268	121.044734051802\\
8269	121.031107149634\\
8270	121.017051835563\\
8271	121.003431575399\\
8272	120.990684743709\\
8273	120.976639412516\\
8274	120.963028975074\\
8275	120.950291647081\\
8276	120.939212409623\\
8277	120.925180084792\\
8278	120.911151150231\\
8279	120.897556842811\\
8280	120.884835113703\\
8281	120.873770470222\\
8282	120.865713887177\\
8283	120.862932632873\\
8284	120.848921373476\\
8285	120.835344422196\\
8286	120.821339874207\\
8287	120.807338706102\\
8288	120.793340916657\\
8289	120.779777222496\\
8290	120.767085046695\\
8291	120.756047950735\\
8292	120.748015280902\\
8293	120.74525157286\\
8294	120.751490240149\\
8295	120.772808369076\\
8296	120.758828240269\\
8297	120.745281783933\\
8298	120.731308341899\\
8299	120.717768466212\\
8300	120.70380170613\\
8301	120.689838311127\\
8302	120.676308323378\\
8303	120.662351603092\\
8304	120.648828184067\\
8305	120.636174699618\\
8306	120.625173296745\\
8307	120.617170886295\\
8308	120.614427917302\\
8309	120.600488722678\\
8310	120.586552882854\\
8311	120.57262039662\\
8312	120.559120788778\\
8313	120.546490272604\\
8314	120.535510242796\\
8315	120.521590597521\\
8316	120.508103619337\\
8317	120.494190616592\\
8318	120.480710175308\\
8319	120.46809819426\\
8320	120.454195016566\\
8321	120.44072424202\\
8322	120.428121612315\\
8323	120.417167677535\\
8324	120.409206598969\\
8325	120.406494211929\\
8326	120.392608452329\\
8327	120.379154780126\\
8328	120.366568623192\\
8329	120.355629969551\\
8330	120.347682012734\\
8331	120.344978964178\\
8332	120.331110586937\\
8333	120.317673981804\\
8334	120.303812209043\\
8335	120.290382103201\\
8336	120.277818674426\\
8337	120.266901162583\\
8338	120.253052129077\\
8339	120.239634552376\\
8340	120.227083234064\\
8341	120.213243955387\\
8342	120.199835976013\\
8343	120.186003280797\\
8344	120.172173901183\\
8345	120.15877566345\\
8346	120.146243056713\\
8347	120.132423410939\\
8348	120.119034749776\\
8349	120.106511406272\\
8350	120.095631407593\\
8351	120.087734571081\\
8352	120.073930203889\\
8353	120.060129141945\\
8354	120.046331384062\\
8355	120.032964244461\\
8356	120.020461692473\\
8357	120.006673634329\\
8358	119.993316037582\\
8359	119.980822715868\\
8360	119.969970766075\\
8361	119.962098403788\\
8362	119.948325569704\\
8363	119.934982936013\\
8364	119.922504057115\\
8365	119.91166556559\\
8366	119.903804877581\\
8367	119.890047241022\\
8368	119.876719544174\\
8369	119.864255082505\\
8370	119.853430024842\\
8371	119.845580988844\\
8372	119.842951151709\\
8373	119.849238719715\\
8374	119.870463478608\\
8375	119.91633270182\\
8376	120.002390231674\\
8377	120.153392896253\\
8378	120.408609126321\\
8379	120.830126546961\\
8380	121.251543366784\\
8381	121.672859621801\\
8382	122.094075348006\\
8383	122.515190581373\\
8384	122.936205357862\\
8385	122.922115608838\\
8386	122.908454955894\\
8387	122.895655764869\\
8388	122.884492539628\\
8389	122.876299031123\\
8390	122.862224819056\\
8391	122.848153961585\\
8392	122.834511888904\\
8393	122.821730657871\\
8394	122.807669653479\\
8395	122.794037278299\\
8396	122.779982921761\\
8397	122.766357090762\\
8398	122.753591585015\\
8399	122.74245989444\\
8400	122.728418370618\\
8401	122.714380189617\\
8402	122.700770275291\\
8403	122.686738725786\\
8404	122.672710515536\\
8405	122.658685643349\\
8406	122.645088830879\\
8407	122.631070580725\\
8408	122.617480286891\\
8409	122.603468654057\\
8410	122.589884874195\\
8411	122.577160079873\\
8412	122.566066566127\\
8413	122.55793428075\\
8414	122.55499520899\\
8415	122.560929108319\\
8416	122.581725738616\\
8417	122.567731671139\\
8418	122.554165045854\\
8419	122.541456585798\\
8420	122.530377852527\\
8421	122.516396529873\\
8422	122.50241852741\\
8423	122.488443843955\\
8424	122.474896293644\\
8425	122.460928194355\\
8426	122.447387125262\\
8427	122.434703400652\\
8428	122.423647849992\\
8429	122.415547897666\\
8430	122.412631294652\\
8431	122.398680521137\\
8432	122.385156469844\\
8433	122.372489149004\\
8434	122.358548097384\\
8435	122.344610351289\\
8436	122.331099121994\\
8437	122.318444213936\\
8438	122.307415543425\\
8439	122.293490462757\\
8440	122.279991693747\\
8441	122.26734883723\\
8442	122.25633144486\\
8443	122.248264740873\\
8444	122.234354910822\\
8445	122.220871136412\\
8446	122.208242764247\\
8447	122.197238890645\\
8448	122.189183955843\\
8449	122.186300703451\\
8450	122.192253656985\\
8451	122.178361976252\\
8452	122.164895994005\\
8453	122.152284701427\\
8454	122.138402678134\\
8455	122.124946199996\\
8456	122.111070693088\\
8457	122.097620629156\\
8458	122.085024745874\\
8459	122.074051048948\\
8460	122.066022100796\\
8461	122.063157494058\\
8462	122.069116558177\\
8463	122.089855805859\\
8464	122.134980493013\\
8465	122.121118553178\\
8466	122.107681600835\\
8467	122.095097918094\\
8468	122.084134694727\\
8469	122.076113088279\\
8470	122.073250334017\\
8471	122.07920187548\\
8472	122.099917900954\\
8473	122.144993469227\\
8474	122.229792762275\\
8475	122.378786498988\\
8476	122.630789351974\\
8477	123.047171596556\\
8478	123.463455614611\\
8479	123.879641440893\\
8480	124.295729110142\\
8481	124.711718657077\\
8482	125.127610116404\\
8483	125.543403522811\\
8484	125.529170879749\\
8485	125.514941591464\\
8486	125.50113637563\\
8487	125.488182505411\\
8488	125.473963075308\\
8489	125.460167565465\\
8490	125.445954784808\\
8491	125.432165822993\\
8492	125.419227701704\\
8493	125.407905353269\\
8494	125.399516048387\\
8495	125.396270500235\\
8496	125.401813401314\\
8497	125.387619197052\\
8498	125.373848458151\\
8499	125.359660884475\\
8500	125.345896674961\\
8501	125.332982399365\\
8502	125.318804638531\\
8503	125.305050090181\\
8504	125.292145173641\\
8505	125.280853742397\\
8506	125.27249120959\\
8507	125.26926517142\\
8508	125.274815182338\\
8509	125.260655920921\\
8510	125.246919519523\\
8511	125.234032046877\\
8512	125.22275672855\\
8513	125.214407896524\\
8514	125.200264045442\\
8515	125.186542802456\\
8516	125.173669986231\\
8517	125.16240837445\\
8518	125.148277269896\\
8519	125.134568572015\\
8520	125.121707899627\\
8521	125.110457672488\\
8522	125.102130835128\\
8523	125.098930841423\\
8524	125.104490417588\\
8525	125.124722778792\\
8526	125.169163370524\\
8527	125.15504638875\\
8528	125.140932717713\\
8529	125.127240954001\\
8530	125.114396217644\\
8531	125.103160035043\\
8532	125.089059062206\\
8533	125.07537979594\\
8534	125.061285383002\\
8535	125.047612576281\\
8536	125.034786197094\\
8537	125.023567236832\\
8538	125.015266180666\\
8539	125.012082355664\\
8540	124.998005257003\\
8541	124.9839314547\\
8542	124.97027890829\\
8543	124.95747209112\\
8544	124.946271371358\\
8545	124.93221021143\\
8546	124.918570107266\\
8547	124.905775333629\\
8548	124.891723846082\\
8549	124.87809326428\\
8550	124.865307714171\\
8551	124.854126941715\\
8552	124.845859287686\\
8553	124.842700480859\\
8554	124.82866622312\\
8555	124.814635246331\\
8556	124.800607549339\\
8557	124.786583130996\\
8558	124.772979169426\\
8559	124.760219344758\\
8560	124.749062604466\\
8561	124.735050759726\\
8562	124.721042188017\\
8563	124.707453823872\\
8564	124.6934517461\\
8565	124.679452937932\\
8566	124.665457398223\\
8567	124.651881866837\\
8568	124.639149579018\\
8569	124.628018685432\\
8570	124.614035679727\\
8571	124.600055936885\\
8572	124.586495953694\\
8573	124.573778718639\\
8574	124.559808562477\\
8575	124.546258016874\\
8576	124.533549922403\\
8577	124.522441722861\\
8578	124.508484065838\\
8579	124.494945820816\\
8580	124.480994621977\\
8581	124.46746273588\\
8582	124.453517990721\\
8583	124.439992459093\\
8584	124.427308587631\\
8585	124.41622311458\\
8586	124.408039201998\\
8587	124.394109496698\\
8588	124.380598757355\\
8589	124.366675490505\\
8590	124.352755465394\\
8591	124.338838680889\\
8592	124.325340664285\\
8593	124.31268341992\\
8594	124.29877615629\\
8595	124.285287512179\\
8596	124.272639344696\\
8597	124.261587336216\\
8598	124.253432830791\\
8599	124.239540544125\\
8600	124.22606663011\\
8601	124.213432700707\\
8602	124.202393999212\\
8603	124.194251113671\\
8604	124.180373778556\\
8605	124.16691456952\\
8606	124.154294853654\\
8607	124.143269435691\\
8608	124.135138148546\\
8609	124.121275739629\\
8610	124.10783121051\\
8611	124.095225683698\\
8612	124.084213525867\\
8613	124.07609381568\\
8614	124.073046740068\\
8615	124.05920119312\\
8616	124.045773231053\\
8617	124.031934062729\\
8618	124.018512380895\\
8619	124.005928917321\\
8620	123.992099187723\\
8621	123.978686797146\\
8622	123.964863435163\\
8623	123.951043279342\\
8624	123.937640315142\\
8625	123.925074981752\\
8626	123.914100421987\\
8627	123.90601360725\\
8628	123.892208281124\\
8629	123.878819901443\\
8630	123.866268663892\\
8631	123.855307275151\\
8632	123.84723195569\\
8633	123.844218096376\\
8634	123.849852164012\\
8635	123.836064533163\\
8636	123.822693506703\\
8637	123.808912212999\\
8638	123.795547425757\\
8639	123.781772464808\\
8640	123.768000692507\\
8641	123.754232107748\\
8642	123.740879833727\\
8643	123.728363434328\\
8644	123.714604213638\\
8645	123.701261157051\\
8646	123.688753682921\\
8647	123.675003816621\\
8648	123.661257130216\\
8649	123.647926412548\\
8650	123.635430888088\\
8651	123.624521524032\\
8652	123.61649154578\\
8653	123.613511318454\\
8654	123.599781268589\\
8655	123.586054391468\\
8656	123.572743142118\\
8657	123.560266406146\\
8658	123.549374543827\\
8659	123.541359735551\\
8660	123.538390592913\\
8661	123.544042407655\\
8662	123.564134918308\\
8663	123.608052853546\\
8664	123.690823646471\\
8665	123.836381740846\\
8666	124.082691293889\\
8667	124.068927704237\\
8668	124.055579175432\\
8669	124.043064013436\\
8670	124.03213154036\\
8671	124.018380130862\\
8672	124.004631892815\\
8673	123.991298472791\\
8674	123.97879793571\\
8675	123.967879171964\\
8676	123.959831831083\\
8677	123.956820277857\\
8678	123.943088639174\\
8679	123.929771527915\\
8680	123.916046169419\\
8681	123.902735241398\\
8682	123.890256423683\\
8683	123.879357916948\\
8684	123.871328183158\\
8685	123.857617455651\\
8686	123.844320916688\\
8687	123.831856005777\\
8688	123.820970493166\\
8689	123.812952099703\\
8690	123.809961953833\\
8691	123.815563011952\\
8692	123.801869741908\\
8693	123.788179622276\\
8694	123.774903305322\\
8695	123.762457846613\\
8696	123.751590328742\\
8697	123.74358728854\\
8698	123.729911739275\\
8699	123.716649751493\\
8700	123.702980442301\\
8701	123.689724598097\\
8702	123.67729893908\\
8703	123.666449947181\\
8704	123.652792687282\\
8705	123.63913856518\\
8706	123.625897667116\\
8707	123.613486474072\\
8708	123.602651039525\\
8709	123.594676128359\\
8710	123.591717908882\\
8711	123.57808020275\\
8712	123.564855432297\\
8713	123.552459791806\\
8714	123.538831285952\\
8715	123.525205907697\\
8716	123.511993272785\\
8717	123.499609384585\\
8718	123.488799441141\\
8719	123.475186052031\\
8720	123.461985214183\\
8721	123.448378021725\\
8722	123.434773949467\\
8723	123.421172996336\\
8724	123.407984402459\\
8725	123.39438963746\\
8726	123.381207135785\\
8727	123.367618554675\\
8728	123.354442141002\\
8729	123.34209332644\\
8730	123.331316285102\\
8731	123.323392545943\\
8732	123.320472847357\\
8733	123.326103018572\\
8734	123.346054846677\\
8735	123.389635745708\\
8736	123.471749363726\\
8737	123.616133015099\\
8738	123.860438214847\\
8739	123.846813454756\\
8740	123.83319181246\\
8741	123.819981732173\\
8742	123.807598027997\\
8743	123.793985545069\\
8744	123.7803761757\\
8745	123.767178177284\\
8746	123.754806174271\\
8747	123.744002895006\\
8748	123.736047379093\\
8749	123.73308618777\\
8750	123.738658264556\\
8751	123.758524189756\\
8752	123.744931312196\\
8753	123.731749425838\\
8754	123.719392776353\\
8755	123.708603413665\\
8756	123.695022447056\\
8757	123.681852281197\\
8758	123.668277470453\\
8759	123.655113365253\\
8760	123.642773927635\\
8761	123.629208225758\\
8762	123.615645620367\\
8763	123.60249353026\\
8764	123.590165728606\\
8765	123.579403419047\\
8766	123.571483015929\\
8767	123.568546675274\\
8768	123.555000269379\\
8769	123.541864094188\\
8770	123.528323820036\\
8771	123.515193681649\\
8772	123.502887074963\\
8773	123.492144527985\\
8774	123.484241291737\\
8775	123.470715299543\\
8776	123.457599206188\\
8777	123.445306172193\\
8778	123.434576303917\\
8779	123.426684126378\\
8780	123.413172392399\\
8781	123.399663735912\\
8782	123.386158155868\\
8783	123.373062143328\\
8784	123.360788529677\\
8785	123.350076831773\\
8786	123.34220055962\\
8787	123.339296995711\\
8788	123.344889788277\\
8789	123.331401196856\\
8790	123.31832184291\\
8791	123.304839342392\\
8792	123.291359908866\\
8793	123.27828957111\\
8794	123.264816222261\\
8795	123.251345937276\\
8796	123.238284606453\\
8797	123.226044451313\\
8798	123.215363896413\\
8799	123.207514571011\\
8800	123.204630601684\\
8801	123.21023043437\\
8802	123.230041288636\\
8803	123.273298719806\\
8804	123.354791325899\\
8805	123.498073202115\\
8806	123.74050528197\\
8807	124.141159599148\\
8808	124.541722941231\\
8809	124.942195339202\\
8810	125.342576824029\\
8811	125.742867426667\\
8812	126.143067178056\\
8813	126.543176109123\\
8814	126.529362912354\\
8815	126.515957866081\\
8816	126.503372303691\\
8817	126.492343059066\\
8818	126.484139022621\\
8819	126.480889725134\\
8820	126.486106036738\\
8821	126.505502847037\\
8822	126.548295831058\\
8823	126.629241757265\\
8824	126.615434461031\\
8825	126.602034851463\\
8826	126.589453796056\\
8827	126.57842729426\\
8828	126.570222799742\\
8829	126.556430007465\\
8830	126.543044667715\\
8831	126.530477415441\\
8832	126.516693808372\\
8833	126.503317513366\\
8834	126.489540101353\\
8835	126.475765808165\\
8836	126.462398686641\\
8837	126.448630582205\\
8838	126.435269555891\\
8839	126.422725871116\\
8840	126.411734445389\\
8841	126.403560869463\\
8842	126.400329137233\\
8843	126.386577393555\\
8844	126.372828759723\\
8845	126.359486877446\\
8846	126.346961685603\\
8847	126.335987520435\\
8848	126.327828971855\\
8849	126.32460835433\\
8850	126.310876043757\\
8851	126.297550205318\\
8852	126.285040500125\\
8853	126.27408076692\\
8854	126.265934739015\\
8855	126.252216808472\\
8856	126.238905117326\\
8857	126.226409095503\\
8858	126.212700273048\\
8859	126.199397550364\\
8860	126.185694871158\\
8861	126.172398198678\\
8862	126.159916731925\\
8863	126.148983481977\\
8864	126.140860757045\\
8865	126.137667042858\\
8866	126.142895002595\\
8867	126.162229893165\\
8868	126.204839611026\\
8869	126.19115022329\\
8870	126.177866427326\\
8871	126.164183166516\\
8872	126.150905404665\\
8873	126.138441833655\\
8874	126.127524556284\\
8875	126.119414316862\\
8876	126.105745349475\\
8877	126.092079461724\\
8878	126.078416652569\\
8879	126.065159018079\\
8880	126.051502317715\\
8881	126.038250699396\\
8882	126.025812441023\\
8883	126.012164782275\\
8884	125.998520195941\\
8885	125.985280506557\\
8886	125.972853808304\\
8887	125.95921825142\\
8888	125.94598745279\\
8889	125.933569368908\\
8890	125.922694785452\\
8891	125.914622178873\\
8892	125.911463605134\\
8893	125.916701128406\\
8894	125.9030826169\\
8895	125.889868541284\\
8896	125.876256107746\\
8897	125.862646734213\\
8898	125.849040419654\\
8899	125.835838356456\\
8900	125.823447997071\\
8901	125.809850672252\\
8902	125.796657460541\\
8903	125.784275677139\\
8904	125.773434959121\\
8905	125.759849358316\\
8906	125.746667686483\\
8907	125.734297075969\\
8908	125.723466836338\\
8909	125.715432902434\\
8910	125.701861435193\\
8911	125.688693667107\\
8912	125.675128245891\\
8913	125.661966431885\\
8914	125.649615037831\\
8915	125.636058565004\\
8916	125.622905561578\\
8917	125.610562703473\\
8918	125.597015170066\\
8919	125.583870968345\\
8920	125.5715366375\\
8921	125.557998034558\\
8922	125.544862625679\\
8923	125.532536813419\\
8924	125.519007131995\\
8925	125.505480482433\\
8926	125.492356843573\\
8927	125.480042435932\\
8928	125.46652469594\\
8929	125.453409829249\\
8930	125.439898099121\\
8931	125.426389394798\\
8932	125.41328342644\\
8933	125.399780725931\\
8934	125.386680669886\\
8935	125.374389115232\\
8936	125.36363308718\\
8937	125.355664587303\\
8938	125.342175886833\\
8939	125.328690204307\\
8940	125.315606892206\\
8941	125.302127197865\\
8942	125.28865051844\\
8943	125.275576072449\\
8944	125.263309308558\\
8945	125.252576520759\\
8946	125.244628451585\\
8947	125.241564179319\\
8948	125.246844375328\\
8949	125.233384415043\\
8950	125.219927462571\\
8951	125.206872379625\\
8952	125.194624252665\\
8953	125.183908726941\\
8954	125.170463311603\\
8955	125.157419583709\\
8956	125.143980128617\\
8957	125.130942269947\\
8958	125.117508771121\\
8959	125.104476777734\\
8960	125.091049231195\\
8961	125.078023099155\\
8962	125.065803016219\\
8963	125.055113818342\\
8964	125.04720373756\\
8965	125.044167639485\\
8966	125.030755805015\\
8967	125.017745112946\\
8968	125.004339215831\\
8969	124.991334370341\\
8970	124.979134850326\\
8971	124.968464845599\\
8972	124.960571475653\\
8973	124.94717942041\\
8974	124.934188190257\\
8975	124.922001833894\\
8976	124.911344137883\\
8977	124.897963533633\\
8978	124.884585910137\\
8979	124.871608885314\\
8980	124.85823717606\\
8981	124.845265974951\\
8982	124.833099015906\\
8983	124.822459521687\\
8984	124.814592946683\\
8985	124.801235024239\\
8986	124.78827738402\\
8987	124.7761235354\\
8988	124.762774351627\\
8989	124.749825314545\\
8990	124.737679798918\\
8991	124.72433934513\\
8992	124.711398902589\\
8993	124.699261711544\\
8994	124.688650110558\\
8995	124.675321039927\\
8996	124.662391800151\\
8997	124.650265452261\\
8998	124.63966401383\\
8999	124.63183086411\\
9000	124.628852725624\\
9001	124.615539183469\\
9002	124.602625202224\\
9003	124.590513574393\\
9004	124.579925836595\\
9005	124.566623641587\\
9006	124.553720827505\\
9007	124.541620008031\\
9008	124.53104239951\\
9009	124.517751536749\\
9010	124.504463624235\\
9011	124.491178660986\\
9012	124.478292808939\\
9013	124.466208413846\\
9014	124.455646212163\\
9015	124.447847377274\\
9016	124.444894930193\\
9017	124.450223072938\\
9018	124.469421913769\\
9019	124.511505934832\\
9020	124.498233446346\\
9021	124.485359668114\\
9022	124.472093019934\\
9023	124.459224992338\\
9024	124.447157440791\\
9025	124.436610223616\\
9026	124.428823002197\\
9027	124.425876260365\\
9028	124.431200017765\\
9029	124.450377575598\\
9030	124.492412440526\\
9031	124.479158232504\\
9032	124.466302245102\\
9033	124.453053862232\\
9034	124.440203610534\\
9035	124.42815285638\\
9036	124.417620582098\\
9037	124.409844940747\\
9038	124.396610133803\\
9039	124.383773234797\\
9040	124.371735388182\\
9041	124.358509188027\\
9042	124.345680761886\\
9043	124.332460368103\\
9044	124.319637659086\\
9045	124.307613557613\\
9046	124.297106251498\\
9047	124.289352525781\\
9048	124.286428037714\\
9049	124.291754850625\\
9050	124.310903316352\\
9051	124.352856062409\\
9052	124.431996732614\\
9053	124.571234522814\\
9054	124.806907566097\\
9055	124.793653756292\\
9056	124.780797111666\\
9057	124.768738023968\\
9058	124.75819372991\\
9059	124.74495114972\\
9060	124.731711492836\\
9061	124.718868778845\\
9062	124.705634922192\\
9063	124.692797919554\\
9064	124.679569859301\\
9065	124.666738564228\\
9066	124.65470402874\\
9067	124.644182777876\\
9068	124.636408733645\\
9069	124.633452749055\\
9070	124.638728967944\\
9071	124.657794852711\\
9072	124.644582315776\\
9073	124.631766190758\\
9074	124.618559434486\\
9075	124.605749001493\\
9076	124.593734445613\\
9077	124.580536244152\\
9078	124.567340950424\\
9079	124.554148563469\\
9080	124.541352278387\\
9081	124.528165658798\\
9082	124.514981943111\\
9083	124.501801130366\\
9084	124.489016242529\\
9085	124.477026437751\\
9086	124.466546743277\\
9087	124.453377062749\\
9088	124.440603130416\\
9089	124.42862392882\\
9090	124.415462766649\\
9091	124.402697220202\\
9092	124.390726140419\\
9093	124.380264004303\\
9094	124.367113948858\\
9095	124.353966785124\\
9096	124.34121501657\\
9097	124.329257274987\\
9098	124.316118607424\\
9099	124.303375202809\\
9100	124.290242267049\\
9101	124.277504506116\\
9102	124.264377298391\\
9103	124.251645177411\\
9104	124.239706468563\\
9105	124.22927470755\\
9106	124.221578669222\\
9107	124.218680569499\\
9108	124.223980314503\\
9109	124.21086907062\\
9110	124.197760705166\\
9111	124.185047075413\\
9112	124.173126157146\\
9113	124.16271085991\\
9114	124.149613531506\\
9115	124.136910763156\\
9116	124.125000356077\\
9117	124.111911473707\\
9118	124.098825462335\\
9119	124.086133835463\\
9120	124.074234219893\\
9121	124.063838900106\\
9122	124.050763896914\\
9123	124.038083102891\\
9124	124.02501378863\\
9125	124.012338595888\\
9126	124.000454890128\\
9127	123.987393994423\\
9128	123.97472708886\\
9129	123.961671872812\\
9130	123.949010559356\\
9131	123.935961019243\\
9132	123.92291433711\\
9133	123.90987051202\\
9134	123.897220414528\\
9135	123.884182257918\\
9136	123.871537741474\\
9137	123.859683752428\\
9138	123.849331250643\\
9139	123.841704575782\\
9140	123.828679625586\\
9141	123.81604809735\\
9142	123.804206661311\\
9143	123.793865888674\\
9144	123.786249449895\\
9145	123.783410995553\\
9146	123.788736312311\\
9147	123.775727120606\\
9148	123.762720773062\\
9149	123.749717268746\\
9150	123.73710679473\\
9151	123.725285631254\\
9152	123.712290479829\\
9153	123.699688228058\\
9154	123.687875026354\\
9155	123.677560514876\\
9156	123.669966760963\\
9157	123.667144725114\\
9158	123.672475759548\\
9159	123.691463956286\\
9160	123.732985107369\\
9161	123.72000188225\\
9162	123.707021491277\\
9163	123.694043933522\\
9164	123.681458799965\\
9165	123.668486863357\\
9166	123.655517757195\\
9167	123.642940944963\\
9168	123.629977454435\\
9169	123.617016791585\\
9170	123.604448292482\\
9171	123.591493239761\\
9172	123.578541011953\\
9173	123.565591608135\\
9174	123.55303419462\\
9175	123.540090393594\\
9176	123.527538496213\\
9177	123.514600294326\\
9178	123.502053909463\\
9179	123.489121303065\\
9180	123.476580427109\\
9181	123.464826267366\\
9182	123.451901940805\\
9183	123.439369214907\\
9184	123.427622946464\\
9185	123.414706891683\\
9186	123.40179364902\\
9187	123.388883217556\\
9188	123.376364170625\\
9189	123.364631150238\\
9190	123.354391094884\\
9191	123.346861420049\\
9192	123.333963987321\\
9193	123.321069360518\\
9194	123.308565859393\\
9195	123.296847868525\\
9196	123.286621865326\\
9197	123.279104471374\\
9198	123.276337508993\\
9199	123.263457557072\\
9200	123.25058040514\\
9201	123.238094077525\\
9202	123.226392658894\\
9203	123.216182089491\\
9204	123.203315670292\\
9205	123.190839903247\\
9206	123.179148701849\\
9207	123.168947699757\\
9208	123.161452065742\\
9209	123.158701184259\\
9210	123.164057325072\\
9211	123.182993522267\\
9212	123.224335490825\\
9213	123.302215645744\\
9214	123.289353853269\\
9215	123.276494852285\\
9216	123.264026035572\\
9217	123.252340846659\\
9218	123.242144077468\\
9219	123.229295776753\\
9220	123.21683748871\\
9221	123.203994719195\\
9222	123.191541876568\\
9223	123.179872148493\\
9224	123.169689868603\\
9225	123.156857778621\\
9226	123.144028470362\\
9227	123.131201942923\\
9228	123.118378195398\\
9229	123.105944074889\\
9230	123.094292470963\\
9231	123.084127183342\\
9232	123.076660223042\\
9233	123.063849327294\\
9234	123.051427844805\\
9235	123.039788452491\\
9236	123.029634569208\\
9237	123.022177550167\\
9238	123.019450380535\\
9239	123.024804781194\\
9240	123.043696617223\\
9241	123.084923920681\\
9242	123.162574784005\\
9243	123.299087727489\\
9244	123.530054395672\\
9245	123.911749692835\\
9246	124.293362425581\\
9247	124.674892620698\\
9248	124.661929684621\\
9249	124.649355563131\\
9250	124.636398190614\\
9251	124.623829547422\\
9252	124.612041589174\\
9253	124.601736442827\\
9254	124.594123239158\\
9255	124.581178834679\\
9256	124.568622946734\\
9257	124.556847319305\\
9258	124.54391113573\\
9259	124.531363341031\\
9260	124.519595552316\\
9261	124.509309290237\\
9262	124.496383826028\\
9263	124.483846580664\\
9264	124.472089002215\\
9265	124.459171740562\\
9266	124.446642570292\\
9267	124.433730842356\\
9268	124.42120712086\\
9269	124.408300923068\\
9270	124.395782646811\\
9271	124.384043444695\\
9272	124.371145430927\\
9273	124.358635211428\\
9274	124.346903812315\\
9275	124.336651695725\\
9276	124.329085125867\\
9277	124.326228545007\\
9278	124.331419591518\\
9279	124.318536979188\\
9280	124.306041865292\\
9281	124.293164763462\\
9282	124.280675075384\\
9283	124.26896344819\\
9284	124.258729665229\\
9285	124.251178821936\\
9286	124.238314561863\\
9287	124.225453072171\\
9288	124.2129787426\\
9289	124.201281968038\\
9290	124.191062080037\\
9291	124.17821121336\\
9292	124.165747337855\\
9293	124.154060680424\\
9294	124.143850271748\\
9295	124.136319911277\\
9296	124.133489905315\\
9297	124.138691074312\\
9298	124.157345266462\\
9299	124.144509081337\\
9300	124.13205955133\\
9301	124.119228844979\\
9302	124.106784709436\\
9303	124.093959478336\\
9304	124.081137004164\\
9305	124.068700974397\\
9306	124.055883970186\\
9307	124.04345332616\\
9308	124.031798640567\\
9309	124.021617818116\\
9310	124.008811377941\\
9311	123.996391129702\\
9312	123.983590149102\\
9313	123.971175276329\\
9314	123.959535858738\\
9315	123.949369351662\\
9316	123.941876842038\\
9317	123.929088582184\\
9318	123.916686220243\\
9319	123.903903408092\\
9320	123.891506409875\\
9321	123.878729041929\\
9322	123.866337403973\\
9323	123.853565476737\\
9324	123.840796289083\\
9325	123.828412705569\\
9326	123.815648953379\\
9327	123.802887938137\\
9328	123.790129658961\\
9329	123.777374114972\\
9330	123.765003965551\\
9331	123.753407848936\\
9332	123.743281950372\\
9333	123.735825169887\\
9334	123.733049592356\\
9335	123.738272485604\\
9336	123.72553206008\\
9337	123.712794363574\\
9338	123.700441727641\\
9339	123.688862457709\\
9340	123.678752142932\\
9341	123.666024908979\\
9342	123.653682568485\\
9343	123.642113260689\\
9344	123.632012277083\\
9345	123.624576978786\\
9346	123.611862350368\\
9347	123.599532406821\\
9348	123.586823177829\\
9349	123.574116667679\\
9350	123.561794717235\\
9351	123.550245133781\\
9352	123.540162614246\\
9353	123.532743496003\\
9354	123.529995563674\\
9355	123.535228996331\\
9356	123.553832046854\\
9357	123.594493730709\\
9358	123.671127595747\\
9359	123.805894193013\\
9360	124.03394430778\\
9361	124.410855869831\\
9362	124.398078984968\\
9363	124.385686140905\\
9364	124.374064606698\\
9365	124.363908115277\\
9366	124.356411344144\\
9367	124.353579292596\\
9368	124.340816705117\\
9369	124.328056842066\\
9370	124.315299702572\\
9371	124.302926271809\\
9372	124.291323488365\\
9373	124.281184493268\\
9374	124.268437797652\\
9375	124.256074644822\\
9376	124.244481808344\\
9377	124.234352133676\\
9378	124.221615868764\\
9379	124.209262980839\\
9380	124.196532106298\\
9381	124.18380394594\\
9382	124.171078498896\\
9383	124.1583557643\\
9384	124.146016199536\\
9385	124.133298846695\\
9386	124.120964580892\\
9387	124.109399722604\\
9388	124.099296305766\\
9389	124.09184608246\\
9390	124.089049142994\\
9391	124.076345981525\\
9392	124.064025659339\\
9393	124.052474250223\\
9394	124.042383346263\\
9395	124.02969056036\\
9396	124.017380448552\\
9397	124.00583892034\\
9398	123.995757273556\\
9399	123.983074850161\\
9400	123.970774935817\\
9401	123.959243275876\\
9402	123.946568782844\\
9403	123.933896985652\\
9404	123.92122788344\\
9405	123.908941084092\\
9406	123.896277328904\\
9407	123.883995794163\\
9408	123.8724819383\\
9409	123.862426251246\\
9410	123.855017826531\\
9411	123.85225229329\\
9412	123.857419792841\\
9413	123.875875965145\\
9414	123.916257241108\\
9415	123.99239297616\\
9416	124.126309641244\\
9417	124.352945370114\\
9418	124.727541901362\\
9419	125.102058891994\\
9420	125.476496367342\\
9421	125.46368638575\\
9422	125.451258047141\\
9423	125.438453462799\\
9424	125.425651595898\\
9425	125.413231248781\\
9426	125.401577144026\\
9427	125.391378453594\\
9428	125.378587011224\\
9429	125.365798282067\\
9430	125.353390867617\\
9431	125.340607522152\\
9432	125.32782688732\\
9433	125.315048962258\\
9434	125.302273746107\\
9435	125.289501238003\\
9436	125.276731437086\\
9437	125.26434266402\\
9438	125.251578234811\\
9439	125.23919475158\\
9440	125.227576366525\\
9441	125.217411230001\\
9442	125.209884407131\\
9443	125.206984767195\\
9444	125.211991308205\\
9445	125.23024153355\\
9446	125.270342630982\\
9447	125.257589727114\\
9448	125.245217403902\\
9449	125.233609447761\\
9450	125.220864479543\\
9451	125.208499969495\\
9452	125.196899582261\\
9453	125.186750594941\\
9454	125.179236569036\\
9455	125.166504091322\\
9456	125.154151867964\\
9457	125.142563360823\\
9458	125.132425483797\\
9459	125.119703339204\\
9460	125.106983884283\\
9461	125.094644480006\\
9462	125.083068385666\\
9463	125.072942152342\\
9464	125.060233014307\\
9465	125.047526561774\\
9466	125.035199956392\\
9467	125.023636255101\\
9468	125.010937694003\\
9469	124.998618858047\\
9470	124.987062682859\\
9471	124.976955139808\\
9472	124.969477542104\\
9473	124.966612463137\\
9474	124.971628522416\\
9475	124.98984633151\\
9476	125.029845842015\\
9477	125.017158685103\\
9478	125.00485089035\\
9479	124.992169047212\\
9480	124.979489879569\\
9481	124.967189952361\\
9482	124.955651716744\\
9483	124.945560276348\\
9484	124.932891370771\\
9485	124.920601543533\\
9486	124.909073084572\\
9487	124.898990808758\\
9488	124.886332152453\\
9489	124.873676164218\\
9490	124.861399051874\\
9491	124.849882904026\\
9492	124.839812174943\\
9493	124.832365565601\\
9494	124.82952126593\\
9495	124.816879258402\\
9496	124.80461588443\\
9497	124.791979161665\\
9498	124.779345099823\\
9499	124.767089550283\\
9500	124.755594239786\\
9501	124.745542974467\\
9502	124.738113339307\\
9503	124.735281651541\\
9504	124.740306217662\\
9505	124.758490864003\\
9506	124.745870957514\\
9507	124.733629241838\\
9508	124.722147122632\\
9509	124.709535019641\\
9510	124.696925569038\\
9511	124.684694147994\\
9512	124.67322200183\\
9513	124.663192074409\\
9514	124.655780466002\\
9515	124.652961002421\\
9516	124.657987883155\\
9517	124.645393123451\\
9518	124.633176112198\\
9519	124.621717814449\\
9520	124.611700672078\\
9521	124.604299921003\\
9522	124.591717413112\\
9523	124.579512452764\\
9524	124.56693518978\\
9525	124.55436056769\\
9526	124.541788585664\\
9527	124.529593990454\\
9528	124.51702724673\\
9529	124.504837809514\\
9530	124.49340620427\\
9531	124.480847212934\\
9532	124.468665407731\\
9533	124.457241194412\\
9534	124.444689948197\\
9535	124.432515767817\\
9536	124.421098939384\\
9537	124.411120688729\\
9538	124.398579541643\\
9539	124.386415300159\\
9540	124.37500809099\\
9541	124.365038854469\\
9542	124.352507793993\\
9543	124.339979359747\\
9544	124.327827630981\\
9545	124.31643253535\\
9546	124.303911817484\\
9547	124.291767685107\\
9548	124.280379946539\\
9549	124.270428971829\\
9550	124.263086429496\\
9551	124.260318708635\\
9552	124.265367749607\\
9553	124.252861551767\\
9554	124.240731660462\\
9555	124.229357605848\\
9556	124.216859102519\\
9557	124.204736785988\\
9558	124.193370067328\\
9559	124.18343860508\\
9560	124.170950134493\\
9561	124.158837691222\\
9562	124.147480527672\\
9563	124.134999734956\\
9564	124.122894850001\\
9565	124.111545006298\\
9566	124.101629365219\\
9567	124.094317514098\\
9568	124.091572349693\\
9569	124.09663005538\\
9570	124.114758450326\\
9571	124.102291508662\\
9572	124.090200157692\\
9573	124.078863214171\\
9574	124.066403928248\\
9575	124.05432011374\\
9576	124.041865992987\\
9577	124.029414473074\\
9578	124.017338305351\\
9579	124.006016069369\\
9580	123.993572190842\\
9581	123.981130909932\\
9582	123.969064822383\\
9583	123.956628695384\\
9584	123.944567682375\\
9585	123.933260126\\
9586	123.920831626069\\
9587	123.90840571892\\
9588	123.895982403741\\
9589	123.883934004285\\
9590	123.872638665998\\
9591	123.860222965979\\
9592	123.848182062836\\
9593	123.836893983796\\
9594	123.824485891843\\
9595	123.812080386257\\
9596	123.80004951919\\
9597	123.788771160361\\
9598	123.778922207588\\
9599	123.771668350674\\
9600	123.768965946105\\
9601	123.756573975877\\
9602	123.74455640725\\
9603	123.733290873919\\
9604	123.720906489174\\
9605	123.708524683167\\
9606	123.696517120741\\
9607	123.685261278408\\
9608	123.672887048444\\
9609	123.660886943644\\
9610	123.649638322716\\
9611	123.637271661751\\
9612	123.625279007606\\
9613	123.614037601263\\
9614	123.604223214415\\
9615	123.591866421547\\
9616	123.579883477869\\
9617	123.568651467508\\
9618	123.558845881209\\
9619	123.551629985982\\
9620	123.539285082634\\
9621	123.527313831718\\
9622	123.514974021487\\
9623	123.50300778497\\
9624	123.491791932107\\
9625	123.48200146255\\
9626	123.469671487308\\
9627	123.457344073607\\
9628	123.445390037041\\
9629	123.433067705517\\
9630	123.421118672528\\
9631	123.408801420021\\
9632	123.396486725084\\
9633	123.384545210841\\
9634	123.373353296228\\
9635	123.363585280572\\
9636	123.35640237941\\
9637	123.353753441163\\
9638	123.358851491031\\
9639	123.376926656317\\
9640	123.416412992544\\
9641	123.490815833511\\
9642	123.621645629775\\
9643	123.843022102115\\
9644	123.830677705359\\
9645	123.818335868353\\
9646	123.80636671473\\
9647	123.794029956471\\
9648	123.782065803285\\
9649	123.770850089121\\
9650	123.758520846602\\
9651	123.746564091776\\
9652	123.735355541811\\
9653	123.723033808075\\
9654	123.711084444724\\
9655	123.699883052222\\
9656	123.690102463923\\
9657	123.677790519978\\
9658	123.665850790169\\
9659	123.653543906329\\
9660	123.641609158515\\
9661	123.630421913993\\
9662	123.620654588443\\
9663	123.613465154012\\
9664	123.610797016526\\
9665	123.615854229258\\
9666	123.633852316932\\
9667	123.621558927822\\
9668	123.609637364013\\
9669	123.597349022139\\
9670	123.585432427619\\
9671	123.573149129859\\
9672	123.561237501539\\
9673	123.550072444404\\
9674	123.540325540331\\
9675	123.528051983147\\
9676	123.516149939744\\
9677	123.503881417459\\
9678	123.49198433114\\
9679	123.480833350202\\
9680	123.471099640397\\
9681	123.463939021665\\
9682	123.46129128829\\
9683	123.449036033565\\
9684	123.437151981932\\
9685	123.42490175042\\
9686	123.412654048379\\
9687	123.400408875027\\
9688	123.38816622958\\
9689	123.375926111256\\
9690	123.364056963053\\
9691	123.352932990591\\
9692	123.340700296286\\
9693	123.328838455753\\
9694	123.317721558846\\
9695	123.305496281716\\
9696	123.293641742085\\
9697	123.281421469634\\
9698	123.269571857193\\
9699	123.258466801824\\
9700	123.248776085911\\
9701	123.24165314741\\
9702	123.2390337835\\
9703	123.244109504853\\
9704	123.262075422019\\
9705	123.249868475534\\
9706	123.238031880803\\
9707	123.226939226837\\
9708	123.217259744268\\
9709	123.210145921006\\
9710	123.207531959993\\
9711	123.212606743858\\
9712	123.200413689188\\
9713	123.188223145184\\
9714	123.176035111073\\
9715	123.164217081727\\
9716	123.153142300207\\
9717	123.143479377509\\
9718	123.136379734611\\
9719	123.133775784076\\
9720	123.121600875023\\
9721	123.109795739661\\
9722	123.098733390771\\
9723	123.089082026897\\
9724	123.076916722265\\
9725	123.065121037257\\
9726	123.054067831293\\
9727	123.044425028231\\
9728	123.032269316343\\
9729	123.020483070141\\
9730	123.008332317491\\
9731	122.996550953572\\
9732	122.985511607999\\
9733	122.975881793022\\
9734	122.968811037721\\
9735	122.966228579935\\
9736	122.971315117475\\
9737	122.989248162003\\
9738	123.028376931742\\
9739	123.102070927617\\
9740	123.231624278795\\
9741	123.219465571836\\
9742	123.207309361018\\
9743	123.195522085093\\
9744	123.184475914911\\
9745	123.172327036909\\
9746	123.160180652007\\
9747	123.148036759439\\
9748	123.136261609999\\
9749	123.124122662227\\
9750	123.112352380931\\
9751	123.10132266987\\
9752	123.091699741217\\
9753	123.079570341037\\
9754	123.067809454188\\
9755	123.055684989845\\
9756	123.043563011042\\
9757	123.031809430742\\
9758	123.019692383227\\
9759	123.007943657706\\
9760	122.996934815101\\
9761	122.987331453522\\
9762	122.980279806138\\
9763	122.977703580048\\
9764	122.982774355805\\
9765	123.000654805915\\
9766	123.039670221958\\
9767	123.027563535111\\
9768	123.015824828772\\
9769	123.004825321658\\
9770	122.995229998948\\
9771	122.988184038421\\
9772	122.985609376167\\
9773	122.990674673281\\
9774	122.978581669916\\
9775	122.966491140823\\
9776	122.954403085242\\
9777	122.942682667623\\
9778	122.930599519445\\
9779	122.918883933036\\
9780	122.907906709712\\
9781	122.89833208705\\
9782	122.891303955543\\
9783	122.879232234785\\
9784	122.867162981673\\
9785	122.855461062106\\
9786	122.843396704731\\
9787	122.831699604835\\
9788	122.820740260763\\
9789	122.811182367432\\
9790	122.804168880948\\
9791	122.801618009291\\
9792	122.806692267876\\
9793	122.824539574873\\
9794	122.863461431959\\
9795	122.85140734297\\
9796	122.839720171949\\
9797	122.828770076987\\
9798	122.819220143569\\
9799	122.812212278434\\
9800	122.80966292866\\
9801	122.81473170686\\
9802	122.802691197585\\
9803	122.790653144804\\
9804	122.778981707316\\
9805	122.768046741291\\
9806	122.756015904359\\
9807	122.743987520948\\
9808	122.732325601341\\
9809	122.721399850931\\
9810	122.711872544366\\
9811	122.699853564368\\
9812	122.687837034224\\
9813	122.675822953183\\
9814	122.663811320499\\
9815	122.652165886846\\
9816	122.641256094053\\
9817	122.631743744695\\
9818	122.6247685365\\
9819	122.62224320968\\
9820	122.627321266183\\
9821	122.615323133459\\
9822	122.603327443849\\
9823	122.591697651788\\
9824	122.579706809171\\
9825	122.568081788632\\
9826	122.557191656131\\
9827	122.547697541019\\
9828	122.540737981815\\
9829	122.528758423549\\
9830	122.517144498991\\
9831	122.505169777731\\
9832	122.493197492337\\
9833	122.481590727619\\
9834	122.470718249391\\
9835	122.458753118891\\
9836	122.447153396128\\
9837	122.436287734487\\
9838	122.424329752382\\
9839	122.412737065144\\
9840	122.401878213799\\
9841	122.392413387484\\
9842	122.385479505783\\
9843	122.382984646999\\
9844	122.371039368163\\
9845	122.359096515996\\
9846	122.347518695917\\
9847	122.336674187045\\
9848	122.32722270941\\
9849	122.320300374857\\
9850	122.308368736218\\
9851	122.296801942114\\
9852	122.284875110795\\
9853	122.273313048977\\
9854	122.262483774245\\
9855	122.253046538189\\
9856	122.246136646057\\
9857	122.2342210047\\
9858	122.222669945561\\
9859	122.211851299643\\
9860	122.202423984343\\
9861	122.195522729471\\
9862	122.193051938735\\
9863	122.198151371578\\
9864	122.215931908714\\
9865	122.254635332533\\
9866	122.327459128136\\
9867	122.315547321169\\
9868	122.303999726185\\
9869	122.293183801584\\
9870	122.281279087904\\
9871	122.269738474079\\
9872	122.258929306875\\
9873	122.249509636373\\
9874	122.242612698967\\
9875	122.230719134115\\
9876	122.219189482524\\
9877	122.208390905056\\
9878	122.198981118818\\
9879	122.192092786858\\
9880	122.189626844723\\
9881	122.194717334676\\
9882	122.212465832181\\
9883	122.251099115804\\
9884	122.323790647941\\
9885	122.451522354644\\
9886	122.43962089171\\
9887	122.428082938754\\
9888	122.417275248311\\
9889	122.407854806122\\
9890	122.395962572045\\
9891	122.384433699075\\
9892	122.373634791486\\
9893	122.364222569476\\
9894	122.357327979534\\
9895	122.354849076706\\
9896	122.359915154817\\
9897	122.348036175796\\
9898	122.336159597054\\
9899	122.324285417863\\
9900	122.312413637497\\
9901	122.300544255227\\
9902	122.289037825795\\
9903	122.277173201132\\
9904	122.265310972394\\
9905	122.253451138857\\
9906	122.241954109671\\
9907	122.231185934211\\
9908	122.219333135851\\
9909	122.207482729822\\
9910	122.1959949798\\
9911	122.185235787474\\
9912	122.175860614618\\
9913	122.164019375758\\
9914	122.152540644735\\
9915	122.141790175667\\
9916	122.129955955176\\
9917	122.118484131445\\
9918	122.10665464724\\
9919	122.095187485769\\
9920	122.084448216853\\
9921	122.075091707854\\
9922	122.068245714907\\
9923	122.056427254167\\
9924	122.04497093139\\
9925	122.034242132287\\
9926	122.024895394458\\
9927	122.013086062776\\
9928	122.001638721313\\
9929	121.990918608624\\
9930	121.981579998739\\
9931	121.974749626137\\
9932	121.962951288456\\
9933	121.951514756566\\
9934	121.939721133154\\
9935	121.928289241749\\
9936	121.917584063668\\
9937	121.908259412202\\
9938	121.901441228491\\
9939	121.889658576167\\
9940	121.877878294599\\
9941	121.86610038307\\
9942	121.854683945697\\
9943	121.843993706924\\
9944	121.834683019951\\
9945	121.827877033694\\
9946	121.816110070367\\
9947	121.804345472972\\
9948	121.792583240796\\
9949	121.780823373126\\
9950	121.769424685351\\
9951	121.757669508495\\
9952	121.746275438007\\
9953	121.734524949145\\
9954	121.723135493154\\
9955	121.712471354966\\
9956	121.700727802177\\
9957	121.688986608241\\
9958	121.677606300289\\
9959	121.665869785929\\
9960	121.654494084145\\
9961	121.643843260508\\
9962	121.632113669715\\
9963	121.620386433553\\
9964	121.609019863258\\
9965	121.597297298273\\
9966	121.5855770858\\
9967	121.573859225129\\
9968	121.562501883716\\
9969	121.55186883506\\
9970	121.542611729103\\
9971	121.530902878242\\
9972	121.519196375725\\
9973	121.507492220848\\
9974	121.495790412904\\
9975	121.484090951187\\
9976	121.472751715929\\
9977	121.462136189029\\
9978	121.450443617732\\
9979	121.439111163218\\
9980	121.428502198154\\
9981	121.419267654546\\
9982	121.412528512293\\
9983	121.410166101793\\
9984	121.415282146662\\
9985	121.432925620627\\
9986	121.421245341653\\
9987	121.409924888532\\
9988	121.399327342971\\
9989	121.390103115832\\
9990	121.378431800183\\
9991	121.367120164533\\
9992	121.356531145284\\
9993	121.347314893038\\
9994	121.340591042207\\
9995	121.338238665363\\
9996	121.343355764143\\
9997	121.331697297005\\
9998	121.320398255469\\
9999	121.309821321933\\
10000	121.300616192045\\
};
\addlegendentry{Conservative policy $\pi^{pa}$}

\end{axis}
\end{tikzpicture}%
